Fast Manipulability Maximization Using Continuous-Time Trajectory Optimization

A significant challenge in manipulation motion planning is to ensure agility in the face of unpredictable changes during task execution. This requires the identification and possible modification of suitable joint-space trajectories, since the joint velocities required to achieve a specific endeffector motion vary with manipulator configuration. For a given manipulator configuration, the joint space-to-task space velocity mapping is characterized by a quantity known as the manipulability index. In contrast to previous control-based approaches, we examine the maximization of manipulability during planning as a way of achieving adaptable and safe joint space-to-task space motion mappings in various scenarios. By representing the manipulator trajectory as a continuous-time Gaussian process (GP), we are able to leverage recent advances in trajectory optimization to maximize the manipulability index during trajectory generation. Moreover, the sparsity of our chosen representation reduces the typically large computational cost associated with maximizing manipulability when additional constraints exist. Results from simulation studies and experiments with a real manipulator demonstrate increases in manipulability, while maintaining smooth trajectories with more dexterous (and therefore more agile) arm configurations.

==> figures/lowest_eigenvalue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{215,25,28}%
\definecolor{mycolor2}{RGB}{215,25,28}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=2.566in,
%height=2.066in,
width=4.514in,
height=3.562in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10.0506912442396,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={Value},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scale=0.45,
legend style={at={(0.08,0.723)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	5.65864732772153e-08\\
0.0250625	7.63300423269863e-08\\
0.050125	1.10210115300117e-07\\
0.0751875	1.63938593129269e-07\\
0.10025	2.44961107347858e-07\\
0.1253125	3.62427574685606e-07\\
0.150375	5.27162978698014e-07\\
0.1754375	7.51638382050321e-07\\
0.2005	1.04994216871126e-06\\
0.2255625	1.4377514848218e-06\\
0.250625	1.93230391102308e-06\\
0.2756875	2.55236932316146e-06\\
0.30075	3.3182219556551e-06\\
0.3258125	4.25161265441957e-06\\
0.350875	5.37574131226806e-06\\
0.3759375	6.71522948148307e-06\\
0.401	8.29609315005665e-06\\
0.4260625	1.01457156867406e-05\\
0.451125	1.22928209285987e-05\\
0.4761875	1.4767446423138e-05\\
0.50125	1.76009168113246e-05\\
0.5263125	2.08258173290161e-05\\
0.551375	2.4475967449858e-05\\
0.5764375	2.85863946277389e-05\\
0.6015	3.31933081586275e-05\\
0.6265625	3.83340731459246e-05\\
0.651625	4.40471845525122e-05\\
0.6766875	5.03722413504959e-05\\
0.70175	5.73499207466243e-05\\
0.7268125	6.50219524813104e-05\\
0.751875	7.34310932059277e-05\\
0.7769375	8.26211009095949e-05\\
0.802	9.26367094090747e-05\\
0.8270625	0.000103523602892203\\
0.852125	0.00011532839050136\\
0.8771875	0.000128098580954388\\
0.90225	0.000141882557207134\\
0.9273125	0.000156729551138192\\
0.952375	0.000172689618266962\\
0.9774375	0.000189813612480188\\
1.0025	0.000208153160789345\\
1.0275625	0.000227760638087463\\
1.052625	0.000248689141923657\\
1.0776875	0.000270992467287303\\
1.10275	0.000294725081377563\\
1.1278125	0.000319942098395632\\
1.152875	0.000346699254321853\\
1.1779375	0.000375052881693197\\
1.203	0.000405059884376535\\
1.2280625	0.000436777712332313\\
1.253125	0.000470264336374551\\
1.2781875	0.000505578222922046\\
1.30325	0.000542778308737986\\
1.3283125	0.000581923975670759\\
1.353375	0.000623075025372261\\
1.3784375	0.000666291654024365\\
1.4035	0.000711634427048429\\
1.4285625	0.000759164253818889\\
1.453625	0.000808942362367246\\
1.4786875	0.000861030274088047\\
1.50375	0.000915489778447784\\
1.5288125	0.000972382907700741\\
1.553875	0.00103177191160331\\
1.5789375	0.00109371923215056\\
1.604	0.00115828747832094\\
1.6290625	0.00122553940084398\\
1.654125	0.00129553786698257\\
1.6791875	0.0013683458353601\\
1.70425	0.00144402633080005\\
1.7293125	0.00152264241922001\\
1.754375	0.00160425718255875\\
1.7794375	0.00168893369376125\\
1.8045	0.0017767349918077\\
1.8295625	0.00186772405681518\\
1.854625	0.00196196378519717\\
1.8796875	0.00205951696490152\\
1.90475	0.00216044625072569\\
1.9298125	0.00226481413971869\\
1.954875	0.00237268294667333\\
1.9799375	0.00248411477971836\\
2.005	0.00259917151600896\\
2.0300625	0.00271791477753074\\
2.055125	0.00284040590700986\\
2.0801875	0.00296670594394421\\
2.10525	0.00309687560074598\\
2.1303125	0.00323097523900523\\
2.155375	0.00336906484587155\\
2.1804375	0.00351120401054382\\
2.2055	0.00365745190086965\\
2.2305625	0.00380786724003776\\
2.255625	0.00396250828334788\\
2.2806875	0.00412143279504219\\
2.30575	0.00428469802515966\\
2.3308125	0.00445236068638203\\
2.355875	0.00462447693081345\\
2.3809375	0.0048011023266347\\
2.406	0.00498229183453388\\
2.4310625	0.00516809978381801\\
2.456125	0.00535857984804373\\
2.4811875	0.00555378502000077\\
2.50625	0.00575376758579331\\
2.5313125	0.00595857909773136\\
2.556375	0.00616827034561319\\
2.5814375	0.00638289132590586\\
2.6065	0.00660249120812674\\
2.6315625	0.00682711829755441\\
2.656625	0.00705681999308259\\
2.6816875	0.00729164273865066\\
2.70675	0.00753163196613572\\
2.7318125	0.00777683202683145\\
2.756875	0.00802728610755939\\
2.7819375	0.00828303612591585\\
2.807	0.00854412259690785\\
2.8320625	0.0088105844598846\\
2.857125	0.00908245884966731\\
2.8821875	0.00935978078802178\\
2.90725	0.00964258275950267\\
2.9323125	0.00993089411611698\\
2.957375	0.010224740222942\\
2.9824375	0.0105241412016731\\
3.0075	0.0108291100318076\\
3.0325625	0.0111396495906383\\
3.057625	0.011455747870436\\
3.0826875	0.0117773699173641\\
3.10775	0.0121044435415607\\
3.1328125	0.0124368323744152\\
3.157875	0.0127742809960174\\
3.1829375	0.0131162914834748\\
3.208	0.0134618058947216\\
3.2330625	0.0138082178948508\\
3.258125	0.0141472292181659\\
3.2831875	0.0144353210800125\\
3.30825	0.0142640341473281\\
3.3333125	0.013315918781903\\
3.358375	0.012263504711344\\
3.3834375	0.0112270719257924\\
3.4085	0.0102237176397346\\
3.4335625	0.0092587921841153\\
3.458625	0.00833497518949673\\
3.4836875	0.00745405629137274\\
3.50875	0.00661744420572699\\
3.5338125	0.00582634912733353\\
3.558875	0.00508185854790369\\
3.5839375	0.00438497212248353\\
3.609	0.0037366188027327\\
3.6340625	0.00313766555902491\\
3.659125	0.00258892181846652\\
3.6841875	0.00209114159430465\\
3.70925	0.00164502431434199\\
3.7343125	0.00125121488996514\\
3.759375	0.000910303329660216\\
3.7844375	0.00062282407344627\\
3.8095	0.000389255153197575\\
3.8345625	0.000210017242078396\\
3.859625	8.54726308947258e-05\\
3.8846875	1.5924153041131e-05\\
3.90975	1.61406894294348e-06\\
3.9348125	4.2722913302486e-05\\
3.959875	0.000139368302745234\\
3.9849375	0.000291603696762215\\
4.01	0.000499417100771616\\
4.0350625	0.000762729696239303\\
4.060125	0.00108139437887391\\
4.0851875	0.0014551941818558\\
4.11025	0.0018838405566007\\
4.1353125	0.00236697147865839\\
4.160375	0.00290414934087279\\
4.1854375	0.0034948585897604\\
4.2105	0.00413850305415253\\
4.2355625	0.00483440290740142\\
4.260625	0.00558179119588447\\
4.2856875	0.00637980985718243\\
4.31075	0.00722750514133926\\
4.3358125	0.00812382233835556\\
4.360875	0.00906759970512063\\
4.3859375	0.010057561476349\\
4.411	0.0110923098383228\\
4.4360625	0.0121703157436972\\
4.461125	0.0132899084539579\\
4.4861875	0.0144492637183388\\
4.51125	0.0156463905415527\\
4.5363125	0.0168791165674192\\
4.561375	0.0181450722247601\\
4.5864375	0.0194416739624667\\
4.6115	0.0207661071623484\\
4.6365625	0.022115309682255\\
4.661625	0.0234859574658235\\
4.6866875	0.024874454265019\\
4.71175	0.0262769282374264\\
4.7368125	0.027689238935694\\
4.761875	0.0291069988640195\\
4.7869375	0.0305256141062747\\
4.812	0.0319403482088126\\
4.8370625	0.0333464121557075\\
4.862125	0.0347390806002637\\
4.8871875	0.0361138304701945\\
4.91225	0.0374664930830001\\
4.9373125	0.0387934060366203\\
4.962375	0.0400915478899634\\
4.9874375	0.0413586385088041\\
5.0125	0.0425931916839104\\
5.0375625	0.0437945137017027\\
5.062625	0.0449626501565526\\
5.0876875	0.0460982910378265\\
5.11275	0.0472026490197114\\
5.1378125	0.04827732710916\\
5.162875	0.049324189824093\\
5.1879375	0.0503452481478976\\
5.213	0.0513425640527181\\
5.2380625	0.0523181764701573\\
5.263125	0.0532740477519933\\
5.2881875	0.0542120279861426\\
5.31325	0.0551338338198972\\
5.3383125	0.0560410383981433\\
5.363375	0.0569350693674458\\
5.3884375	0.0578172124122081\\
5.4135	0.0586886183361299\\
5.4385625	0.0595503122029499\\
5.463625	0.0604032034709422\\
5.4886875	0.0612480963885066\\
5.51375	0.0620857001703388\\
5.5388125	0.0629166386579022\\
5.563875	0.0637414592982364\\
5.5889375	0.0645606413644613\\
5.614	0.0653746034004279\\
5.6390625	0.0661837099094123\\
5.664125	0.0669882773290243\\
5.6891875	0.0677885793464361\\
5.71425	0.0685848516130956\\
5.7393125	0.0693772959187181\\
5.764375	0.070166083882257\\
5.7894375	0.0709513602139176\\
5.8145	0.0717332455978131\\
5.8395625	0.0725118392401633\\
5.864625	0.0732872211232246\\
5.8896875	0.074059454000666\\
5.91475	0.0748285851659503\\
5.9398125	0.0755946480214969\\
5.964875	0.0763576634729906\\
5.9899375	0.0771176411701839\\
6.015	0.0778745806128471\\
6.0400625	0.0786284721381773\\
6.065125	0.0793792978039062\\
6.0901875	0.0801270321795461\\
6.11525	0.0808716430566475\\
6.1403125	0.0816130920875664\\
6.165375	0.0823513353610515\\
6.1904375	0.0830863239219346\\
6.2155	0.0838180042412963\\
6.2405625	0.0845463186427061\\
6.265625	0.0852712056894527\\
6.2906875	0.0859926005370894\\
6.31575	0.0867104352551013\\
6.3408125	0.0874246391210558\\
6.365875	0.0881351388902031\\
6.3909375	0.0888418590431547\\
6.416	0.0895447220139619\\
6.4410625	0.0902436484006603\\
6.466125	0.0909385571601201\\
6.4911875	0.0916293657888318\\
6.51625	0.0923159904910837\\
6.5413125	0.0929983463358416\\
6.566375	0.0936763474034916\\
6.5914375	0.0943499069234887\\
6.6165	0.095018937403862\\
6.6415625	0.0956833507534113\\
6.666625	0.0963430583973685\\
6.6916875	0.0969979713872056\\
6.71675	0.0976480005052233\\
6.7418125	0.0982930563644785\\
6.766875	0.0989330495045773\\
6.7919375	0.0995678904837959\\
6.817	0.100197489967964\\
6.8420625	0.100821758816503\\
6.867125	0.101440608165984\\
6.8921875	0.102053949511524\\
6.91725	0.102661694786352\\
6.9423125	0.103263756439793\\
6.967375	0.103860047513963\\
6.9924375	0.104450481719388\\
7.0175	0.105034973509795\\
7.0425625	0.105613438156256\\
7.067625	0.106185791820894\\
7.0926875	0.106751951630328\\
7.11775	0.107311835748997\\
7.1428125	0.107865363452551\\
7.167875	0.108412455201418\\
7.1929375	0.10895303271468\\
7.218	0.109487019044383\\
7.2430625	0.110014338650383\\
7.268125	0.110534917475814\\
7.2931875	0.111048683023268\\
7.31825	0.111555564431763\\
7.3433125	0.112055492554549\\
7.368375	0.112548400037812\\
7.3934375	0.113034221400315\\
7.4185	0.113512893113996\\
7.4435625	0.113984353685547\\
7.468625	0.114448543738972\\
7.4936875	0.114905406099116\\
7.51875	0.11535488587615\\
7.5438125	0.115796930550956\\
7.568875	0.116231490061398\\
7.5939375	0.11665851688937\\
7.619	0.117077966148588\\
7.6440625	0.117489795672998\\
7.669125	0.117893966105715\\
7.6941875	0.118290440988349\\
7.71925	0.118679186850597\\
7.7443125	0.119060173299935\\
7.769375	0.119433373111228\\
7.7944375	0.119798762316095\\
7.8195	0.120156320291797\\
7.8445625	0.120506029849438\\
7.869625	0.120847877321249\\
7.8946875	0.121181852646687\\
7.91975	0.121507949457091\\
7.9448125	0.121826165158611\\
7.969875	0.122136501013101\\
7.9949375	0.122438962216694\\
8.02	0.122733557975702\\
8.0450625	0.123020301579538\\
8.070125	0.123299210470299\\
8.0951875	0.12357030630866\\
8.12025	0.123833615035742\\
8.1453125	0.124089166930559\\
8.170375	0.124336996662707\\
8.1954375	0.124577143339911\\
8.2205	0.124809650550071\\
8.2455625	0.125034566397439\\
8.270625	0.125251943532583\\
8.2956875	0.125461839175761\\
8.32075	0.125664315133392\\
8.3458125	0.125859437807286\\
8.370875	0.126047278196302\\
8.3959375	0.12622791189017\\
8.421	0.126401419055173\\
8.4460625	0.126567884411437\\
8.471125	0.126727397201612\\
8.4961875	0.12688005115071\\
8.52125	0.127025944416952\\
8.5463125	0.127165179533438\\
8.571375	0.127297863340556\\
8.5964375	0.12742410690901\\
8.6215	0.127544025453434\\
8.6465625	0.127657738236564\\
8.671625	0.127765368463975\\
8.6966875	0.127867043169434\\
8.72175	0.127962893090973\\
8.7468125	0.128053052537756\\
8.771875	0.128137659247938\\
8.7969375	0.12821685423767\\
8.822	0.128290781641485\\
8.8470625	0.128359588544305\\
8.872125	0.128423424805352\\
8.8971875	0.128482442874273\\
8.92225	0.128536797599797\\
8.9473125	0.128586646031304\\
8.972375	0.128632147213664\\
8.9974375	0.128673461975751\\
9.0225	0.128710752713051\\
9.0475625	0.12874418316478\\
9.072625	0.128773918185969\\
9.0976875	0.128800123514944\\
9.12275	0.128822965536675\\
9.1478125	0.128842611042436\\
9.172875	0.128859226986252\\
9.1979375	0.128872980238572\\
9.223	0.12888403733764\\
9.2480625	0.128892564238998\\
9.273125	0.12889872606357\\
9.2981875	0.12890268684475\\
9.32325	0.128904609274923\\
9.3483125	0.128904654451808\\
9.373375	0.128902981625035\\
9.3984375	0.128899747943306\\
9.4235	0.128895108202524\\
9.4485625	0.128889214595211\\
9.473625	0.128882216461565\\
9.4986875	0.128874260042421\\
9.52375	0.128865488234464\\
9.5488125	0.128856040347906\\
9.573875	0.128846051866929\\
9.5989375	0.128835654213108\\
9.624	0.128824974512044\\
9.6490625	0.128814135363422\\
9.674125	0.12880325461468\\
9.6991875	0.12879244513848\\
9.72425	0.128781814614165\\
9.7493125	0.128771465313333\\
9.774375	0.128761493889731\\
9.7994375	0.128751991173584\\
9.8245	0.12874304197052\\
9.8495625	0.128734724865246\\
9.874625	0.128727112030102\\
9.8996875	0.12872026903866\\
9.92475	0.128714254684493\\
9.9498125	0.128709120805309\\
9.974875	0.128704912112563\\
9.9999375	0.128701666026772\\
10.025	0.128699412518671\\
};
\addlegendentry{$\sigma_{min}$}

\addplot [color=mycolor2, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0	0.000223991603010679\\
0.0250625	0.000260107311387408\\
0.050125	0.000312473398330874\\
0.0751875	0.000380985671428417\\
0.10025	0.00046553313485398\\
0.1253125	0.000565998065983876\\
0.150375	0.000682256083764467\\
0.1754375	0.000814176207889853\\
0.2005	0.000961620909911273\\
0.2255625	0.00112444615643373\\
0.250625	0.00130250144474831\\
0.2756875	0.00149562983131026\\
0.30075	0.00170366795391366\\
0.3258125	0.0019264460465826\\
0.350875	0.00216378794903283\\
0.3759375	0.00241551111047241\\
0.401	0.00268142658789556\\
0.4260625	0.00296133903952052\\
0.451125	0.00325504671358917\\
0.4761875	0.00356234143328824\\
0.50125	0.00388300857749611\\
0.5263125	0.00421682705814629\\
0.551375	0.00456356929487867\\
0.5764375	0.0049230011863243\\
0.6015	0.00529488207966402\\
0.6265625	0.0056789647378291\\
0.651625	0.00607499530517451\\
0.6766875	0.00648271327195292\\
0.70175	0.00690185143774665\\
0.7268125	0.00733213587449426\\
0.751875	0.00777328588923567\\
0.7769375	0.00822501398707479\\
0.802	0.00868702583450001\\
0.8270625	0.00915902022388007\\
0.852125	0.00964068903879615\\
0.8771875	0.0101317172211964\\
0.90225	0.0106317827403518\\
0.9273125	0.011140556563971\\
0.952375	0.0116577026320134\\
0.9774375	0.0121828778332839\\
1.0025	0.0127157319853163\\
1.0275625	0.0132559078177844\\
1.052625	0.0138030409597603\\
1.0776875	0.0143567599311986\\
1.10275	0.0149166861388504\\
1.1278125	0.0154824338770183\\
1.152875	0.016053610333418\\
1.1779375	0.0166298156003913\\
1.203	0.0172106426918369\\
1.2280625	0.0177956775660732\\
1.253125	0.0183844991549921\\
1.2781875	0.0189766793996677\\
1.30325	0.019571783292809\\
1.3283125	0.0201693689281577\\
1.353375	0.0207689875572527\\
1.3784375	0.0213701836536785\\
1.4035	0.0219724949850394\\
1.4285625	0.0225754526929701\\
1.453625	0.0231785813812881\\
1.4786875	0.0237813992125608\\
1.50375	0.0243834180132688\\
1.5288125	0.0249841433877438\\
1.553875	0.0255830748410271\\
1.5789375	0.0261797059108964\\
1.604	0.0267735243091056\\
1.6290625	0.0273640120720619\\
1.654125	0.0279506457210372\\
1.6791875	0.0285328964320037\\
1.70425	0.0291102302152509\\
1.7293125	0.0296821081048396\\
1.754375	0.0302479863579679\\
1.7794375	0.0308073166643311\\
1.8045	0.0313595463655051\\
1.8295625	0.0319041186844035\\
1.854625	0.0324404729648175\\
1.8796875	0.0329680449210411\\
1.90475	0.0334862668975907\\
1.9298125	0.0339945681389541\\
1.954875	0.034492375069371\\
1.9799375	0.0349791115825485\\
2.005	0.03545419934127\\
2.0300625	0.0359170580867644\\
2.055125	0.0363671059577714\\
2.0801875	0.0368037598191513\\
2.10525	0.0372264355998921\\
2.1303125	0.0376345486403784\\
2.155375	0.0380275140487204\\
2.1804375	0.0384047470659626\\
2.2055	0.0387656634399534\\
2.2305625	0.039109679807651\\
2.255625	0.0394362140856122\\
2.2806875	0.0397446858684053\\
2.30575	0.0400345168346627\\
2.3308125	0.0403051311604718\\
2.355875	0.0405559559397921\\
2.3809375	0.0407864216115588\\
2.406	0.0409959623931298\\
2.4310625	0.0411840167197021\\
2.456125	0.0413500276893188\\
2.4811875	0.0414934435130589\\
2.50625	0.0416137179700103\\
2.5313125	0.0417103108665759\\
2.556375	0.0417826884996768\\
2.5814375	0.0418303241233932\\
2.6065	0.0418526984185611\\
2.6315625	0.0418492999648405\\
2.656625	0.0418196257147488\\
2.6816875	0.0417631814691508\\
2.70675	0.0416794823536688\\
2.7318125	0.0415680532954812\\
2.756875	0.0414284294999575\\
2.7819375	0.0412601569265674\\
2.807	0.0410627927634976\\
2.8320625	0.0408359059003959\\
2.857125	0.0405790773986559\\
2.8821875	0.04029190095865\\
2.90725	0.0399739833833074\\
2.9323125	0.039624945037434\\
2.957375	0.0392444203021637\\
2.9824375	0.0388320580239224\\
3.0075	0.0383875219572921\\
3.0325625	0.037910491201153\\
3.057625	0.0374006606274812\\
3.0826875	0.0368577413021879\\
3.10775	0.0362814608973709\\
3.1328125	0.0356715640943685\\
3.157875	0.0350278129769967\\
3.1829375	0.0343499874143587\\
3.208	0.0336378854326236\\
3.2330625	0.03289132357517\\
3.258125	0.032110137250505\\
3.2831875	0.0312941810673721\\
3.30825	0.0304433291564728\\
3.3333125	0.0295574754782362\\
3.358375	0.0286365341160828\\
3.3834375	0.0276804395546414\\
3.4085	0.0266891469423886\\
3.4335625	0.0256626323381995\\
3.458625	0.0246008929413093\\
3.4836875	0.0235039473042043\\
3.50875	0.0223718355279779\\
3.5338125	0.0212046194397047\\
3.558875	0.0200023827514056\\
3.5839375	0.0187652312001977\\
3.609	0.0174932926692452\\
3.6340625	0.0161867172891418\\
3.659125	0.0148456775193928\\
3.6841875	0.0134703682096715\\
3.70925	0.012061006640564\\
3.7343125	0.0106178325435298\\
3.759375	0.00914110809984155\\
3.7844375	0.00763111791828614\\
3.8095	0.00608816899143898\\
3.8345625	0.00451259063035806\\
3.859625	0.00290473437755485\\
3.8846875	0.00126497389815206\\
3.90975	0.000406295150856775\\
3.9348125	0.00210865527327598\\
3.959875	0.00384166730833018\\
3.9849375	0.00560487062722501\\
4.01	0.00739778335158754\\
4.0350625	0.00921990259371177\\
4.060125	0.0110707047185114\\
4.0851875	0.0129496456270295\\
4.11025	0.0148561610613311\\
4.1353125	0.0167896669305941\\
4.160375	0.0187495596581461\\
4.1854375	0.0207352165491974\\
4.2105	0.0227459961789729\\
4.2355625	0.0247812388009189\\
4.260625	0.0268402667746285\\
4.2856875	0.0289223850131112\\
4.31075	0.0310268814489831\\
4.3358125	0.0331530275191463\\
4.360875	0.0353000786674863\\
4.3859375	0.0374672748650875\\
4.411	0.0396538411474483\\
4.4360625	0.0418589881681483\\
4.461125	0.0440819127683872\\
4.4861875	0.0463217985618024\\
4.51125	0.0485778165339414\\
4.5363125	0.0508491256557424\\
4.561375	0.0531348735103597\\
4.5864375	0.0554341969326431\\
4.6115	0.0577462226605669\\
4.6365625	0.0600700679978786\\
4.661625	0.0624048414872306\\
4.6866875	0.0647496435930277\\
4.71175	0.0671035673932204\\
4.7368125	0.069465699279253\\
4.761875	0.0718351196633649\\
4.7869375	0.0742109036924327\\
4.812	0.0765921219675291\\
4.8370625	0.0789778412683648\\
4.862125	0.0813671252817772\\
4.8871875	0.0837590353334159\\
4.91225	0.0861526311217773\\
4.9373125	0.0885469714537302\\
4.962375	0.0909411149806808\\
4.9874375	0.0933341209345155\\
5.0125	0.0957250498624676\\
5.0375625	0.0981129643600519\\
5.062625	0.100496929801215\\
5.0876875	0.102876015064863\\
5.11275	0.105249293256911\\
5.1378125	0.107615842427035\\
5.162875	0.109974746279304\\
5.1879375	0.112325094875859\\
5.213	0.114665985332866\\
5.2380625	0.116996522507921\\
5.263125	0.119315819678163\\
5.2881875	0.121622999208307\\
5.31325	0.123917193207872\\
5.3383125	0.126197544176866\\
5.363375	0.128463205639226\\
5.3884375	0.130713342763318\\
5.4135	0.132947132968837\\
5.4385625	0.135163766519452\\
5.463625	0.137362447100578\\
5.4886875	0.139542392381679\\
5.51375	0.141702834562505\\
5.5388125	0.143843020902746\\
5.563875	0.145962214234545\\
5.5889375	0.148059693457394\\
5.614	0.150134754014934\\
5.6390625	0.15218670835321\\
5.664125	0.154214886359979\\
5.6891875	0.156218635784674\\
5.71425	0.158197322638678\\
5.7393125	0.160150331575568\\
5.764375	0.16207706625104\\
5.7894375	0.163976949662256\\
5.8145	0.165849424466357\\
5.8395625	0.167693953277956\\
5.864625	0.169510018945423\\
5.8896875	0.171297124805828\\
5.91475	0.173054794918417\\
5.9398125	0.174782574276554\\
5.964875	0.176480028998055\\
5.9899375	0.178146746493914\\
6.015	0.179782335615418\\
6.0400625	0.181386426779684\\
6.065125	0.182958672073695\\
6.0901875	0.184498745336932\\
6.11525	0.186006342222708\\
6.1403125	0.187481180238384\\
6.165375	0.188922998764627\\
6.1904375	0.190331559053921\\
6.2155	0.191706644208573\\
6.2405625	0.19304805913846\\
6.265625	0.19435563049881\\
6.2906875	0.195629206608327\\
6.31575	0.196868657347975\\
6.3408125	0.198073874040799\\
6.365875	0.199244769313135\\
6.3909375	0.200381276937629\\
6.416	0.201483351658454\\
6.4410625	0.202550968999184\\
6.466125	0.203584125053773\\
6.4911875	0.204582836261096\\
6.51625	0.205547139163554\\
6.5413125	0.206477090150243\\
6.566375	0.207372765185191\\
6.5914375	0.208234259521207\\
6.6165	0.209061687399873\\
6.6415625	0.209855181738237\\
6.666625	0.210614893802757\\
6.6916875	0.211340992871092\\
6.71675	0.212033665882284\\
6.7418125	0.212693117075949\\
6.766875	0.213319567621047\\
6.7919375	0.213913255234837\\
6.817	0.21447443379261\\
6.8420625	0.215003372928814\\
6.867125	0.21550035763016\\
6.8921875	0.215965687821323\\
6.91725	0.216399677943849\\
6.9423125	0.216802656528848\\
6.967375	0.217174965764104\\
6.9924375	0.217516961056184\\
7.0175	0.217829010588131\\
7.0425625	0.218111494873358\\
7.067625	0.2183648063063\\
7.0926875	0.218589348710415\\
7.11775	0.218785536884102\\
7.1428125	0.218953796145097\\
7.167875	0.219094561873902\\
7.1929375	0.219208279056782\\
7.218	0.219295401828888\\
7.2430625	0.21935639301799\\
7.268125	0.219391723689373\\
7.2931875	0.219401872692365\\
7.31825	0.219387326209002\\
7.3433125	0.219348577305292\\
7.368375	0.219286125485547\\
7.3934375	0.21920047625023\\
7.4185	0.219092140657737\\
7.4435625	0.218961634890552\\
7.468625	0.21880947982616\\
7.4936875	0.21863620061311\\
7.51875	0.218442326252606\\
7.5438125	0.218228389185971\\
7.568875	0.217994924888338\\
7.5939375	0.217742471468873\\
7.619	0.217471569277854\\
7.6440625	0.217182760520884\\
7.669125	0.216876588880521\\
7.6941875	0.216553599145579\\
7.71925	0.216214336848331\\
7.7443125	0.215859347909861\\
7.769375	0.215489178293747\\
7.7944375	0.21510437366828\\
7.8195	0.214705479077394\\
7.8445625	0.214293038620453\\
7.869625	0.213867595141058\\
7.8946875	0.213429689924972\\
7.91975	0.2129798624073\\
7.9448125	0.212518649888999\\
7.969875	0.212046587262805\\
7.9949375	0.211564206748643\\
8.02	0.211072037638564\\
8.0450625	0.210570606051237\\
8.070125	0.210060434696038\\
8.0951875	0.209542042646713\\
8.12025	0.20901594512463\\
8.1453125	0.208482653291583\\
8.170375	0.207942674052131\\
8.1954375	0.207396509865399\\
8.2205	0.206844658566313\\
8.2455625	0.206287613196168\\
8.270625	0.205725861842473\\
8.2956875	0.205159887487957\\
8.32075	0.204590167868643\\
8.3458125	0.204017175340872\\
8.370875	0.203441376757156\\
8.3959375	0.202863233350715\\
8.421	0.202283200628563\\
8.4460625	0.201701728272992\\
8.471125	0.201119260051282\\
8.4961875	0.200536233733479\\
8.52125	0.199953081018056\\
8.5463125	0.199370227465278\\
8.571375	0.198788092438082\\
8.5964375	0.198207089050263\\
8.6215	0.19762762412178\\
8.6465625	0.197050098140952\\
8.671625	0.19647490523335\\
8.6966875	0.195902433137149\\
8.72175	0.195333063184724\\
8.7468125	0.194767170290257\\
8.771875	0.194205122943122\\
8.7969375	0.193647283206817\\
8.822	0.193094006723188\\
8.8470625	0.192545642721718\\
8.872125	0.192002534033624\\
8.8971875	0.191465017110512\\
8.92225	0.190933422047345\\
8.9473125	0.190408072609463\\
8.972375	0.189889286263396\\
8.9974375	0.189377374211227\\
9.0225	0.188872641428223\\
9.0475625	0.18837538670349\\
9.072625	0.187885902683386\\
9.0976875	0.187404475917416\\
9.12275	0.18693138690636\\
9.1478125	0.186466910152363\\
9.172875	0.186011314210712\\
9.1979375	0.185564861743046\\
9.223	0.185127809571721\\
9.2480625	0.184700408735063\\
9.273125	0.184282904543251\\
9.2981875	0.183875536634537\\
9.32325	0.183478539031562\\
9.3483125	0.183092140197477\\
9.373375	0.182716563091602\\
9.3984375	0.182352025224361\\
9.4235	0.181998738711213\\
9.4485625	0.181656910325311\\
9.473625	0.181326741548613\\
9.4986875	0.18100842862118\\
9.52375	0.180702162588382\\
9.5488125	0.180408129345739\\
9.573875	0.180126509681121\\
9.5989375	0.179857479314044\\
9.624	0.179601208931767\\
9.6490625	0.179357864221933\\
9.674125	0.179127605901462\\
9.6991875	0.17891058974143\\
9.72425	0.178706966587641\\
9.7493125	0.178516882376629\\
9.774375	0.178340478146797\\
9.7994375	0.178177890044406\\
9.8245	0.178029249324149\\
9.8495625	0.177894682344007\\
9.874625	0.177774310554108\\
9.8996875	0.177668250479297\\
9.92475	0.17757661369514\\
9.9498125	0.177499506797045\\
9.974875	0.177437031362246\\
9.9999375	0.177389283904313\\
10.025	0.177356355819928\\
};
\addlegendentry{$m$}

\end{axis}

\end{tikzpicture}%

==> figures/mnp_ellipse.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mnp_ellipse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155.72228201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78164058)%
    \put(0,0){\includegraphics[width=0.9\unitlength,page=1]{figures/mnp_ellipse.pdf}}%
    \put(0.36,0.09){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$\omega_1$}}}}%
    \put(0.05,0.27){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$\omega_2$}}}}%
    \put(0.48,0.18){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$\omega_3$}}}}%
        \put(0.9,0.38){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$u_1 \sigma_1$}}}}%
        \put(0.6,0.66){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$u_2 \sigma_2$}}}}%
        \put(0.37,0.45){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$u_3 \sigma_3$}}}}%
        \put(0.36,0.58){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\small$\mathcal{V}$}}}}%
        \put(0.75,0.1){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{\large$\theta_i$}}}}%
  \end{picture}%
\endgroup%


==> figures/sim_mnp/final/comparison_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{RGB}{251,180,174}%251,180,174
%\definecolor{mycolor2}{RGB}{179,205,227}%
\definecolor{mycolor3}{RGB}{204,235,197}%
\definecolor{mycolor4}{RGB}{222,203,228}%
\definecolor{mycolor5}{RGB}{254,217,166}%
\definecolor{mycolor2}{RGB}{125,125,125}%
\definecolor{mycolor1}{RGB}{200,200,200}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.514in,
%height=3.562in,
height=1.3in,
at={(0.757in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=5.49230769230769,
xtick={1, 2, 3, 4, 5},
xticklabels={1,5,10,20,50},
ymin=0,
ymax=0.2,
ytick={0, 0.1, 0.2},
ymajorgrids,
ylabel={Avg. Manipulability},
ylabel near ticks,
xlabel = {Initializations},
xlabel near ticks,
scale = 0.9,
axis background/.style={fill=white},
legend style={at={(0.23,0.95)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=20, fill=mycolor1, fill opacity = 0.8, draw=black, draw opacity = 0.5, area legend] table[row sep=crcr] {%
1	0.0848\\
2	0.1097\\
3	0.1251\\
4   0.1305\\
5   0.1372\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
4.49230769230769	0\\
};
\addlegendentry{No Intp.}

\addplot[ybar, bar width=20, fill=mycolor2, fill opacity = 0.8, draw=black, draw opacity = 0.5, area legend] table[row sep=crcr] {%
1	0.0989\\
2	0.1167\\
3	0.1296\\
4   0.1412\\
5   0.1465\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
4.49230769230769	0\\
};
\addlegendentry{Intp.}

%\addplot[ybar, bar width=8, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
%1	0.106259828822374\\
%2	0.108386748321202\\
%3	0.0568206836534124\\
%4	0.0725341838019986\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/sim_mnp/final/comparison_final_vels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{RGB}{251,180,174}%251,180,174
%\definecolor{mycolor2}{RGB}{179,205,227}%
\definecolor{mycolor3}{RGB}{204,235,197}%
\definecolor{mycolor4}{RGB}{222,203,228}%
\definecolor{mycolor5}{RGB}{254,217,166}%
\definecolor{mycolor2}{RGB}{125,125,125}%
\definecolor{mycolor1}{RGB}{200,200,200}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.514in,
%height=3.562in,
height=1.3in,
at={(0.757in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=5.49230769230769,
xtick={1, 2, 3, 4, 5},
xticklabels={1,5,10,20,50},
ymin=0,
ymax=0.8,
ymajorgrids,
ylabel={Time [s]},
ylabel near ticks,
xlabel = {Initializations},
xlabel near ticks,
scale = 0.9,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=20, fill=mycolor1, fill opacity = 0.8, draw=black, draw opacity = 0.5, area legend] table[row sep=crcr] {%
1	0.0346\\
2	0.0844\\
3	0.1434\\
4	0.2658\\
5   0.5997\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
4.49230769230769	0\\
};
\addlegendentry{gpmp}

\addplot[ybar, bar width=20, fill=mycolor2, fill opacity = 0.8, draw=black, draw opacity = 0.5, area legend] table[row sep=crcr] {%
1	0.0977\\
2	0.1543\\
3	0.2093\\
4	0.3331\\
5   0.6656\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
4.49230769230769	0\\
};
\addlegendentry{ch}

%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
%\addplot[ybar, bar width=8, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
%1	0.196349540849365\\
%2	0.196349540849368\\
%3	0.196349540849366\\
%4	0.196349540849369\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};

\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/sim_mnp/final/log1c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{RGB}{43,131,186}%
%\definecolor{mycolor2}{RGB}{215,25,28}%
%\definecolor{mycolor3}{RGB}{215,25,28}%
%\definecolor{mycolor4}{RGB}{43,131,186}%
%
\definecolor{mycolor4}{RGB}{75,75,75}
\definecolor{mycolor3}{RGB}{125,125,125}
\definecolor{mycolor2}{RGB}{175,175,175}%
\definecolor{mycolor1}{RGB}{225,225,225}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.514in,
height=3.562in,
at={(0.757in,0.481in)},
scale only axis,
xmin=-10,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\log{\left(m\right)}$},
xlabel near ticks,
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$h_{\bar{S}}$},
ylabel near ticks,
axis background/.style={fill=white},
scale=0.47,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-9.21034037197618	9.21034037197618\\
-9.11730663084511	9.11730663084511\\
-9.02427288971404	9.02427288971404\\
-8.93123914858297	8.93123914858297\\
-8.83820540745189	8.83820540745189\\
-8.74517166632082	8.74517166632082\\
-8.65213792518975	8.65213792518975\\
-8.55910418405868	8.55910418405868\\
-8.4660704429276	8.4660704429276\\
-8.37303670179653	8.37303670179653\\
-8.28000296066546	8.28000296066546\\
-8.18696921953438	8.18696921953438\\
-8.09393547840331	8.09393547840331\\
-8.00090173727224	8.00090173727224\\
-7.90786799614117	7.90786799614117\\
-7.81483425501009	7.81483425501009\\
-7.72180051387902	7.72180051387902\\
-7.62876677274795	7.62876677274795\\
-7.53573303161688	7.53573303161688\\
-7.4426992904858	7.4426992904858\\
-7.34966554935473	7.34966554935473\\
-7.25663180822366	7.25663180822366\\
-7.16359806709259	7.16359806709259\\
-7.07056432596151	7.07056432596151\\
-6.97753058483044	6.97753058483044\\
-6.88449684369937	6.88449684369937\\
-6.7914631025683	6.7914631025683\\
-6.69842936143722	6.69842936143722\\
-6.60539562030615	6.60539562030615\\
-6.51236187917508	6.51236187917508\\
-6.41932813804401	6.41932813804401\\
-6.32629439691293	6.32629439691293\\
-6.23326065578186	6.23326065578186\\
-6.14022691465079	6.14022691465079\\
-6.04719317351972	6.04719317351972\\
-5.95415943238864	5.95415943238864\\
-5.86112569125757	5.86112569125757\\
-5.7680919501265	5.7680919501265\\
-5.67505820899543	5.67505820899543\\
-5.58202446786435	5.58202446786435\\
-5.48899072673328	5.48899072673328\\
-5.39595698560221	5.39595698560221\\
-5.30292324447113	5.30292324447113\\
-5.20988950334006	5.20988950334006\\
-5.11685576220899	5.11685576220899\\
-5.02382202107792	5.02382202107792\\
-4.93078827994684	4.93078827994684\\
-4.83775453881577	4.83775453881577\\
-4.7447207976847	4.7447207976847\\
-4.65168705655363	4.65168705655363\\
-4.55865331542255	4.55865331542256\\
-4.46561957429148	4.46561957429148\\
-4.37258583316041	4.37258583316041\\
-4.27955209202934	4.27955209202934\\
-4.18651835089827	4.18651835089827\\
-4.09348460976719	4.09348460976719\\
-4.00045086863612	4.00045086863612\\
-3.90741712750505	3.90741712750505\\
-3.81438338637397	3.81438338637397\\
-3.7213496452429	3.7213496452429\\
-3.62831590411183	3.62831590411183\\
-3.53528216298076	3.53528216298076\\
-3.44224842184968	3.44224842184968\\
-3.34921468071861	3.34921468071861\\
-3.25618093958754	3.25618093958754\\
-3.16314719845647	3.16314719845647\\
-3.07011345732539	3.07011345732539\\
-2.97707971619432	2.97707971619432\\
-2.88404597506325	2.88404597506325\\
-2.79101223393218	2.79101223393218\\
-2.6979784928011	2.6979784928011\\
-2.60494475167003	2.60494475167003\\
-2.51191101053896	2.51191101053896\\
-2.41887726940789	2.41887726940789\\
-2.32584352827681	2.32584352827681\\
-2.23280978714574	2.23280978714574\\
-2.13977604601467	2.13977604601467\\
-2.0467423048836	2.0467423048836\\
-1.95370856375252	1.95370856375252\\
-1.86067482262145	1.86067482262145\\
-1.76764108149038	1.76764108149038\\
-1.67460734035931	1.67460734035931\\
-1.58157359922823	1.58157359922823\\
-1.48853985809716	1.48853985809716\\
-1.39550611696609	1.39550611696609\\
-1.30247237583502	1.30247237583502\\
-1.20943863470394	1.20943863470394\\
-1.11640489357287	1.11640489357287\\
-1.0233711524418	1.0233711524418\\
-0.930337411310725	0.930337411310725\\
-0.837303670179653	0.837303670179653\\
-0.74426992904858	0.74426992904858\\
-0.651236187917508	0.651236187917508\\
-0.558202446786435	0.558202446786435\\
-0.465168705655363	0.465168705655363\\
-0.37213496452429	0.372134964524291\\
-0.279101223393217	0.279101223393217\\
-0.186067482262145	0.186067482262145\\
-0.0930337411310722	0.0930337411310722\\
0	0\\
};
\addlegendentry{$c=0$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-9.21034037197618	6.81244509917781\\
-9.11730663084511	6.80362062549203\\
-9.02427288971404	6.79402457268758\\
-8.93123914858297	6.78359783435561\\
-8.83820540745189	6.77227826219402\\
-8.74517166632082	6.76000077169454\\
-8.65213792518975	6.74669750244797\\
-8.55910418405868	6.73229803932629\\
-8.4660704429276	6.71672970028649\\
-8.37303670179653	6.6999178956791\\
-8.28000296066546	6.68178656268975\\
-8.18696921953438	6.66225867686401\\
-8.09393547840331	6.64125684055175\\
-8.00090173727224	6.61870394557574\\
-7.90786799614117	6.59452390452791\\
-7.81483425501009	6.56864244191727\\
-7.72180051387902	6.54098793306413\\
-7.62876677274795	6.51149227532727\\
-7.53573303161688	6.48009177316643\\
-7.4426992904858	6.44672801590737\\
-7.34966554935473	6.41134872511966\\
-7.25663180822366	6.37390854745281\\
-7.16359806709259	6.33436976877766\\
-7.07056432596151	6.29270292666141\\
-6.97753058483044	6.24888730059718\\
-6.88449684369937	6.2029112629534\\
-6.7914631025683	6.15477247814891\\
-6.69842936143722	6.10447794285392\\
-6.60539562030615	6.0520438657542\\
-6.51236187917508	5.99749539124369\\
-6.41932813804401	5.94086617696852\\
-6.32629439691293	5.88219784009829\\
-6.23326065578186	5.82153929126771\\
-6.14022691465079	5.75894597811417\\
-6.04719317351972	5.6944790621248\\
-5.95415943238864	5.62820455308918\\
-5.86112569125757	5.56019242490304\\
-5.7680919501265	5.49051573493334\\
-5.67505820899543	5.41924976683027\\
-5.58202446786435	5.34647121378362\\
-5.48899072673328	5.27225741599719\\
-5.39595698560221	5.19668566281337\\
-5.30292324447113	5.11983256664618\\
-5.20988950334006	5.04177351282739\\
-5.11685576220899	4.96258218674513\\
-5.02382202107792	4.88233017732767\\
-4.93078827994684	4.80108665402889\\
-4.83775453881577	4.71891811300823\\
-4.7447207976847	4.63588818714485\\
-4.65168705655363	4.5520575138437\\
-4.55865331542255	4.46748365423218\\
-4.46561957429148	4.38222105725454\\
-4.37258583316041	4.29632106229437\\
-4.27955209202934	4.20983193424093\\
-4.18651835089827	4.12279892531624\\
-4.09348460976719	4.03526435845723\\
-4.00045086863612	3.94726772756628\\
-3.90741712750505	3.85884581047774\\
-3.81438338637397	3.77003279101653\\
-3.7213496452429	3.68086038703213\\
-3.62831590411183	3.59135798176676\\
-3.53528216298076	3.50155275635347\\
-3.44224842184968	3.41146982163429\\
-3.34921468071861	3.32113234783981\\
-3.25618093958754	3.23056169097989\\
-3.16314719845647	3.13977751506194\\
-3.07011345732539	3.04879790948234\\
-2.97707971619432	2.95763950112975\\
-2.88404597506325	2.86631756090118\\
-2.79101223393218	2.77484610446482\\
-2.6979784928011	2.68323798721302\\
-2.60494475167003	2.59150499343545\\
-2.51191101053896	2.49965791981182\\
-2.41887726940789	2.40770665337614\\
-2.32584352827681	2.31566024414453\\
-2.23280978714574	2.22352697262725\\
-2.13977604601467	2.13131441246514\\
-2.0467423048836	2.0390294884426\\
-1.95370856375252	1.9466785301357\\
-1.86067482262145	1.85426732145456\\
-1.76764108149038	1.76180114633715\\
-1.67460734035931	1.66928483084566\\
-1.58157359922823	1.57672278190923\\
-1.48853985809716	1.48411902294719\\
-1.39550611696609	1.39147722659675\\
-1.30247237583502	1.29880074475762\\
-1.20943863470394	1.20609263615484\\
-1.11640489357287	1.11335569160901\\
-1.0233711524418	1.02059245719151\\
-0.930337411310725	0.92780525543112\\
-0.837303670179653	0.834996204726803\\
-0.74426992904858	0.742167237111018\\
-0.651236187917508	0.649320114497498\\
-0.558202446786435	0.55645644353761\\
-0.465168705655363	0.463577689200201\\
-0.37213496452429	0.370685187181021\\
-0.279101223393217	0.277780155239671\\
-0.186067482262145	0.184863703554292\\
-0.0930337411310722	0.0919368441770646\\
0	-0.000999500333083388\\
};
\addlegendentry{$c=0.001$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-9.21034037197618	4.59521985513492\\
-9.11730663084511	4.59425498645864\\
-9.02427288971404	4.59319711472702\\
-8.93123914858297	4.59203738843498\\
-8.83820540745189	4.59076613640805\\
-8.74517166632082	4.58937279647512\\
-8.65213792518975	4.58784583885752\\
-8.55910418405868	4.58617268407454\\
-8.4660704429276	4.58433961520188\\
-8.37303670179653	4.58233168436956\\
-8.28000296066546	4.58013261344988\\
-8.18696921953438	4.57772468896881\\
-8.09393547840331	4.57508865137712\\
-8.00090173727224	4.57220357894456\\
-7.90786799614117	4.56904676669505\\
-7.81483425501009	4.5655936009859\\
-7.72180051387902	4.56181743055363\\
-7.62876677274795	4.55768943510651\\
-7.53573303161688	4.55317849284128\\
-7.4426992904858	4.54825104860194\\
-7.34966554935473	4.54287098478237\\
-7.25663180822366	4.53699949750093\\
-7.16359806709259	4.53059498104137\\
-7.07056432596151	4.52361292405493\\
-6.97753058483044	4.51600582154253\\
-6.88449684369937	4.50772310717063\\
-6.7914631025683	4.49871111099957\\
-6.69842936143722	4.48891304819375\\
-6.60539562030615	4.47826904470679\\
-6.51236187917508	4.4667162062533\\
-6.41932813804401	4.45418873704731\\
-6.32629439691293	4.44061811475453\\
-6.23326065578186	4.42593332781868\\
-6.14022691465079	4.41006118072572\\
-6.04719317351972	4.39292667181359\\
-5.95415943238864	4.37445344687693\\
-5.86112569125757	4.35456433002915\\
-5.7680919501265	4.33318193106312\\
-5.67505820899543	4.3102293259216\\
-5.58202446786435	4.28563080390789\\
-5.48899072673328	4.25931267203619\\
-5.39595698560221	4.23120410358012\\
-5.30292324447113	4.20123801460514\\
-5.20988950334006	4.1693519492778\\
-5.11685576220899	4.13548895225687\\
-5.02382202107792	4.09959840471959\\
-4.93078827994684	4.06163679976294\\
-4.83775453881577	4.02156843320924\\
-4.7447207976847	3.97936598732938\\
-4.65168705655363	3.9350109876875\\
-4.55865331542255	3.88849411712197\\
-4.46561957429148	3.83981537563277\\
-4.37258583316041	3.78898408038155\\
-4.27955209202934	3.73601870580419\\
-4.18651835089827	3.68094656962976\\
-4.09348460976719	3.62380337603597\\
-4.00045086863612	3.56463263192583\\
-3.90741712750505	3.5034849561221\\
-3.81438338637397	3.440417303966\\
-3.7213496452429	3.375492131291\\
-3.62831590411183	3.30877652203162\\
-3.53528216298076	3.24034130291427\\
-3.44224842184968	3.17026016692472\\
-3.34921468071861	3.09860882475967\\
-3.25618093958754	3.02546420047638\\
-3.16314719845647	2.95090368428196\\
-3.07011345732539	2.87500445206302\\
-2.97707971619432	2.79784285802491\\
-2.88404597506325	2.71949390382968\\
-2.79101223393218	2.64003078499139\\
-2.6979784928011	2.55952451306631\\
-2.60494475167003	2.47804361038873\\
-2.51191101053896	2.39565387274462\\
-2.41887726940789	2.31241819441936\\
-2.32584352827681	2.22839644945935\\
-2.23280978714574	2.14364542270018\\
-2.13977604601467	2.05821878408151\\
-2.0467423048836	1.97216709993687\\
-1.95370856375252	1.88553787526536\\
-1.86067482262145	1.79837562141573\\
-1.76764108149038	1.71072194410422\\
-1.67460734035931	1.62261564721249\\
-1.58157359922823	1.53409284834665\\
-1.48853985809716	1.4451871026627\\
-1.39550611696609	1.35592953196389\\
-1.30247237583502	1.26634895654198\\
-1.20943863470394	1.17647202766041\\
-1.11640489357287	1.0863233589619\\
-1.0233711524418	0.995925655422521\\
-0.930337411310725	0.905299838772512\\
-0.837303670179653	0.814465168561121\\
-0.74426992904858	0.723439358262369\\
-0.651236187917508	0.632238686003955\\
-0.558202446786435	0.540878099655866\\
-0.465168705655363	0.449371316142387\\
-0.37213496452429	0.357730914944248\\
-0.279101223393217	0.265968425840102\\
-0.186067482262145	0.174094411001073\\
-0.0930337411310722	0.0821185416016198\\
0	-0.00995033085316809\\
};
\addlegendentry{$c=0.01$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-9.21034037197618	2.30158559266096\\
-9.11730663084511	2.30148819604004\\
-9.02427288971404	2.30138131428619\\
-8.93123914858297	2.3012640248405\\
-8.83820540745189	2.30113531565078\\
-8.74517166632082	2.30099407653888\\
-8.65213792518975	2.30083908974522\\
-8.55910418405868	2.30066901957404\\
-8.4660704429276	2.30048240105648\\
-8.37303670179653	2.3002776275412\\
-8.28000296066546	2.30005293711444\\
-8.18696921953438	2.29980639774376\\
-8.09393547840331	2.29953589103018\\
-8.00090173727224	2.29923909444495\\
-7.90786799614117	2.29891346191665\\
-7.81483425501009	2.2985562026247\\
-7.72180051387902	2.29816425784408\\
-7.62876677274795	2.29773427567504\\
-7.53573303161688	2.2972625834804\\
-7.4426992904858	2.29674515784082\\
-7.34966554935473	2.29617759182716\\
-7.25663180822366	2.29555505937722\\
-7.16359806709259	2.29487227655305\\
-7.07056432596151	2.29412345944451\\
-6.97753058483044	2.29330227847556\\
-6.88449684369937	2.29240180886176\\
-6.7914631025683	2.2914144769623\\
-6.69842936143722	2.29033200226691\\
-6.60539562030615	2.28914533475946\\
-6.51236187917508	2.28784458740596\\
-6.41932813804401	2.28641896352669\\
-6.32629439691293	2.28485667883198\\
-6.23326065578186	2.28314487792948\\
-6.14022691465079	2.28126954515099\\
-6.04719317351972	2.27921540959952\\
-5.95415943238864	2.2769658443864\\
-5.86112569125757	2.27450276011525\\
-5.7680919501265	2.27180649277865\\
-5.67505820899543	2.26885568636676\\
-5.58202446786435	2.26562717064897\\
-5.48899072673328	2.26209583478327\\
-5.39595698560221	2.2582344976366\\
-5.30292324447113	2.25401377596674\\
-5.20988950334006	2.2494019519242\\
-5.11685576220899	2.24436484168408\\
-5.02382202107792	2.23886566741202\\
-4.93078827994684	2.23286493520564\\
-4.83775453881577	2.22632032212801\\
-4.7447207976847	2.2191865759571\\
-4.65168705655363	2.21141543180367\\
-4.55865331542255	2.20295555028412\\
-4.46561957429148	2.19375248245419\\
-4.37258583316041	2.18374866718651\\
-4.27955209202934	2.17288346707609\\
-4.18651835089827	2.1610932492438\\
-4.09348460976719	2.14831151753019\\
-4.00045086863612	2.13446910248138\\
-3.90741712750505	2.11949441516909\\
-3.81438338637397	2.10331377020521\\
-3.7213496452429	2.08585178225795\\
-3.62831590411183	2.06703183891331\\
-3.53528216298076	2.04677665082889\\
-3.44224842184968	2.02500887780089\\
-3.34921468071861	2.00165182663952\\
-3.25618093958754	1.97663021369458\\
-3.16314719845647	1.94987098159913\\
-3.07011345732539	1.92130415645742\\
-2.97707971619432	1.8908637284799\\
-2.88404597506325	1.8584885361794\\
-2.79101223393218	1.82412313191856\\
-2.6979784928011	1.78771860506266\\
-2.60494475167003	1.7492333384421\\
-2.51191101053896	1.70863367441074\\
-2.41887726940789	1.66589446857466\\
-2.32584352827681	1.62099951224808\\
-2.23280978714574	1.57394180876079\\
-2.13977604601467	1.52472369369394\\
-2.0467423048836	1.47335679467912\\
-1.95370856375252	1.4198618322232\\
-1.86067482262145	1.36426826875897\\
-1.76764108149038	1.30661381841561\\
-1.67460734035931	1.2469438345436\\
-1.58157359922823	1.18531059557337\\
-1.48853985809716	1.12177251217916\\
-1.39550611696609	1.05639327990122\\
-1.30247237583502	0.989241001380784\\
-1.20943863470394	0.920387301297542\\
-1.11640489357287	0.849906455142481\\
-1.0233711524418	0.777874550323667\\
-0.930337411310725	0.704368695018342\\
-0.837303670179653	0.629466286876614\\
-0.74426992904858	0.553244350352935\\
-0.651236187917508	0.475778948261659\\
-0.558202446786435	0.397144670252269\\
-0.465168705655363	0.317414198367768\\
-0.37213496452429	0.236657947736175\\
-0.279101223393217	0.154943778766694\\
-0.186067482262145	0.0723367759675898\\
-0.0930337411310722	-0.0111009123590329\\
0	-0.0953101798043249\\
};
\addlegendentry{$c=0.1$}

\end{axis}
\end{tikzpicture}%

==> figures/sim_mnp/final/real_mnp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{RGB}{43,131,186}%
%\definecolor{mycolor2}{RGB}{215,25,28}%

\definecolor{mycolor1}{RGB}{215,25,28}
%\definecolor{mycolor2}{RGB}{101,193,63}%101,193,63
\definecolor{mycolor2}{RGB}{45,51,155} % chosen
%
\begin{tikzpicture}

\begin{axis}[%
width=4.514in,
height= 1.5in,%3.562in,
at={(0.757in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0.0,
ymax=0.3,
xlabel = {Time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scale = 0.95,
ylabel = {Manipulability},
legend style={at={(0.3,0.95)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0925092583978306\\
0.0199546813964844	0.0922813391062339\\
0.0398933887481689	0.0920873113924245\\
0.0599186420440674	0.0917571235315049\\
0.0799195766448975	0.0915223945971209\\
0.0999312400817871	0.0911432709303371\\
0.120015382766724	0.0908970892260719\\
0.139929533004761	0.0905404322220814\\
0.159900903701782	0.0902976753416906\\
0.179959774017334	0.0899212242630834\\
0.19989275932312	0.0896794810466165\\
0.219908475875854	0.0893092968065446\\
0.239885091781616	0.0890625615766998\\
0.259975910186768	0.0887017386459508\\
0.280005216598511	0.0884576512484996\\
0.299914360046387	0.0880963652902594\\
0.319894075393677	0.0878516209487245\\
0.33991265296936	0.0874920744790807\\
0.359967470169067	0.0872508175761234\\
0.37992787361145	0.0868936762047088\\
0.399914503097534	0.0866590714454624\\
0.419988632202148	0.0863152733765574\\
0.439900875091553	0.086087994088396\\
0.459890604019165	0.0857389812643066\\
0.479916095733643	0.0855170193701864\\
0.499897718429565	0.085180313552189\\
0.519966602325439	0.0848484137364841\\
0.539919137954712	0.0846362910764736\\
0.559893846511841	0.0844300777913215\\
0.579922437667847	0.0841134714931706\\
0.599887609481812	0.0839033073301134\\
0.619936227798462	0.0835865857612794\\
0.639897584915161	0.0833786715579733\\
0.659899234771729	0.0830700761603342\\
0.679986953735352	0.082767796140443\\
0.699900150299072	0.0825711620724109\\
0.719892501831055	0.0823619309022897\\
0.739930152893066	0.0820682224042622\\
0.759853363037109	0.0818794581065729\\
0.779860019683838	0.0815887382878767\\
0.799896001815796	0.0813891666328363\\
0.81989860534668	0.0811157750446753\\
0.839972496032715	0.0809301384848597\\
0.859888553619385	0.0806462620191985\\
0.879942655563354	0.0803984585880484\\
0.899878263473511	0.0802151135128135\\
0.919921875	0.0800440143247949\\
0.939895868301392	0.0797851391141255\\
0.959882020950317	0.0796199707597754\\
0.979866981506348	0.0793585670672914\\
0.999889373779297	0.0791962955487146\\
1.01982355117798	0.078954619617221\\
1.03992819786072	0.0787843046052689\\
1.05985140800476	0.0785490879333553\\
1.07994055747986	0.0784076161680273\\
1.09990835189819	0.0781782537966431\\
1.1199426651001	0.078020498433585\\
1.13989067077637	0.0777907236420282\\
1.15987658500671	0.0776375556133204\\
1.17989277839661	0.0774233334783422\\
1.19985055923462	0.0772805580348492\\
1.21986150741577	0.0770640385554146\\
1.23988795280457	0.0769313849272494\\
1.25993299484253	0.0767281376219266\\
1.28002452850342	0.0765949065970761\\
1.2999222278595	0.0764199807220484\\
1.31986403465271	0.0762908180549521\\
1.3398904800415	0.0761181264009673\\
1.35991454124451	0.0759934251965015\\
1.37993621826172	0.0758217819101819\\
1.40000820159912	0.0757037529835661\\
1.41984963417053	0.0755355419503712\\
1.43985319137573	0.0753723411893981\\
1.45988368988037	0.0752609651586622\\
1.47992968559265	0.0751068005165059\\
1.49987077713013	0.0750045311137091\\
1.51994919776917	0.0749005558587662\\
1.53988146781921	0.074752426967343\\
1.55996298789978	0.0746515448830965\\
1.58039617538452	0.0745063155795284\\
1.59983158111572	0.0744167086181881\\
1.61988162994385	0.0742834575745783\\
1.63991332054138	0.0741560772958975\\
1.65982937812805	0.0740735401363402\\
1.67998123168945	0.0739894060607148\\
1.6998143196106	0.0738742703620954\\
1.71994113922119	0.0738012669840912\\
1.74018621444702	0.0736885021808642\\
1.75986957550049	0.0736101564393886\\
1.77988195419312	0.0735096289403987\\
1.79983258247375	0.0734413027142995\\
1.81984448432922	0.0733516099131261\\
1.83985304832458	0.0732990596853625\\
1.85981917381287	0.0732232508706149\\
1.87996482849121	0.0731611390508187\\
1.89985299110413	0.0730778054765026\\
1.91997170448303	0.0730249274441216\\
1.93985724449158	0.0729605127054802\\
1.95986199378967	0.0729111491437593\\
1.97981524467468	0.0728495882814521\\
1.99994969367981	0.0728109893010011\\
2.01987671852112	0.0727499781007039\\
2.03990435600281	0.0727118866345745\\
2.05988955497742	0.0726662495690021\\
2.07994508743286	0.0726325045815628\\
2.09985423088074	0.0726046473533175\\
2.1198558807373	0.0725897201310872\\
2.13985180854797	0.0725590559424124\\
2.15984845161438	0.0725448224626573\\
2.17981338500977	0.0725145404133982\\
2.19991374015808	0.0725001653576214\\
2.21983218193054	0.0724735412587053\\
2.23990631103516	0.0724718900801746\\
2.25983762741089	0.0724713436315794\\
2.2799220085144	0.0724641308853746\\
2.29985094070435	0.0724548373438536\\
2.31993889808655	0.0724600944870684\\
2.33977460861206	0.0724712604347827\\
2.35992765426636	0.0724945505483524\\
2.37980198860168	0.0725018384964836\\
2.39994049072266	0.0725242622067978\\
2.41979336738586	0.072546942241967\\
2.43975687026978	0.0725834562386459\\
2.45978379249573	0.0726053709197772\\
2.47986245155334	0.0726303115559428\\
2.49999165534973	0.0726745954125043\\
2.51974987983704	0.0726934371148702\\
2.53975391387939	0.0727317991605609\\
2.55983972549438	0.0727657646259598\\
2.57977652549744	0.0728036239270186\\
2.59994077682495	0.0728559648194691\\
2.61984252929688	0.0729018986879252\\
2.63999152183533	0.0729500367584373\\
2.65986371040344	0.0730344747829372\\
2.67982292175293	0.0730866001187693\\
2.69981360435486	0.0731609265830692\\
2.72000980377197	0.0732286314777332\\
2.73989748954773	0.0733331278623217\\
2.75993394851685	0.0733968419156246\\
2.77972149848938	0.0734928004582487\\
2.79996395111084	0.0735955049874148\\
2.81982231140137	0.073646964482864\\
2.83974170684814	0.0737241475854495\\
2.85980820655823	0.0738382994047938\\
2.87986063957214	0.073916122455258\\
2.8998122215271	0.0740381985015753\\
2.91981315612793	0.074123432557114\\
2.93978357315063	0.0742479314883394\\
2.96011471748352	0.0743344465504572\\
2.9798789024353	0.0744777972246584\\
2.9999053478241	0.0745774355529141\\
3.01993346214294	0.0747228646895959\\
3.03978419303894	0.0748324580426028\\
3.05979919433594	0.0749745313730979\\
3.07977676391602	0.0750836599155715\\
3.09978270530701	0.0752421882702459\\
3.11983108520508	0.0754033933719225\\
3.13978457450867	0.0755086155269879\\
3.15987849235535	0.0756292071528911\\
3.17975854873657	0.0758051916487658\\
3.19988679885864	0.0759259906080606\\
3.21982192993164	0.0761054851886736\\
3.23976349830627	0.0762315136401254\\
3.25974249839783	0.0764409125881996\\
3.27984142303467	0.0766319093089106\\
3.29977321624756	0.0767648670556284\\
3.31989526748657	0.0769786503633948\\
3.3397912979126	0.0771106297777747\\
3.35981631278992	0.077317350799017\\
3.37970733642578	0.0774546297190773\\
3.39992117881775	0.0775995567550321\\
3.41976118087769	0.0778355026037484\\
3.43983197212219	0.0780791922691239\\
3.45974612236023	0.0782445106521804\\
3.48024010658264	0.0783923703080985\\
3.49976658821106	0.078631589779145\\
3.51997780799866	0.0787844369381507\\
3.54028129577637	0.0790302188392414\\
3.55992078781128	0.0791993172245113\\
3.57976222038269	0.0794509212787437\\
3.5998547077179	0.0796295639548307\\
3.61973547935486	0.0798820085983039\\
3.63987159729004	0.0801659498146818\\
3.65980195999146	0.0803450268509174\\
3.67990064620972	0.0805360605509634\\
3.69981074333191	0.0808057046264985\\
3.71990132331848	0.0809933909018581\\
3.73977160453796	0.0812739236579141\\
3.75977277755737	0.0814707264132188\\
3.77974843978882	0.0817593487865358\\
3.79972863197327	0.0819484680678017\\
3.81973266601562	0.082257587390719\\
3.83977127075195	0.0824643862232802\\
3.85975050926208	0.0827753584980316\\
3.8798360824585	0.0830930133921594\\
3.89975023269653	0.083308443813907\\
3.91977071762085	0.083525290382753\\
3.9397919178009	0.0838464992308741\\
3.95979595184326	0.0840668757690685\\
3.97979164123535	0.0843970677640015\\
3.999835729599	0.0846347202892895\\
4.01981282234192	0.0849760843801562\\
4.0399374961853	0.0852023686445145\\
4.05975294113159	0.0855486806802715\\
4.07975840568542	0.0859017038164962\\
4.09979057312012	0.0861382770513532\\
4.11982846260071	0.0863791605679618\\
4.13979268074036	0.0867304624352298\\
4.15987706184387	0.0869881271877335\\
4.17977428436279	0.0873534538734098\\
4.19979929924011	0.0876093212069327\\
4.21970915794373	0.0879799802775083\\
4.23977947235107	0.0882334007273711\\
4.25973057746887	0.0886195837283563\\
4.27980852127075	0.0888794442290311\\
4.29972076416016	0.0892705841748976\\
4.31981253623962	0.0895300620409649\\
4.3397171497345	0.0899423774472792\\
4.35974216461182	0.090205162334655\\
4.37971925735474	0.09060647929879\\
4.39976119995117	0.0908875574755446\\
4.41966891288757	0.0913045697360157\\
4.43975806236267	0.0915861656772871\\
4.45971870422363	0.0920088325057565\\
4.47977924346924	0.0922972238862384\\
4.49978184700012	0.0927129763315568\\
4.51978397369385	0.0929927329545261\\
4.53975772857666	0.0934289718072089\\
4.55974674224854	0.093729809886104\\
4.57971882820129	0.0941642961998419\\
4.59985852241516	0.094463206847441\\
4.61973452568054	0.0949254405739449\\
4.63972449302673	0.0952181685822551\\
4.6597146987915	0.0956781908929927\\
4.67979907989502	0.0959687880930752\\
4.69977116584778	0.0964357037526556\\
4.71981406211853	0.0967331596025438\\
4.73973345756531	0.0972140791648654\\
4.76001024246216	0.097536997225415\\
4.77979445457458	0.0980184357394053\\
4.79969668388367	0.0983248871374274\\
4.81972622871399	0.0988155155558464\\
4.8397216796875	0.0991455096034236\\
4.85969710350037	0.0996468041760056\\
4.87966895103455	0.10014689338808\\
4.89963746070862	0.100480761243414\\
4.91971659660339	0.100815447877382\\
4.93971347808838	0.101314197727128\\
4.95975661277771	0.101809453712288\\
4.97968697547913	0.10214514643654\\
4.99966311454773	0.10247478555838\\
5.01981973648071	0.103004834410611\\
5.03978776931763	0.103505574813829\\
5.05978059768677	0.103846751741461\\
5.07968640327454	0.104194548029972\\
5.09964656829834	0.104732430335525\\
5.11979842185974	0.105089441661489\\
5.13968992233276	0.105636941241763\\
5.15977239608765	0.106000890872736\\
5.17970895767212	0.106552294674854\\
5.19967174530029	0.106911595825077\\
5.21967363357544	0.107467599612042\\
5.23982930183411	0.107854324702904\\
5.25983548164368	0.108418330422716\\
5.27974629402161	0.108784778973178\\
5.29969906806946	0.109340953517255\\
5.31971740722656	0.109718122626555\\
5.33971071243286	0.110278396918612\\
5.35968565940857	0.110644202395005\\
5.37974214553833	0.111225397775004\\
5.39972233772278	0.111598517418863\\
5.41974067687988	0.112171206043185\\
5.43970227241516	0.112548493706741\\
5.45972037315369	0.113144870982984\\
5.47970485687256	0.113534467073099\\
5.49960374832153	0.114131105877975\\
5.51983332633972	0.114720154158694\\
5.53978633880615	0.115110519742183\\
5.55986189842224	0.115512065534253\\
5.57966995239258	0.116126510709362\\
5.59974980354309	0.116533067973258\\
5.61965370178223	0.117139584252081\\
5.63975882530212	0.117545040441249\\
5.65965628623962	0.118145393249493\\
5.67970657348633	0.118559378856425\\
5.69966101646423	0.119177829606336\\
5.71977233886719	0.119589549843123\\
5.73962903022766	0.120209428586569\\
5.75976824760437	0.120623687949996\\
5.77972912788391	0.12124828315438\\
5.79967379570007	0.121672999640094\\
5.81951475143433	0.122320752864257\\
5.83969473838806	0.122749444746994\\
5.85969662666321	0.123383197052591\\
5.87979626655579	0.123805690941268\\
5.89962792396545	0.124452805108185\\
5.91965413093567	0.124875140276147\\
5.93966150283813	0.125542826271544\\
5.959716796875	0.125977118646013\\
5.97969245910645	0.126612886096366\\
5.99968791007996	0.127048160059626\\
6.01967263221741	0.127713957665491\\
6.0399796962738	0.128158904385283\\
6.05963063240051	0.128827697081402\\
6.07976889610291	0.129268629689848\\
6.0996618270874	0.129951198267228\\
6.11977791786194	0.130401958571216\\
6.1396598815918	0.131091144581978\\
6.1597638130188	0.131770599008673\\
6.17964649200439	0.132218551766955\\
6.1997537612915	0.132646562109357\\
6.21963024139404	0.133334438113673\\
6.23966884613037	0.13379552636265\\
6.25960302352905	0.134475025646274\\
6.27968859672546	0.134920043981708\\
6.29976892471313	0.135603551841941\\
6.3196132183075	0.136067554426635\\
6.33967590332031	0.136763536618226\\
6.35967683792114	0.137236093270934\\
6.37966895103455	0.137928029272416\\
6.39965486526489	0.138406432614978\\
6.41968846321106	0.13910442431084\\
6.43969702720642	0.139578415143685\\
6.45962190628052	0.140295766491624\\
6.4796359539032	0.141000082200894\\
6.49967265129089	0.141476481461326\\
6.51966834068298	0.142181076579306\\
6.53969621658325	0.142666019209727\\
6.55966734886169	0.143376579353078\\
6.57960152626038	0.143844017882184\\
6.59972667694092	0.144320177012825\\
6.619624376297	0.145040603695524\\
6.6396644115448	0.14552922144224\\
6.65963292121887	0.146276183009964\\
6.67958068847656	0.1467640074526\\
6.69964957237244	0.147488569973611\\
6.71964550018311	0.147971609772567\\
6.73967671394348	0.148708311243829\\
6.75963950157166	0.149188160511346\\
6.77958083152771	0.149910200700863\\
6.79958987236023	0.150396754495431\\
6.81959414482117	0.151122377005765\\
6.83973503112793	0.151594676884644\\
6.85961174964905	0.152317987947264\\
6.87958383560181	0.15279886161054\\
6.89966464042664	0.153551459654932\\
6.91969084739685	0.154320937414156\\
6.93943905830383	0.154821703285082\\
6.95948886871338	0.15532448390907\\
6.97953104972839	0.15609688017661\\
6.99964570999146	0.156600576103791\\
7.01960372924805	0.157350774319219\\
7.03963303565979	0.157851701102153\\
7.05966186523438	0.158578213685274\\
7.07967972755432	0.159084994655411\\
7.09967589378357	0.159834441894011\\
7.11965274810791	0.160326275277644\\
7.13962340354919	0.161081935492383\\
7.15958189964294	0.161566899090295\\
7.17959570884705	0.162343498731879\\
7.19963097572327	0.163108462302813\\
7.21961855888367	0.163606028396448\\
7.23970532417297	0.164346849963974\\
7.25955271720886	0.164840904014166\\
7.27957105636597	0.165347621411064\\
7.29957699775696	0.16611635610724\\
7.31968975067139	0.166616530631707\\
7.33960604667664	0.167373083612678\\
7.35956573486328	0.167877655965925\\
7.37959742546082	0.168648568826885\\
7.39999723434448	0.169162714189471\\
7.419602394104	0.169931523231812\\
7.43969202041626	0.170709205180855\\
7.45961689949036	0.171223174701754\\
7.47976922988892	0.171748557926486\\
7.49957966804504	0.172511548237612\\
7.51962804794312	0.173028230076759\\
7.53961443901062	0.173802085112182\\
7.55961608886719	0.174308398626638\\
7.57958030700684	0.175046392178492\\
7.59962797164917	0.175548119824071\\
7.6196014881134	0.176285292733912\\
7.63957142829895	0.176802124452222\\
7.65959405899048	0.177538746101709\\
7.67965316772461	0.178312096119899\\
7.69962024688721	0.178836902088885\\
7.71973705291748	0.179369979711548\\
7.73959064483643	0.180153105636892\\
7.75961232185364	0.180909094073519\\
7.77962112426758	0.181425686338882\\
7.79966521263123	0.181933623733713\\
7.81964826583862	0.182698943601013\\
7.83968329429626	0.183199067112778\\
7.8596773147583	0.183940282405101\\
7.87961101531982	0.184448278218336\\
7.89959144592285	0.185210318712932\\
7.91961359977722	0.185731120080267\\
7.9395740032196	0.186504526859975\\
7.95958185195923	0.187007484756774\\
7.97959923744202	0.187776460332206\\
7.99958324432373	0.188286642217326\\
8.01956963539124	0.1890302528647\\
8.03960990905762	0.189770693946805\\
8.05955934524536	0.190279561556195\\
8.07957148551941	0.190763197264082\\
8.09956645965576	0.19151316885892\\
8.11968445777893	0.192003647460232\\
8.13958191871643	0.19275028929431\\
8.15966963768005	0.193270316861901\\
8.17957496643066	0.194033616424874\\
8.1995849609375	0.19454687313536\\
8.21959900856018	0.195310130631838\\
8.23959827423096	0.195809696581884\\
8.25956916809082	0.196555931578153\\
8.27954888343811	0.19729829123935\\
8.29953789710999	0.197778458739827\\
8.31951856613159	0.198260874607338\\
8.33962607383728	0.198987093652085\\
8.35963797569275	0.199464961108421\\
8.37960362434387	0.20021033703974\\
8.39967250823975	0.200680691291302\\
8.41961431503296	0.201408522822401\\
8.43955373764038	0.201888703724472\\
8.4595582485199	0.202631222916904\\
8.47958827018738	0.203109006386529\\
8.49958086013794	0.203839181793844\\
8.51957893371582	0.20433209524406\\
8.53954362869263	0.205047342947115\\
8.55955791473389	0.20552882576813\\
8.57955312728882	0.206219092116552\\
8.59963846206665	0.206700721585972\\
8.61955285072327	0.207404889449039\\
8.63968372344971	0.207873243771253\\
8.65961527824402	0.208594591185027\\
8.67955112457275	0.20908134757815\\
8.69954824447632	0.209788994777518\\
8.71948099136353	0.210244803153584\\
8.73954367637634	0.210945931898663\\
8.75960564613342	0.211380459775974\\
8.77958273887634	0.212056190091879\\
8.79959297180176	0.212494279328\\
8.81959891319275	0.21315285852533\\
8.83968591690063	0.213605332031374\\
8.8595860004425	0.214300752423076\\
8.87954878807068	0.214767927536718\\
8.89960932731628	0.215456483225328\\
8.91964530944824	0.215906969590833\\
8.93957734107971	0.21656127145206\\
8.95956611633301	0.216967429990157\\
8.97955393791199	0.217618449295122\\
8.99956154823303	0.218040959478896\\
9.01952576637268	0.218686219870696\\
9.03955864906311	0.21910616050781\\
9.05957198143005	0.21975996546072\\
9.07954454421997	0.220196706960268\\
9.09958672523499	0.220842885713615\\
9.11968612670898	0.221267106303806\\
9.1395206451416	0.221864542081894\\
9.15954947471619	0.222263795456798\\
9.17953014373779	0.222876625288136\\
9.19950819015503	0.223289008324585\\
9.21953320503235	0.22386737489279\\
9.23951768875122	0.224286043158315\\
9.25952839851379	0.224879710500301\\
9.27962112426758	0.225266450473126\\
9.2995285987854	0.225858888224102\\
9.3196268081665	0.226238337699855\\
9.33955407142639	0.226827173013136\\
9.35964894294739	0.227224152802667\\
9.37952733039856	0.227814309051925\\
9.39964485168457	0.228194846391264\\
9.41962337493896	0.228749338674803\\
9.4395055770874	0.22910371902731\\
9.45950245857239	0.229610926258028\\
9.4795253276825	0.229957409520804\\
9.49953722953796	0.230482990779529\\
9.51949739456177	0.230826937569985\\
9.5395040512085	0.231358042347323\\
9.55949854850769	0.231736972070735\\
9.57945847511292	0.232247573126474\\
9.5994770526886	0.232757779065508\\
9.6195433139801	0.233076802896796\\
9.63949680328369	0.233547744759156\\
9.65950536727905	0.233837713478273\\
9.67956185340881	0.234298046773878\\
9.69986748695374	0.234613560902393\\
9.71952152252197	0.235069912138233\\
9.7394905090332	0.235383808122613\\
9.7595386505127	0.235688409364102\\
9.77952098846436	0.236136124682783\\
9.79946899414062	0.236410408048064\\
9.81952118873596	0.236818142046426\\
9.8395619392395	0.237237217650365\\
9.85952210426331	0.23749081303725\\
9.87959814071655	0.237763339901255\\
9.89953446388245	0.238176665612876\\
9.91965103149414	0.238436648423806\\
9.93951988220215	0.238847865585584\\
9.95952725410461	0.239250204473066\\
9.97949528694153	0.239483445684109\\
9.99957132339478	0.2397009048422\\
10.0194799900055	0.240037873327149\\
};
\addlegendentry{Method in \cite{zhang2016qp}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0926669294495522\\
0.0200278759002686	0.0926712685880347\\
0.0399844646453857	0.0926661019801205\\
0.060035228729248	0.0926724020790202\\
0.0800628662109375	0.0926808190382033\\
0.0999808311462402	0.0926874799411958\\
0.120023488998413	0.0927093955102448\\
0.140044927597046	0.0927228744030156\\
0.160017967224121	0.0927630687923202\\
0.180039405822754	0.0927911801483629\\
0.200038433074951	0.0928273227527847\\
0.219967365264893	0.0928597490735707\\
0.240013122558594	0.0929137808307257\\
0.259970664978027	0.0929545499901332\\
0.27998685836792	0.0930119917936315\\
0.299975872039795	0.0930586827942035\\
0.320077180862427	0.0931286792754667\\
0.340401649475098	0.0931874237110026\\
0.359992742538452	0.0932693288432351\\
0.380005598068237	0.0933288742173544\\
0.400006532669067	0.0934342321587057\\
0.419940710067749	0.0935076664864501\\
0.440411806106567	0.0936106328440737\\
0.460041284561157	0.0936760955818059\\
0.48003077507019	0.0937833360478359\\
0.500010251998901	0.0938548023450571\\
0.519958972930908	0.0939735292468231\\
0.539986371994019	0.0940622526886042\\
0.559989452362061	0.0941897256116464\\
0.580074071884155	0.094273319569774\\
0.60004186630249	0.0944237506870385\\
0.61995005607605	0.0945176344218719\\
0.639970064163208	0.0946602668930482\\
0.6600022315979	0.0947655151137714\\
0.67997670173645	0.0949214218721176\\
0.69996166229248	0.0950231150025332\\
0.719969749450684	0.0951993044629765\\
0.740355968475342	0.0953154770461919\\
0.759915351867676	0.0955094913325468\\
0.780030012130737	0.0956395461529292\\
0.80012583732605	0.0958175237343249\\
0.820008277893066	0.0959421010258525\\
0.839973926544189	0.0961233474010903\\
0.859940767288208	0.0962580855006435\\
0.879963159561157	0.096455003061992\\
0.899991989135742	0.0965893221671119\\
0.919962167739868	0.0968004061377322\\
0.939948320388794	0.096949754204439\\
0.959951639175415	0.0971953536864879\\
0.979994535446167	0.0973444773304856\\
0.999997138977051	0.0975803980392616\\
1.01998090744019	0.0977356189950949\\
1.03995776176453	0.097971714168135\\
1.05993819236755	0.0981240912576544\\
1.08034944534302	0.0983667747590195\\
1.09994435310364	0.09855172357414\\
1.11996984481812	0.0988245873661754\\
1.13998937606812	0.0990000185186212\\
1.15998935699463	0.099259093943624\\
1.18000245094299	0.0994445696475724\\
1.19997215270996	0.0997187576797982\\
1.22009229660034	0.0999155554750768\\
1.23994445800781	0.100217326348171\\
1.26002597808838	0.100411123803725\\
1.28001189231873	0.100694981406374\\
1.29993367195129	0.100884434552161\\
1.31997013092041	0.101195897412867\\
1.33998560905457	0.101408455365326\\
1.35993456840515	0.101746722427633\\
1.37995600700378	0.101956968530062\\
1.39996814727783	0.102272341731368\\
1.41995358467102	0.102499145817784\\
1.43992877006531	0.102842672499916\\
1.45991253852844	0.103075343283401\\
1.48005414009094	0.103403077217395\\
1.50005435943604	0.10361565991245\\
1.52002477645874	0.103966682830561\\
1.53996396064758	0.104209813274256\\
1.55998158454895	0.104562624058634\\
1.57991099357605	0.104803750048779\\
1.59993934631348	0.105179544761038\\
1.61991786956787	0.105432907209221\\
1.63988208770752	0.105805130167155\\
1.65992164611816	0.106054389818996\\
1.67985868453979	0.106429243768228\\
1.69994926452637	0.106698027998859\\
1.71997451782227	0.107073366907129\\
1.7402937412262	0.107358937290975\\
1.7599184513092	0.107761184358423\\
1.77991127967834	0.108035807491212\\
1.79991579055786	0.108441998263024\\
1.81996750831604	0.10872017130675\\
1.83991074562073	0.109138945582394\\
1.85990357398987	0.109431976192004\\
1.87992358207703	0.109856386264476\\
1.89996480941772	0.11015661308975\\
1.91998982429504	0.110585878728187\\
1.93995213508606	0.110871864390132\\
1.95989918708801	0.11134916232459\\
1.97993135452271	0.111645536001143\\
1.99995613098145	0.112101067659216\\
2.01992893218994	0.112401439590663\\
2.03994679450989	0.112859069841159\\
2.0599102973938	0.113187680819877\\
2.08018755912781	0.11366008944048\\
2.10013031959534	0.11397897574421\\
2.1201286315918	0.114472877432192\\
2.14014196395874	0.114804725740433\\
2.16027402877808	0.11532080809792\\
2.18020582199097	0.115663923646354\\
2.20014357566833	0.116177914274586\\
2.22018265724182	0.116520825364949\\
2.24009728431702	0.117055129014745\\
2.2599139213562	0.117411586137293\\
2.27990365028381	0.117945831064047\\
2.29992055892944	0.118299301473375\\
2.31985449790955	0.118864076497364\\
2.33993244171143	0.119241772112247\\
2.35995244979858	0.119818010620867\\
2.38003039360046	0.120217323771517\\
2.39989614486694	0.120814367437343\\
2.4199321269989	0.121220046517559\\
2.43986868858337	0.121843311689452\\
2.45993208885193	0.122267518761771\\
2.47991228103638	0.122917142389718\\
2.49988889694214	0.123370864007185\\
2.51993417739868	0.124045197990232\\
2.53989315032959	0.124494911704263\\
2.55987429618835	0.125193980900051\\
2.57991504669189	0.125656251486799\\
2.59992218017578	0.12636564233691\\
2.61991024017334	0.126850750216212\\
2.63993000984192	0.127602043086658\\
2.65984964370728	0.128113381069223\\
2.67993402481079	0.128895190481482\\
2.69990038871765	0.129429290195058\\
2.71987509727478	0.130226727779154\\
2.73988056182861	0.130786756152757\\
2.75990200042725	0.131638664583978\\
2.77990889549255	0.132198750736859\\
2.79991841316223	0.133089561198223\\
2.8198983669281	0.133666883647644\\
2.83989381790161	0.13457264106713\\
2.85997986793518	0.135168703522565\\
2.8799901008606	0.136109430531764\\
2.89997434616089	0.136741429087731\\
2.91990804672241	0.137735401770343\\
2.93987631797791	0.138406272619731\\
2.95991897583008	0.139423423335253\\
2.97991037368774	0.140103976322961\\
2.99982714653015	0.141126582924895\\
3.0198962688446	0.141810358388046\\
3.0398736000061	0.142841535790207\\
3.05996060371399	0.143561358745222\\
3.0799343585968	0.144680985060576\\
3.10021758079529	0.145427837699261\\
3.11988830566406	0.146583515749665\\
3.1398811340332	0.147347688489977\\
3.15987968444824	0.148497026613122\\
3.17987990379333	0.149286310863728\\
3.19984769821167	0.150485067499192\\
3.21988940238953	0.151322185103796\\
3.23985838890076	0.152544662275977\\
3.25989699363708	0.153384729316826\\
3.27988767623901	0.154610233172447\\
3.29997825622559	0.155445968778564\\
3.31986212730408	0.156696860996582\\
3.33988237380981	0.157557973360235\\
3.35993623733521	0.158883115426254\\
3.37985610961914	0.159795655808249\\
3.39985466003418	0.161128443423787\\
3.41984820365906	0.162035863967976\\
3.43988132476807	0.163359886955408\\
3.45990586280823	0.164252024167568\\
3.47986745834351	0.165602937598823\\
3.49989914894104	0.166528769778953\\
3.51986598968506	0.167935781436014\\
3.54021906852722	0.168879634960414\\
3.55986714363098	0.170267441722648\\
3.57987689971924	0.171208229387216\\
3.5998547077179	0.172644321353731\\
3.61988425254822	0.17359853464709\\
3.63988184928894	0.175039309463904\\
3.65988039970398	0.176002931547754\\
3.67983317375183	0.177422400583635\\
3.69991040229797	0.178378997264958\\
3.71985483169556	0.179849379230878\\
3.74084138870239	0.180830967734683\\
3.7598443031311	0.182319300268715\\
3.77988266944885	0.183311636973643\\
3.80023121833801	0.184750901517752\\
3.81987738609314	0.185682438342889\\
3.83987951278687	0.187156797092104\\
3.85985374450684	0.188148985731143\\
3.87984800338745	0.189633221959296\\
3.89984321594238	0.190612884575784\\
3.91987490653992	0.192088717877252\\
3.93984627723694	0.193079046136441\\
3.95987153053284	0.194600539811241\\
3.9798641204834	0.195583377782881\\
3.99981713294983	0.197062029404024\\
4.01991057395935	0.198021529207946\\
4.03992557525635	0.199499663334997\\
4.05987191200256	0.200477264925367\\
4.07987880706787	0.201948429085595\\
4.09983849525452	0.202915109845024\\
4.11986660957336	0.204364915764137\\
4.13985872268677	0.205324888799131\\
4.15980935096741	0.206771856259038\\
4.17979788780212	0.207754346444197\\
4.19987559318542	0.209200559048226\\
4.21982049942017	0.210174441629624\\
4.23984813690186	0.211589688836486\\
4.25985646247864	0.21253584331873\\
4.27984070777893	0.213980689054633\\
4.29985332489014	0.214948335249045\\
4.31987547874451	0.216366751154951\\
4.33987045288086	0.21728763675923\\
4.35985612869263	0.218665301413604\\
4.37980937957764	0.219589252345302\\
4.3998339176178	0.220992385649199\\
4.41983437538147	0.221920439343097\\
4.43977570533752	0.22328503969765\\
4.46014952659607	0.224211129071758\\
4.4798059463501	0.225564661036022\\
4.4998242855072	0.226454932887315\\
4.51981019973755	0.227763088358458\\
4.53980827331543	0.228624520576197\\
4.55978798866272	0.229937557528167\\
4.57984328269958	0.230798359440235\\
4.59986877441406	0.232071084453738\\
4.61983633041382	0.232920492931457\\
4.63984489440918	0.234194335906687\\
4.65982341766357	0.235032034772375\\
4.67977070808411	0.236251013420711\\
4.69979429244995	0.237064448033423\\
4.71978425979614	0.238278274333767\\
4.73983502388	0.239079681416139\\
4.75980758666992	0.240254218656203\\
4.77984046936035	0.241028392726006\\
4.79980564117432	0.242181187108567\\
4.81980061531067	0.242931710294493\\
4.8398654460907	0.244053826083187\\
4.85983395576477	0.244798106589493\\
4.88016867637634	0.245892640309883\\
4.89981865882874	0.246621110960878\\
4.91983866691589	0.24766791229797\\
4.93977236747742	0.248358781074859\\
4.95984315872192	0.249382694504335\\
4.97981023788452	0.25007375896341\\
4.99984121322632	0.2510947043425\\
5.01976156234741	0.251742796257411\\
5.03984928131104	0.252704398817255\\
5.05981373786926	0.253322473314117\\
5.07993984222412	0.25423954305295\\
5.09981346130371	0.254827830333361\\
5.11978578567505	0.255724007754189\\
5.13983559608459	0.256296568125989\\
5.15981245040894	0.257160454939932\\
5.18016147613525	0.257712252828695\\
5.1997971534729	0.258550483489029\\
5.21974229812622	0.259103361969457\\
5.2397563457489	0.259884383878581\\
5.25977063179016	0.260404676809397\\
5.27976322174072	0.26114833603269\\
5.29979348182678	0.26164520268294\\
5.31971645355225	0.262355630990526\\
5.33981323242188	0.262815235238036\\
5.36017107963562	0.263488714505099\\
5.37983083724976	0.263939442187081\\
5.39975762367249	0.264572898922061\\
5.42016291618347	0.264993268768065\\
5.43981862068176	0.265586321788536\\
5.45979237556458	0.265987139819736\\
5.47976899147034	0.26656802279074\\
5.49988722801208	0.266956325034133\\
5.51981377601624	0.267503460481145\\
5.5397469997406	0.267855486847547\\
5.55972647666931	0.268371204823028\\
5.5797553062439	0.268702503061953\\
5.59974646568298	0.269185645608881\\
5.61979627609253	0.269503355250052\\
5.63974499702454	0.269944976669208\\
5.65978288650513	0.27022109702403\\
5.67980051040649	0.270618635972018\\
5.69982051849365	0.270868092141089\\
5.71971201896667	0.271230256656024\\
5.7397894859314	0.271467125038544\\
5.75978112220764	0.271812542965684\\
5.77976226806641	0.272024445716187\\
5.79978632926941	0.272337942444774\\
5.81984806060791	0.272541081514189\\
5.8398003578186	0.272815661857827\\
5.85975456237793	0.272991237396741\\
5.87973260879517	0.273246606326847\\
5.8997745513916	0.273413458254263\\
5.91979002952576	0.273615079991375\\
5.93979144096375	0.273746534523048\\
5.95980858802795	0.273934821181978\\
5.97976732254028	0.274037752678207\\
5.99976277351379	0.27419193237354\\
6.0197160243988	0.274275365907381\\
6.03978562355042	0.274378144515278\\
6.05977559089661	0.274429881834379\\
6.07980895042419	0.27450742231898\\
6.0997838973999	0.274550260972839\\
6.11973857879639	0.274613082964833\\
6.13978981971741	0.274659089946233\\
6.1597912311554	0.274687962916331\\
6.17977404594421	0.274695239832768\\
6.19973373413086	0.274691329350318\\
6.21968388557434	0.274683173858452\\
6.24009943008423	0.27464735659021\\
6.25976276397705	0.274630307884946\\
6.27974486351013	0.27454000412552\\
6.29975032806396	0.274489549231316\\
6.31975626945496	0.274394673584629\\
6.34016275405884	0.274344583704923\\
6.35973048210144	0.274218342923286\\
6.37977957725525	0.274131082874675\\
6.39974880218506	0.273965334911596\\
6.41974830627441	0.273838627859898\\
6.43972396850586	0.273630435909331\\
6.45987105369568	0.273499201268595\\
6.47972893714905	0.273263933427848\\
6.49973654747009	0.273101629029337\\
6.51976156234741	0.272839848238338\\
6.53971600532532	0.272678330704778\\
6.55967426300049	0.272400739663473\\
6.57976031303406	0.272199714490537\\
6.59969210624695	0.271907006059057\\
6.6198148727417	0.271696291860525\\
6.63969302177429	0.271351860667086\\
6.65971755981445	0.271129549884535\\
6.67977952957153	0.270774833243712\\
6.69975137710571	0.270498213373307\\
6.71974396705627	0.27012060443511\\
6.73975419998169	0.269852822009339\\
6.7597348690033	0.269425698961085\\
6.77970576286316	0.269134979925083\\
6.79972743988037	0.268688108703653\\
6.81965851783752	0.268357577870185\\
6.83977746963501	0.267891793659959\\
6.85974168777466	0.267552588492051\\
6.87972092628479	0.267032981974395\\
6.89977598190308	0.26669815773163\\
6.91972708702087	0.266160344380302\\
6.93971872329712	0.265785837383573\\
6.95966458320618	0.26523574497765\\
6.97972917556763	0.264850706365148\\
6.99972105026245	0.264270226259894\\
7.01970529556274	0.263865703032085\\
7.03971529006958	0.263243381221417\\
7.0596969127655	0.262820176614171\\
7.07970023155212	0.262193743374815\\
7.10013890266418	0.26175891550483\\
7.11964511871338	0.261133527914061\\
7.13970470428467	0.260693371099572\\
7.16001987457275	0.260019413003901\\
7.17972207069397	0.259569834377908\\
7.19971132278442	0.258893221285246\\
7.21973490715027	0.258426152135968\\
7.24007248878479	0.25775198422143\\
7.25971722602844	0.257274977119141\\
7.27969026565552	0.256577460086562\\
7.29973292350769	0.25610342662674\\
7.31964659690857	0.255414765990063\\
7.33969855308533	0.25497649663701\\
7.35972738265991	0.254270378330419\\
7.37972187995911	0.25378225437341\\
7.39973163604736	0.253051318141089\\
7.41966724395752	0.252562024321103\\
7.43971490859985	0.25181762013147\\
7.45967698097229	0.25130860567909\\
7.47967648506165	0.250614384409442\\
7.49967241287231	0.250151641834258\\
7.51971936225891	0.249429519245438\\
7.53966498374939	0.248943295390069\\
7.55964159965515	0.248247740006298\\
7.579669713974	0.247782564752559\\
7.59963083267212	0.24711129994983\\
7.61965942382812	0.246635361436612\\
7.63965964317322	0.24591482096131\\
7.6596622467041	0.245453604991287\\
7.67966270446777	0.24476708585379\\
7.69966721534729	0.244324293503281\\
7.71965718269348	0.243659603816218\\
7.73965835571289	0.243244029764338\\
7.75957250595093	0.242627649829063\\
7.77966284751892	0.242221643697149\\
7.79967164993286	0.241609161541448\\
7.8196918964386	0.241206057719515\\
7.83965253829956	0.240600083198093\\
7.85964107513428	0.240219030051596\\
7.87964153289795	0.239663644655381\\
7.89968633651733	0.239275780383433\\
7.91961908340454	0.238735191888982\\
7.93964958190918	0.238383720234679\\
7.95961093902588	0.237829214048367\\
7.97966909408569	0.237502240677374\\
7.99966955184937	0.23703947497258\\
8.01960778236389	0.23673132284375\\
8.03964138031006	0.23630357629556\\
8.05963134765625	0.236033291427401\\
8.07963228225708	0.235607415081867\\
8.09962487220764	0.235316931603626\\
8.11960244178772	0.234905481848499\\
8.13961482048035	0.234658938024195\\
8.15965938568115	0.234277059287088\\
8.17963242530823	0.234043763571973\\
8.19970774650574	0.233698576914486\\
8.21956849098206	0.233495710509496\\
8.23965859413147	0.233198913322756\\
8.25964140892029	0.233028669605744\\
8.2796847820282	0.232754131876018\\
8.2997407913208	0.232592117467506\\
8.31961512565613	0.23233135363519\\
8.33963775634766	0.232172307168877\\
8.35962247848511	0.231964855507055\\
8.37963604927063	0.231852422057963\\
8.39968276023865	0.231665554854994\\
8.41963911056519	0.231559985648879\\
8.43961620330811	0.231433606615534\\
8.4596836566925	0.231332922051218\\
8.4796769618988	0.231200119250906\\
8.49965023994446	0.23113534820645\\
8.51964807510376	0.231060906867083\\
8.53963661193848	0.231006403279852\\
8.55964922904968	0.230947010867466\\
8.57963800430298	0.230905565329377\\
8.59964060783386	0.230863754219689\\
8.61965370178223	0.23083641103602\\
8.63970279693604	0.230835052885242\\
8.65963864326477	0.230807611218675\\
8.67964386940002	0.23081773892866\\
8.69960403442383	0.23081264213306\\
8.71956944465637	0.230795884673618\\
8.73967242240906	0.230824329263642\\
8.75958299636841	0.230847820211623\\
8.77963948249817	0.230914691415349\\
8.79961895942688	0.230971641186361\\
8.81963038444519	0.231017156373456\\
8.83958888053894	0.231100699509737\\
8.85961866378784	0.231130901480251\\
8.87960743904114	0.231179971386758\\
8.8996045589447	0.231244448504211\\
8.91962504386902	0.231334562363147\\
8.93962526321411	0.231380751170492\\
8.95995140075684	0.231517936968555\\
8.97966337203979	0.23160542151151\\
8.99966287612915	0.231715187239029\\
9.01969003677368	0.23180469850241\\
9.03959894180298	0.231926741077404\\
9.05962061882019	0.232006500590783\\
9.07963180541992	0.232099601329083\\
9.09964728355408	0.232170466269083\\
9.1195981502533	0.23224496438121\\
9.1396472454071	0.232326802844114\\
9.15957951545715	0.232465221265002\\
9.17960667610168	0.232565170108681\\
9.19960117340088	0.232680920438749\\
9.21958756446838	0.232786654605088\\
9.2396502494812	0.232880032972729\\
9.25962710380554	0.232928646659881\\
9.27969551086426	0.233031285626139\\
9.29974460601807	0.233109359851188\\
9.31955575942993	0.233191598490826\\
9.33953094482422	0.233271918365905\\
9.35945630073547	0.233373199728726\\
9.37994885444641	0.233450159924273\\
9.39964294433594	0.233543799958441\\
9.41957378387451	0.233606346997627\\
9.43958473205566	0.23367993538838\\
9.45957398414612	0.233693256669418\\
9.47959327697754	0.233745882858186\\
9.49958062171936	0.233766777164255\\
9.51962733268738	0.233815006286102\\
9.53962373733521	0.23386256926449\\
9.55953764915466	0.233918265217293\\
9.57960295677185	0.233969939366268\\
9.59961891174316	0.234010881877775\\
9.61957836151123	0.234026234823762\\
9.63956546783447	0.234043928904333\\
9.65957713127136	0.234043507068547\\
9.67957210540771	0.234042799384716\\
9.69958090782166	0.234049625143282\\
9.71964573860168	0.234063027032042\\
9.73958325386047	0.234059601190446\\
9.75952553749084	0.234091086286504\\
9.77959942817688	0.234100958065757\\
9.79953980445862	0.234093579787669\\
9.81956839561462	0.23410699174519\\
9.83971381187439	0.234091382114454\\
9.85960698127747	0.234065435002017\\
9.87961053848267	0.234055035194789\\
9.899569272995	0.23403418171959\\
9.91958355903625	0.234029822561151\\
9.93957281112671	0.23403567133077\\
9.959627866745	0.234062078358028\\
9.97956085205078	0.234076777347634\\
9.9995596408844	0.23407506921405\\
};
\addlegendentry{This Paper}

\end{axis}
\end{tikzpicture}%

==> figures/sim_mnp/final/real_vel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{RGB}{43,131,186}%
%\definecolor{mycolor2}{RGB}{215,25,28}%
%\definecolor{mycolor3}{RGB}{150,150,150}%
\definecolor{mycolor3}{RGB}{100,100,100}%
\definecolor{mycolor2}{RGB}{175,175,175}%
\definecolor{mycolor1}{RGB}{200,200,200}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.514in,
height=1.5in,%3.562in,
at={(0.757in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.1,
ymax=0.4,
xlabel = {Time [s]},
ylabel = {Joint Velocities [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale = 0.95,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0270364116877317\\
0.0200278759002686	-0.0190724954009056\\
0.0399844646453857	-0.0142021058127284\\
0.060035228729248	-0.0108656976372004\\
0.0800628662109375	-0.00975356157869101\\
0.0999808311462402	-0.00792556721717119\\
0.120023488998413	-0.00958738010376692\\
0.140044927597046	-0.00575242796912789\\
0.160017967224121	-0.00763155473396182\\
0.180039405822754	-0.00713301077485085\\
0.200038433074951	-0.0120161827653646\\
0.219967365264893	-0.0115687716752291\\
0.240013122558594	-0.00981747731566429\\
0.259970664978027	-0.0126936910673976\\
0.27998685836792	-0.012003400363028\\
0.299975872039795	-0.0129493549466133\\
0.320077180862427	-0.0118883512914181\\
0.340401649475098	-0.0146111669018865\\
0.359992742538452	-0.0141637558117509\\
0.380005598068237	-0.0139080928638577\\
0.400006532669067	-0.0164008121937513\\
0.419940710067749	-0.0158639177680016\\
0.440411806106567	-0.0177941769361496\\
0.460041284561157	-0.0185611676424742\\
0.48003077507019	-0.0199801009148359\\
0.500010251998901	-0.0195326898247004\\
0.519958972930908	-0.0201462805271149\\
0.539986371994019	-0.0195966046303511\\
0.559989452362061	-0.0210155379027128\\
0.580074071884155	-0.020951621234417\\
0.60004186630249	-0.0226645674556494\\
0.61995005607605	-0.0228563137352467\\
0.639970064163208	-0.0238278359174728\\
0.6600022315979	-0.0239684507250786\\
0.67997670173645	-0.0240323655307293\\
0.69996166229248	-0.0241985470056534\\
0.719969749450684	-0.0236105211079121\\
0.740355968475342	-0.023201460018754\\
0.759915351867676	-0.0235466063022614\\
0.780030012130737	-0.0245948266237974\\
0.80012583732605	-0.0270491950213909\\
0.820008277893066	-0.0243008136749268\\
0.839973926544189	-0.0293629504740238\\
0.859940767288208	-0.0270875450223684\\
0.879963159561157	-0.0271642431616783\\
0.899991989135742	-0.0269852783530951\\
0.919962167739868	-0.0273687746375799\\
0.939948320388794	-0.0261671561747789\\
0.959951639175415	-0.0263205543160439\\
0.979994535446167	-0.0267935320734978\\
0.999997138977051	-0.0273048579692841\\
1.01998090744019	-0.0246587414294481\\
1.03995776176453	-0.0259626246988773\\
1.05993819236755	-0.0249911043792963\\
1.08034944534302	-0.0255279969424009\\
1.09994435310364	-0.0252467673271894\\
1.11996984481812	-0.0257580950856209\\
1.13998937606812	-0.024172980338335\\
1.15998935699463	-0.0232781581580639\\
1.18000245094299	-0.0230991952121258\\
1.19997215270996	-0.0242113303393126\\
1.22009229660034	-0.0230991952121258\\
1.23994445800781	-0.0220254082232714\\
1.26002597808838	-0.0224344693124294\\
1.28001189231873	-0.0207343082875013\\
1.29993367195129	-0.0211945008486509\\
1.31997013092041	-0.0197755694389343\\
1.33998560905457	-0.0177813936024904\\
1.35993456840515	-0.0150713613256812\\
1.37995600700378	-0.0167970899492502\\
1.39996814727783	-0.0168865714222193\\
1.41995358467102	-0.0159278344362974\\
1.43992877006531	-0.0133200669661164\\
1.45991253852844	-0.0137930437922478\\
1.48005414009094	-0.00913996901363134\\
1.50005435943604	-0.0104055032134056\\
1.52002477645874	-0.00821958016604185\\
1.53996396064758	-0.00717136031016707\\
1.55998158454895	-0.00599530851468444\\
1.57991099357605	-0.00859029218554497\\
1.59993934631348	-0.00585469324141741\\
1.61991786956787	-0.00155954714864492\\
1.63988208770752	-0.00111213605850935\\
1.65992164611816	-0.000639158650301397\\
1.67985868453979	-0.000421844713855535\\
1.69994926452637	-0.000421844713855535\\
1.71997451782227	0.00373268662951887\\
1.7402937412262	0.00419288082048297\\
1.7599184513092	0.00759320519864559\\
1.77991127967834	0.00977912731468678\\
1.79991579055786	0.0144961187615991\\
1.81996750831604	0.0148923974484205\\
1.83991074562073	0.0161579307168722\\
1.85990357398987	0.0175385139882565\\
1.87992358207703	0.0184461195021868\\
1.89996480941772	0.0192514602094889\\
1.91998982429504	0.0223705545067787\\
1.93995213508606	0.0254129488021135\\
1.95989918708801	0.0267423987388611\\
1.97993135452271	0.0288771893829107\\
1.99995613098145	0.0323669947683811\\
2.01992893218994	0.0318045355379581\\
2.03994679450989	0.0350770279765129\\
2.0599102973938	0.0365087427198887\\
2.08018755912781	0.0375058315694332\\
2.10013031959534	0.0396278388798237\\
2.1201286315918	0.0441658645868301\\
2.14014196395874	0.0440508164465427\\
2.16027402877808	0.0486655421555042\\
2.18020582199097	0.0496370643377304\\
2.20014357566833	0.0508770309388638\\
2.22018265724182	0.0540983900427818\\
2.24009728431702	0.0600809156894684\\
2.2599139213562	0.0594801045954227\\
2.27990365028381	0.0600297823548317\\
2.29992055892944	0.0607456415891647\\
2.31985449790955	0.0630210489034653\\
2.33993244171143	0.0654626339673996\\
2.35995244979858	0.0690674856305122\\
2.38003039360046	0.0707420855760574\\
2.39989614486694	0.0718158707022667\\
2.4199321269989	0.0753440260887146\\
2.43986868858337	0.0764305964112282\\
2.45993208885193	0.0784503370523453\\
2.47991228103638	0.0836147367954254\\
2.49988889694214	0.0838831812143326\\
2.51993417739868	0.0877053514122963\\
2.53989315032959	0.0904920846223831\\
2.55987429618835	0.094646617770195\\
2.57991504669189	0.0969603732228279\\
2.59992218017578	0.101498395204544\\
2.61991024017334	0.10209921002388\\
2.63993000984192	0.102636098861694\\
2.65984964370728	0.106189824640751\\
2.67993402481079	0.109807461500168\\
2.69990038871765	0.109411180019379\\
2.71987509727478	0.110689498484135\\
2.73988056182861	0.112798720598221\\
2.75990200042725	0.114204868674278\\
2.77990889549255	0.118410535156727\\
2.79991841316223	0.123191446065903\\
2.8198983669281	0.124124616384506\\
2.83989381790161	0.124942734837532\\
2.85997986793518	0.130797430872917\\
2.8799901008606	0.13265098631382\\
2.89997434616089	0.135335460305214\\
2.91990804672241	0.136958926916122\\
2.93987631797791	0.138019919395447\\
2.95991897583008	0.14018027484417\\
2.97991037368774	0.13925988972187\\
2.99982714653015	0.143209889531136\\
3.0198962688446	0.142749696969986\\
3.0398736000061	0.144935622811317\\
3.05996060371399	0.148642748594284\\
3.0799343585968	0.155123814940453\\
3.10021758079529	0.155123814940453\\
3.11988830566406	0.160019770264626\\
3.1398811340332	0.160339340567589\\
3.15987968444824	0.165312007069588\\
3.17987990379333	0.165043547749519\\
3.19984769821167	0.167472362518311\\
3.21988940238953	0.168571710586548\\
3.23985838890076	0.172981902956963\\
3.25989699363708	0.173122525215149\\
3.27988767623901	0.176318317651749\\
3.29997825622559	0.177839502692223\\
3.31986212730408	0.181546628475189\\
3.33988237380981	0.180114910006523\\
3.35993623733521	0.182428672909737\\
3.37985610961914	0.183080613613129\\
3.39985466003418	0.184154391288757\\
3.41984820365906	0.18769533932209\\
3.43988132476807	0.193741783499718\\
3.45990586280823	0.198011353611946\\
3.47986745834351	0.199749872088432\\
3.49989914894104	0.201910227537155\\
3.51986598968506	0.201066538691521\\
3.54021906852722	0.199839353561401\\
3.55986714363098	0.201513946056366\\
3.57987689971924	0.203201323747635\\
3.5998547077179	0.207841619849205\\
3.61988425254822	0.208429649472237\\
3.63988184928894	0.209375604987144\\
3.65988039970398	0.211919456720352\\
3.67983317375183	0.215128034353256\\
3.69991040229797	0.215562656521797\\
3.71985483169556	0.215306997299194\\
3.74084138870239	0.214130938053131\\
3.7598443031311	0.215562656521797\\
3.77988266944885	0.217863619327545\\
3.80023121833801	0.221877545118332\\
3.81987738609314	0.219908937811852\\
3.83987951278687	0.223513782024384\\
3.85985374450684	0.221148908138275\\
3.87984800338745	0.221046641469002\\
3.89984321594238	0.222350522875786\\
3.91987490653992	0.229112818837166\\
3.93984627723694	0.22402511537075\\
3.95987153053284	0.224817678332329\\
3.9798641204834	0.222849071025848\\
3.99981713294983	0.229777544736862\\
4.01991057395935	0.228729322552681\\
4.03992557525635	0.232116863131523\\
4.05987191200256	0.234213307499886\\
4.07987880706787	0.237536936998367\\
4.09983849525452	0.234507322311401\\
4.11986660957336	0.23582398891449\\
4.13985872268677	0.233701974153519\\
4.15980935096741	0.23671880364418\\
4.17979788780212	0.239006996154785\\
4.19987559318542	0.24227948486805\\
4.21982049942017	0.239543884992599\\
4.23984813690186	0.238367840647697\\
4.25985646247864	0.239198744297028\\
4.27984070777893	0.240042433142662\\
4.29985332489014	0.242087736725807\\
4.31987547874451	0.247213795781136\\
4.33987045288086	0.250499069690704\\
4.35985612869263	0.251508951187134\\
4.37980937957764	0.249016225337982\\
4.3998339176178	0.249591469764709\\
4.41983437538147	0.250051647424698\\
4.43977570533752	0.254231750965118\\
4.46014952659607	0.255177706480026\\
4.4798059463501	0.260022521018982\\
4.4998242855072	0.255395025014877\\
4.51981019973755	0.256136447191238\\
4.53980827331543	0.257453113794327\\
4.55978798866272	0.259754091501236\\
4.57984328269958	0.263256669044495\\
4.59986877441406	0.261019617319107\\
4.61983633041382	0.260137587785721\\
4.63984489440918	0.258450210094452\\
4.65982341766357	0.260418802499771\\
4.67977070808411	0.265570431947708\\
4.69979429244995	0.268484979867935\\
4.71978425979614	0.267129987478256\\
4.73983502388	0.262617528438568\\
4.75980758666992	0.263116061687469\\
4.77984046936035	0.263461202383041\\
4.79980564117432	0.274966061115265\\
4.81980061531067	0.271399557590485\\
4.8398654460907	0.265583217144012\\
4.85983395576477	0.269136935472488\\
4.88016867637634	0.265570431947708\\
4.89981865882874	0.266925454139709\\
4.91983866691589	0.270530313253403\\
4.93977236747742	0.273329824209213\\
4.95984315872192	0.274646490812302\\
4.97981023788452	0.271770268678665\\
4.99984121322632	0.27320197224617\\
5.01976156234741	0.274518638849258\\
5.03984928131104	0.278545349836349\\
5.05981373786926	0.280744045972824\\
5.07993984222412	0.280629009008408\\
5.09981346130371	0.281217038631439\\
5.11978578567505	0.283888727426529\\
5.13983559608459	0.286266386508942\\
5.15981245040894	0.286125779151917\\
5.18016147613525	0.286611527204514\\
5.1997971534729	0.285307645797729\\
5.21974229812622	0.283633053302765\\
5.2397563457489	0.286394208669662\\
5.25977063179016	0.288183867931366\\
5.27976322174072	0.288056045770645\\
5.29979348182678	0.286739379167557\\
5.31971645355225	0.283888727426529\\
5.33981323242188	0.285307645797729\\
5.36017107963562	0.291136771440506\\
5.37983083724976	0.29086834192276\\
5.39975762367249	0.292990326881409\\
5.42016291618347	0.288810253143311\\
5.43981862068176	0.289653927087784\\
5.45979237556458	0.289385467767715\\
5.47976899147034	0.293488889932632\\
5.49988722801208	0.293859601020813\\
5.51981377601624	0.292760252952576\\
5.5397469997406	0.29001185297966\\
5.55972647666931	0.295010089874268\\
5.5797553062439	0.294000208377838\\
5.59974646568298	0.29692754149437\\
5.61979627609253	0.295010089874268\\
5.63974499702454	0.292990326881409\\
5.65978288650513	0.293361037969589\\
5.67980051040649	0.296505719423294\\
5.69982051849365	0.297720104455948\\
5.71971201896667	0.295521408319473\\
5.7397894859314	0.298474311828613\\
5.75978112220764	0.298614919185638\\
5.77976226806641	0.300570756196976\\
5.79978632926941	0.306105881929398\\
5.81984806060791	0.30553063750267\\
5.8398003578186	0.300046652555466\\
5.85975456237793	0.300046652555466\\
5.87973260879517	0.302066385746002\\
5.8997745513916	0.304047793149948\\
5.91979002952576	0.304955393075943\\
5.93979144096375	0.307358622550964\\
5.95980858802795	0.304073333740234\\
5.97976732254028	0.30500653386116\\
5.99976277351379	0.310963481664658\\
6.0197160243988	0.309173822402954\\
6.03978562355042	0.308163970708847\\
6.05977559089661	0.305517852306366\\
6.07980895042419	0.305019289255142\\
6.0997838973999	0.304840326309204\\
6.11973857879639	0.304865896701813\\
6.13978981971741	0.304865896701813\\
6.1597912311554	0.297438889741898\\
6.17977404594421	0.302603274583817\\
6.19973373413086	0.300046652555466\\
6.21968388557434	0.299407482147217\\
6.24009943008423	0.300724148750305\\
6.25976276397705	0.297374963760376\\
6.27974486351013	0.297374963760376\\
6.29975032806396	0.295342445373535\\
6.31975626945496	0.300481289625168\\
6.34016275405884	0.29486945271492\\
6.35973048210144	0.295380800962448\\
6.37977957725525	0.291622549295425\\
6.39974880218506	0.294409275054932\\
6.41974830627441	0.297720104455948\\
6.43972396850586	0.294140815734863\\
6.45987105369568	0.292849719524384\\
6.47972893714905	0.291264593601227\\
6.49973654747009	0.289436608552933\\
6.51976156234741	0.293271571397781\\
6.53971600532532	0.293130964040756\\
6.55967426300049	0.29163533449173\\
6.57976031303406	0.287570267915726\\
6.59969210624695	0.286726593971252\\
6.6198148727417	0.287570267915726\\
6.63969302177429	0.288682401180267\\
6.65971755981445	0.289385467767715\\
6.67977952957153	0.287838727235794\\
6.69975137710571	0.283415734767914\\
6.71974396705627	0.284093260765076\\
6.73975419998169	0.285051971673965\\
6.7597348690033	0.283160090446472\\
6.77970576286316	0.286483705043793\\
6.79972743988037	0.277995675802231\\
6.81965851783752	0.279708623886108\\
6.83977746963501	0.279836446046829\\
6.85974168777466	0.280271083116531\\
6.87972092628479	0.279836446046829\\
6.89977598190308	0.277637749910355\\
6.91972708702087	0.277190327644348\\
6.93971872329712	0.274007320404053\\
6.95966458320618	0.277113646268845\\
6.97972917556763	0.274646490812302\\
6.99972105026245	0.273099720478058\\
7.01970529556274	0.265493720769882\\
7.03971529006958	0.265570431947708\\
7.0596969127655	0.267129987478256\\
7.07970023155212	0.268945187330246\\
7.10013890266418	0.268293231725693\\
7.11964511871338	0.261505395174026\\
7.13970470428467	0.258641958236694\\
7.16001987457275	0.25648158788681\\
7.17972207069397	0.25481978058815\\
7.19971132278442	0.256008625030518\\
7.21973490715027	0.253375291824341\\
7.24007248878479	0.253375291824341\\
7.25971722602844	0.249310240149498\\
7.27969026565552	0.24904178082943\\
7.29973292350769	0.243813470005989\\
7.31964659690857	0.245436936616898\\
7.33969855308533	0.245373010635376\\
7.35972738265991	0.242509588599205\\
7.37972187995911	0.2379459887743\\
7.39973163604736	0.235491618514061\\
7.41966724395752	0.233011692762375\\
7.43971490859985	0.233484670519829\\
7.45967698097229	0.23269210755825\\
7.47967648506165	0.2299565076828\\
7.49967241287231	0.228627055883408\\
7.51971936225891	0.226837411522865\\
7.53966498374939	0.224498093128204\\
7.55964159965515	0.218656182289124\\
7.579669713974	0.216035634279251\\
7.59963083267212	0.215409263968468\\
7.61965942382812	0.214233204722404\\
7.63965964317322	0.209465086460114\\
7.6596622467041	0.20662721991539\\
7.67966270446777	0.205067664384842\\
7.69966721534729	0.202485471963882\\
7.71965718269348	0.204287901520729\\
7.73965835571289	0.2055534273386\\
7.75957250595093	0.203597605228424\\
7.77966284751892	0.200133368372917\\
7.79967164993286	0.194815561175346\\
7.8196918964386	0.193064272403717\\
7.83965253829956	0.191964909434319\\
7.85964107513428	0.189242094755173\\
7.87964153289795	0.187593072652817\\
7.89968633651733	0.185650035738945\\
7.91961908340454	0.187247931957245\\
7.93964958190918	0.183655858039856\\
7.95961093902588	0.179705858230591\\
7.97966909408569	0.175794199109077\\
7.99966955184937	0.172176569700241\\
8.01960778236389	0.168712317943573\\
8.03964138031006	0.169325917959213\\
8.05963134765625	0.168354392051697\\
8.07963228225708	0.168852940201759\\
8.09962487220764	0.165312007069588\\
8.11960244178772	0.161796629428864\\
8.13961482048035	0.163535133004189\\
8.15965938568115	0.157629311084747\\
8.17963242530823	0.155481740832329\\
8.19970774650574	0.150112807750702\\
8.21956849098206	0.149039015173912\\
8.23965859413147	0.148821711540222\\
8.25964140892029	0.145638689398766\\
8.2796847820282	0.145395815372467\\
8.2997407913208	0.141982704401016\\
8.31961512565613	0.141727045178413\\
8.33963775634766	0.137853741645813\\
8.35962247848511	0.133711993694305\\
8.37963604927063	0.132446467876434\\
8.39968276023865	0.130119919776917\\
8.41963911056519	0.128228008747101\\
8.43961620330811	0.124878823757172\\
8.4596836566925	0.123434320092201\\
8.4796769618988	0.123996779322624\\
8.49965023994446	0.123434320092201\\
8.51964807510376	0.121785290539265\\
8.53963661193848	0.119445972144604\\
8.55964922904968	0.117093868553638\\
8.57963800430298	0.115265876054764\\
8.59964060783386	0.114741764962673\\
8.61965370178223	0.10962849855423\\
8.63970279693604	0.107557624578476\\
8.65963864326477	0.104285128414631\\
8.67964386940002	0.103645972907543\\
8.69960403442383	0.101114898920059\\
8.71956944465637	0.102636098861694\\
8.73967242240906	0.0993636101484299\\
8.75958299636841	0.0981875583529472\\
8.77963948249817	0.0972416028380394\\
8.79961895942688	0.0961166843771935\\
8.81963038444519	0.0944804325699806\\
8.83958888053894	0.0949150621891022\\
8.85961866378784	0.0904665216803551\\
8.87960743904114	0.0883317291736603\\
8.8996045589447	0.0868360996246338\\
8.91962504386902	0.0856216996908188\\
8.93962526321411	0.0824770331382751\\
8.95995140075684	0.0824131220579147\\
8.97966337203979	0.0776449963450432\\
8.99966287612915	0.0774276852607727\\
9.01969003677368	0.0762644112110138\\
9.03959894180298	0.07419353723526\\
9.05962061882019	0.073631078004837\\
9.07963180541992	0.0708827003836632\\
9.09964728355408	0.0713301077485085\\
9.1195981502533	0.0703713670372963\\
9.1396472454071	0.0688246041536331\\
9.15957951545715	0.0709977447986603\\
9.17960667610168	0.0699111744761467\\
9.19960117340088	0.0657949969172478\\
9.21958756446838	0.0634940192103386\\
9.2396502494812	0.0621901378035545\\
9.25962710380554	0.0603110119700432\\
9.27969551086426	0.0569362565875053\\
9.29974460601807	0.0577032454311848\\
9.31955575942993	0.0561820492148399\\
9.33953094482422	0.0533569678664207\\
9.35945630073547	0.052014734596014\\
9.37994885444641	0.0503657050430775\\
9.39964294433594	0.0486655421555042\\
9.41957378387451	0.0473616570234299\\
9.43958473205566	0.0453163497149944\\
9.45957398414612	0.0437823683023453\\
9.47959327697754	0.0404587425291538\\
9.49958062171936	0.0408294573426247\\
9.51962733268738	0.0384645685553551\\
9.53962373733521	0.0391292944550514\\
9.55953764915466	0.037735927850008\\
9.57960295677185	0.0365726612508297\\
9.59961891174316	0.0341438576579094\\
9.61957836151123	0.0325331762433052\\
9.63956546783447	0.0313699096441269\\
9.65957713127136	0.0306540504097939\\
9.67957210540771	0.0293246004730463\\
9.69958090782166	0.0287493579089642\\
9.71964573860168	0.0246331747621298\\
9.73958325386047	0.0225495174527168\\
9.75952553749084	0.0216035638004541\\
9.77959942817688	0.0217569619417191\\
9.79953980445862	0.0182671546936035\\
9.81956839561462	0.0176919121295214\\
9.83971381187439	0.0124124614521861\\
9.85960698127747	0.012361329048872\\
9.87961053848267	0.0112619763240218\\
9.899569272995	0.0100475745275617\\
9.91958355903625	0.00668559968471527\\
9.93957281112671	0.00664725014939904\\
9.959627866745	0.0045508099719882\\
9.97956085205078	0.00566294603049755\\
9.9995596408844	0.00416731461882591\\
};

\addlegendentry{Joint 1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	-0\\
0.0200278759002686	-0\\
0.0399844646453857	-0.000178964430233464\\
0.060035228729248	-0.00201974133960903\\
0.0800628662109375	-0.00153398083057255\\
0.0999808311462402	-0.00153398083057255\\
0.120023488998413	-0.00106100342236459\\
0.140044927597046	-0.00442297803238034\\
0.160017967224121	-0.00115048559382558\\
0.180039405822754	-0.000766990415286273\\
0.200038433074951	-0.000511326943524182\\
0.219967365264893	-0.000421844713855535\\
0.240013122558594	0.00837297830730677\\
0.259970664978027	0.00538171594962478\\
0.27998685836792	0.00288899731822312\\
0.299975872039795	0.00837297830730677\\
0.320077180862427	0.00470420764759183\\
0.340401649475098	0.00627653812989593\\
0.359992742538452	0.0234315562993288\\
0.380005598068237	0.0115687716752291\\
0.400006532669067	0.0151352770626545\\
0.419940710067749	0.01429158821702\\
0.440411806106567	0.016464726999402\\
0.460041284561157	0.0178453102707863\\
0.48003077507019	0.0189318805932999\\
0.500010251998901	0.0190724954009056\\
0.519958972930908	0.0188551805913448\\
0.539986371994019	0.0199034009128809\\
0.559989452362061	0.032124113291502\\
0.580074071884155	0.0330572873353958\\
0.60004186630249	0.0270108450204134\\
0.61995005607605	0.0286854412406683\\
0.639970064163208	0.0322775132954121\\
0.6600022315979	0.0360868982970715\\
0.67997670173645	0.0430665127933025\\
0.69996166229248	0.0449712052941322\\
0.719969749450684	0.0456487126648426\\
0.740355968475342	0.0518357679247856\\
0.759915351867676	0.0560030825436115\\
0.780030012130737	0.054980430752039\\
0.80012583732605	0.0541239567101002\\
0.820008277893066	0.0564888454973698\\
0.839973926544189	0.0607584230601788\\
0.859940767288208	0.0617555119097233\\
0.879963159561157	0.066804863512516\\
0.899991989135742	0.0698216930031776\\
0.919962167739868	0.0712789744138718\\
0.939948320388794	0.0778495296835899\\
0.959951639175415	0.0831801071763039\\
0.979994535446167	0.0867338329553604\\
0.999997138977051	0.0833846405148506\\
1.01998090744019	0.0805723443627357\\
1.03995776176453	0.0827838331460953\\
1.05993819236755	0.0853915959596634\\
1.08034944534302	0.0991462916135788\\
1.09994435310364	0.0994403064250946\\
1.11996984481812	0.101357780396938\\
1.13998937606812	0.101050987839699\\
1.15998935699463	0.101153254508972\\
1.18000245094299	0.100629143416882\\
1.19997215270996	0.107659883797169\\
1.22009229660034	0.111584320664406\\
1.23994445800781	0.123664423823357\\
1.26002597808838	0.1169149056077\\
1.28001189231873	0.109564580023289\\
1.29993367195129	0.115534320473671\\
1.31997013092041	0.127499371767044\\
1.33998560905457	0.134057134389877\\
1.35993456840515	0.134325593709946\\
1.37995600700378	0.130746304988861\\
1.39996814727783	0.129429638385773\\
1.41995358467102	0.135744512081146\\
1.43992877006531	0.145229637622833\\
1.45991253852844	0.148476555943489\\
1.48005414009094	0.138761341571808\\
1.50005435943604	0.147901311516762\\
1.52002477645874	0.154331251978874\\
1.53996396064758	0.158306822180748\\
1.55998158454895	0.159163296222687\\
1.57991099357605	0.159112155437469\\
1.59993934631348	0.157527044415474\\
1.61991786956787	0.15978966653347\\
1.63988208770752	0.166053429245949\\
1.65992164611816	0.170195177197456\\
1.67985868453979	0.167191132903099\\
1.69994926452637	0.171882554888725\\
1.71997451782227	0.173544362187386\\
1.7402937412262	0.175691932439804\\
1.7599184513092	0.180472850799561\\
1.77991127967834	0.17681685090065\\
1.79991579055786	0.186442583799362\\
1.81996750831604	0.186877220869064\\
1.83991074562073	0.184103265404701\\
1.85990357398987	0.183285146951675\\
1.87992358207703	0.187465235590935\\
1.89996480941772	0.192373976111412\\
1.91998982429504	0.190175265073776\\
1.93995213508606	0.193102613091469\\
1.95989918708801	0.196145012974739\\
1.97993135452271	0.190418154001236\\
1.99995613098145	0.198062494397163\\
2.01992893218994	0.192067176103592\\
2.03994679450989	0.195058450102806\\
2.0599102973938	0.197052612900734\\
2.08018755912781	0.203354731202126\\
2.10013031959534	0.201565086841583\\
2.1201286315918	0.207100197672844\\
2.14014196395874	0.204236760735512\\
2.16027402877808	0.205873012542725\\
2.18020582199097	0.207304731011391\\
2.20014357566833	0.205348894000053\\
2.22018265724182	0.203111842274666\\
2.24009728431702	0.21332560479641\\
2.2599139213562	0.213006019592285\\
2.27990365028381	0.206997931003571\\
2.29992055892944	0.211574301123619\\
2.31985449790955	0.213773012161255\\
2.33993244171143	0.209848582744598\\
2.35995244979858	0.213006019592285\\
2.38003039360046	0.215332552790642\\
2.39989614486694	0.212302953004837\\
2.4199321269989	0.213990330696106\\
2.43986868858337	0.214667826890945\\
2.45993208885193	0.207841619849205\\
2.47991228103638	0.211650997400284\\
2.49988889694214	0.209196627140045\\
2.51993417739868	0.21012981235981\\
2.53989315032959	0.210385471582413\\
2.55987429618835	0.206192582845688\\
2.57991504669189	0.203111842274666\\
2.59992218017578	0.209528997540474\\
2.61991024017334	0.209695175290108\\
2.63993000984192	0.205144375562668\\
2.65984964370728	0.207585960626602\\
2.67993402481079	0.203009575605392\\
2.69990038871765	0.200734168291092\\
2.71987509727478	0.207624301314354\\
2.73988056182861	0.200734168291092\\
2.75990200042725	0.194099709391594\\
2.77990889549255	0.200542420148849\\
2.79991841316223	0.20183353126049\\
2.8198983669281	0.194623813033104\\
2.83989381790161	0.198113620281219\\
2.85997986793518	0.200708612799644\\
2.8799901008606	0.193895176053047\\
2.89997434616089	0.192016050219536\\
2.91990804672241	0.189536109566689\\
2.93987631797791	0.190328672528267\\
2.95991897583008	0.186532065272331\\
2.97991037368774	0.186110228300095\\
2.99982714653015	0.185432717204094\\
3.0198962688446	0.183540806174278\\
3.0398736000061	0.186391457915306\\
3.05996060371399	0.181827858090401\\
3.0799343585968	0.179756984114647\\
3.10021758079529	0.179373487830162\\
3.11988830566406	0.1772770434618\\
3.1398811340332	0.17681685090065\\
3.15987968444824	0.172163784503937\\
3.17987990379333	0.174771547317505\\
3.19984769821167	0.169671058654785\\
3.21988940238953	0.167050510644913\\
3.23985838890076	0.166654229164124\\
3.25989699363708	0.166718155145645\\
3.27988767623901	0.168840155005455\\
3.29997825622559	0.15849857032299\\
3.31986212730408	0.162691444158554\\
3.33988237380981	0.162947118282318\\
3.35993623733521	0.159904718399048\\
3.37985610961914	0.159239992499352\\
3.39985466003418	0.159112155437469\\
3.41984820365906	0.156734496355057\\
3.43988132476807	0.156261518597603\\
3.45990586280823	0.152170896530151\\
3.47986745834351	0.151876881718636\\
3.49989914894104	0.150010541081429\\
3.51986598968506	0.151161029934883\\
3.54021906852722	0.15059857070446\\
3.55986714363098	0.152273163199425\\
3.57987689971924	0.152055844664574\\
3.5998547077179	0.152106985449791\\
3.61988425254822	0.145856007933617\\
3.63988184928894	0.143964096903801\\
3.65988039970398	0.147172674536705\\
3.67983317375183	0.150828659534454\\
3.69991040229797	0.146993711590767\\
3.71985483169556	0.141918793320656\\
3.74084138870239	0.138109400868416\\
3.7598443031311	0.141292423009872\\
3.77988266944885	0.139847919344902\\
3.80023121833801	0.143606171011925\\
3.81987738609314	0.143299371004105\\
3.83987951278687	0.14657187461853\\
3.85985374450684	0.133187890052795\\
3.87984800338745	0.135565549135208\\
3.89984321594238	0.138071060180664\\
3.91987490653992	0.139042571187019\\
3.93984627723694	0.141139015555382\\
3.95987153053284	0.130695164203644\\
3.9798641204834	0.133852615952492\\
3.99981713294983	0.134146615862846\\
4.01991057395935	0.140269756317139\\
4.03992557525635	0.140372022986412\\
4.05987191200256	0.133456334471703\\
4.07987880706787	0.129953742027283\\
4.09983849525452	0.132599860429764\\
4.11986660957336	0.136549860239029\\
4.13985872268677	0.137508600950241\\
4.15980935096741	0.13249759376049\\
4.17979788780212	0.134760215878487\\
4.19987559318542	0.137278497219086\\
4.21982049942017	0.137278497219086\\
4.23984813690186	0.13775147497654\\
4.25985646247864	0.136191934347153\\
4.27984070777893	0.137508600950241\\
4.29985332489014	0.133111178874969\\
4.31987547874451	0.139042571187019\\
4.33987045288086	0.137508600950241\\
4.35985612869263	0.145025104284286\\
4.37980937957764	0.138850837945938\\
4.3998339176178	0.13895308971405\\
4.41983437538147	0.132817178964615\\
4.43977570533752	0.137508600950241\\
4.46014952659607	0.143606171011925\\
4.4798059463501	0.146316200494766\\
4.4998242855072	0.142212808132172\\
4.51981019973755	0.136281415820122\\
4.53980827331543	0.136779963970184\\
4.55978798866272	0.143912971019745\\
4.57984328269958	0.145843222737312\\
4.59986877441406	0.13646037876606\\
4.61983633041382	0.143299371004105\\
4.63984489440918	0.14162477850914\\
4.65982341766357	0.14466717839241\\
4.67977070808411	0.143209889531136\\
4.69979429244995	0.148259252309799\\
4.71978425979614	0.150982066988945\\
4.73983502388	0.149230763316154\\
4.75980758666992	0.152170896530151\\
4.77984046936035	0.148476555943489\\
4.79980564117432	0.153410866856575\\
4.81980061531067	0.155737400054932\\
4.8398654460907	0.156389340758324\\
4.85983395576477	0.155788540840149\\
4.88016867637634	0.156619444489479\\
4.89981865882874	0.161668792366982\\
4.91983866691589	0.159470096230507\\
4.93977236747742	0.158549696207047\\
4.95984315872192	0.167945340275764\\
4.97981023788452	0.165363132953644\\
4.99984121322632	0.163803592324257\\
5.01976156234741	0.165708273649216\\
5.03984928131104	0.16814985871315\\
5.05981373786926	0.170450836420059\\
5.07993984222412	0.167536273598671\\
5.09981346130371	0.17325034737587\\
5.11978578567505	0.174132391810417\\
5.13983559608459	0.176433354616165\\
5.15981245040894	0.17325034737587\\
5.18016147613525	0.17773725092411\\
5.1997971534729	0.182633206248283\\
5.21974229812622	0.175270095467567\\
5.2397563457489	0.172227695584297\\
5.25977063179016	0.178478673100471\\
5.27976322174072	0.184052139520645\\
5.29979348182678	0.179514110088348\\
5.31971645355225	0.187529161572456\\
5.33981323242188	0.18815553188324\\
5.36017107963562	0.183566376566887\\
5.37983083724976	0.194074138998985\\
5.39975762367249	0.190418154001236\\
5.42016291618347	0.186442583799362\\
5.43981862068176	0.193089842796326\\
5.45979237556458	0.193371072411537\\
5.47976899147034	0.193089842796326\\
5.49988722801208	0.187554717063904\\
5.51981377601624	0.197551161050797\\
5.5397469997406	0.202408775687218\\
5.55972647666931	0.198407635092735\\
5.5797553062439	0.199660390615463\\
5.59974646568298	0.199149057269096\\
5.61979627609253	0.195109575986862\\
5.63974499702454	0.201322197914124\\
5.65978288650513	0.199762657284737\\
5.67980051040649	0.196413457393646\\
5.69982051849365	0.202715560793877\\
5.71971201896667	0.201807960867882\\
5.7397894859314	0.201807960867882\\
5.75978112220764	0.208263456821442\\
5.77976226806641	0.201923012733459\\
5.79978632926941	0.206269294023514\\
5.81984806060791	0.211472034454346\\
5.8398003578186	0.20502932369709\\
5.85975456237793	0.201488375663757\\
5.87973260879517	0.207215249538422\\
5.8997745513916	0.209528997540474\\
5.91979002952576	0.201232716441154\\
5.93979144096375	0.206115886569023\\
5.95980858802795	0.211139678955078\\
5.97976732254028	0.207662656903267\\
5.99976277351379	0.206269294023514\\
6.0197160243988	0.208416864275932\\
6.03978562355042	0.208365723490715\\
6.05977559089661	0.208570256829262\\
6.07980895042419	0.204939842224121\\
6.0997838973999	0.207100197672844\\
6.11973857879639	0.206882879137993\\
6.13978981971741	0.210781753063202\\
6.1597912311554	0.203316375613213\\
6.17977404594421	0.206269294023514\\
6.19973373413086	0.208851486444473\\
6.21968388557434	0.204696953296661\\
6.24009943008423	0.208570256829262\\
6.25976276397705	0.206371545791626\\
6.27974486351013	0.203814923763275\\
6.29975032806396	0.208570256829262\\
6.31975626945496	0.208263456821442\\
6.34016275405884	0.20121993124485\\
6.35973048210144	0.214808449149132\\
6.37977957725525	0.210411041975021\\
6.39974880218506	0.204083368182182\\
6.41974830627441	0.212443560361862\\
6.43972396850586	0.209631264209747\\
6.45987105369568	0.204326242208481\\
6.47972893714905	0.207215249538422\\
6.49973654747009	0.203469768166542\\
6.51976156234741	0.197921872138977\\
6.53971600532532	0.204633042216301\\
6.55967426300049	0.201756820082664\\
6.57976031303406	0.19611944258213\\
6.59969210624695	0.20251102745533\\
6.6198148727417	0.200440153479576\\
6.63969302177429	0.198305368423462\\
6.65971755981445	0.200043886899948\\
6.67977952957153	0.199225753545761\\
6.69975137710571	0.197359412908554\\
6.71974396705627	0.192373976111412\\
6.73975419998169	0.193460553884506\\
6.7597348690033	0.191837087273598\\
6.77970576286316	0.190303102135658\\
6.79972743988037	0.196975916624069\\
6.81965851783752	0.198215886950493\\
6.83977746963501	0.187631413340569\\
6.85974168777466	0.194841131567955\\
6.87972092628479	0.189101487398148\\
6.89977598190308	0.186442583799362\\
6.91972708702087	0.186532065272331\\
6.93971872329712	0.187720909714699\\
6.95966458320618	0.185598894953728\\
6.97972917556763	0.180792421102524\\
6.99972105026245	0.185688376426697\\
7.01970529556274	0.184601813554764\\
7.03971529006958	0.181827858090401\\
7.0596969127655	0.184026569128036\\
7.07970023155212	0.182403102517128\\
7.10013890266418	0.173761680722237\\
7.11964511871338	0.179066687822342\\
7.13970470428467	0.179603591561317\\
7.16001987457275	0.176906332373619\\
7.17972207069397	0.163931414484978\\
7.19971132278442	0.17303304374218\\
7.21973490715027	0.169185295701027\\
7.24007248878479	0.162371873855591\\
7.25971722602844	0.16458335518837\\
7.27969026565552	0.162180125713348\\
7.29973292350769	0.161617666482925\\
7.31964659690857	0.154075592756271\\
7.33969855308533	0.158715888857841\\
7.35972738265991	0.15972575545311\\
7.37972187995911	0.156031414866447\\
7.39973163604736	0.152554392814636\\
7.41966724395752	0.151825755834579\\
7.43971490859985	0.148476555943489\\
7.45967698097229	0.149511992931366\\
7.47967648506165	0.137010052800179\\
7.49967241287231	0.1434655636549\\
7.51971936225891	0.142711356282234\\
7.53966498374939	0.140372022986412\\
7.55964159965515	0.135795652866364\\
7.579669713974	0.128982216119766\\
7.59963083267212	0.13569338619709\\
7.61965942382812	0.129378497600555\\
7.63965964317322	0.131986260414124\\
7.6596622467041	0.12262898683548\\
7.67966270446777	0.123511023819447\\
7.69966721534729	0.119561024010181\\
7.71965718269348	0.115086913108826\\
7.73965835571289	0.111469276249409\\
7.75957250595093	0.111878335475922\\
7.77966284751892	0.107953898608685\\
7.79967164993286	0.10643270611763\\
7.8196918964386	0.111469276249409\\
7.83965253829956	0.10240600258112\\
7.85964107513428	0.0990056768059731\\
7.87964153289795	0.0960527658462524\\
7.89968633651733	0.0933299511671066\\
7.91961908340454	0.0922178104519844\\
7.93964958190918	0.095209077000618\\
7.95961093902588	0.0897250920534134\\
7.97966909408569	0.0821191072463989\\
7.99966955184937	0.0847268775105476\\
8.01960778236389	0.0789744481444359\\
8.03964138031006	0.071048878133297\\
8.05963134765625	0.0711511448025703\\
8.07963228225708	0.0797670036554337\\
8.09962487220764	0.0754846408963203\\
8.11960244178772	0.0703202411532402\\
8.13961482048035	0.0670477449893951\\
8.15965938568115	0.0617299452424049\\
8.17963242530823	0.0582401379942894\\
8.19970774650574	0.0562459640204906\\
8.21956849098206	0.0544818863272667\\
8.23965859413147	0.050813116133213\\
8.25964140892029	0.0518869012594223\\
8.2796847820282	0.050749197602272\\
8.2997407913208	0.0531013011932373\\
8.31961512565613	0.0440380312502384\\
8.33963775634766	0.0430409461259842\\
8.35962247848511	0.0358312353491783\\
8.37963604927063	0.0349747613072395\\
8.39968276023865	0.0314082577824593\\
8.41963911056519	0.0328527577221394\\
8.43961620330811	0.0295291300863028\\
8.4596836566925	0.0328144058585167\\
8.4796769618988	0.0273687746375799\\
8.49965023994446	0.0219614915549755\\
8.51964807510376	0.0216163471341133\\
8.53963661193848	0.0177302621304989\\
8.55964922904968	0.0203380286693573\\
8.57963800430298	0.0141765391454101\\
8.59964060783386	0.017257284373045\\
8.61965370178223	0.0212328508496284\\
8.63970279693604	0.00752928899601102\\
8.65963864326477	0.00898657087236643\\
8.67964386940002	0.00365598755888641\\
8.69960403442383	0.00513883586972952\\
8.71956944465637	0.0119650503620505\\
8.73967242240906	0.00354093895293772\\
8.75958299636841	0.0020325246732682\\
8.77963948249817	0.00108656974043697\\
8.79961895942688	0.000191747603821568\\
8.81963038444519	0.000191747603821568\\
8.83958888053894	0.000191747603821568\\
8.85961866378784	-0\\
8.87960743904114	-0.00135501637123525\\
8.8996045589447	-0.00375825306400657\\
8.91962504386902	-0.00351537275128067\\
8.93962526321411	-0.00635323720052838\\
8.95995140075684	-0.0154804233461618\\
8.97966337203979	-0.0141126234084368\\
8.99966287612915	-0.00843689497560263\\
9.01969003677368	-0.0137035623192787\\
9.03959894180298	-0.0133456327021122\\
9.05962061882019	-0.00535614974796772\\
9.07963180541992	-0.0154548566788435\\
9.09964728355408	-0.0174745973199606\\
9.1195981502533	-0.00968964584171772\\
9.1396472454071	-0.0142404548823833\\
9.15957951545715	-0.0144194196909666\\
9.17960667610168	-0.0121440151706338\\
9.19960117340088	-0.0158639177680016\\
9.21958756446838	-0.0165030770003796\\
9.2396502494812	-0.0121567975729704\\
9.25962710380554	-0.0189830120652914\\
9.27969551086426	-0.0142276724800467\\
9.29974460601807	-0.0159022677689791\\
9.31955575942993	-0.0215524304658175\\
9.33953094482422	-0.0167587399482727\\
9.35945630073547	-0.0140614910051227\\
9.37994885444641	-0.0119778336957097\\
9.39964294433594	-0.0159661844372749\\
9.41957378387451	-0.0161579307168722\\
9.43958473205566	-0.0112747587263584\\
9.45957398414612	-0.00967686250805855\\
9.47959327697754	-0.0144833354279399\\
9.49958062171936	-0.0191619768738747\\
9.51962733268738	-0.010520551353693\\
9.53962373733521	-0.00989417638629675\\
9.55953764915466	-0.0183822028338909\\
9.57960295677185	-0.0147006493061781\\
9.59961891174316	-0.011044661514461\\
9.61957836151123	-0.0144833354279399\\
9.63956546783447	-0.00837297830730677\\
9.65957713127136	-0.00627653812989593\\
9.67957210540771	-0.00646828580647707\\
9.69958090782166	-0.0118883512914181\\
9.71964573860168	-0.00837297830730677\\
9.73958325386047	-0.0106867328286171\\
9.75952553749084	-0.00837297830730677\\
9.77959942817688	-0.012565859593451\\
9.79953980445862	-0.00841132830828428\\
9.81956839561462	-0.0102904550731182\\
9.83971381187439	-0.00262055057100952\\
9.85960698127747	-0.00640437006950378\\
9.87961053848267	-0.00354093895293772\\
9.899569272995	-0.00167459575459361\\
9.91958355903625	-0.0067750820890069\\
9.93957281112671	-0.0024671524297446\\
9.959627866745	-0.00153398083057255\\
9.97956085205078	-0.000971521192695946\\
9.9995596408844	-0.0024671524297446\\
};
\addlegendentry{Joint 2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.000421844713855535\\
0.020310640335083	-0.000294012977974489\\
0.0400078296661377	-0.000294012977974489\\
0.0600636005401611	-0.000294012977974489\\
0.0801301002502441	0.000498543784487993\\
0.100201368331909	0.00366877089254558\\
0.120190858840942	0.00579077750444412\\
0.140137672424316	0.00627653812989593\\
0.160155534744263	0.00457637617364526\\
0.180216550827026	0.00264611700549722\\
0.20013427734375	0.012565859593451\\
0.220202207565308	0.00327249243855476\\
0.240050554275513	0.00975356157869101\\
0.26019287109375	0.00627653812989593\\
0.280146837234497	0.00768268713727593\\
0.300122261047363	0.00685178115963936\\
0.319993495941162	0.00752928899601102\\
0.340139627456665	0.00534336641430855\\
0.360148668289185	0.00989417638629675\\
0.380290985107422	0.00960016343742609\\
0.400058746337891	0.0105844680219889\\
0.420417547225952	0.016055665910244\\
0.440134525299072	0.00685178115963936\\
0.460107564926147	0.00890987180173397\\
0.480150938034058	0.00582912703976035\\
0.500029802322388	0.00301682902500033\\
0.520139694213867	0.00922945141792297\\
0.540138244628906	0.00713301077485085\\
0.560083150863647	0.00418009795248508\\
0.580152988433838	0.00975356157869101\\
0.600332021713257	0.00815566442906857\\
0.620203256607056	0.00375825306400657\\
0.640114068984985	0.00784886814653873\\
0.660173892974854	0.00763155473396182\\
0.680196523666382	0.00977912731468678\\
0.70014762878418	0.00761877140030265\\
0.720127582550049	0.00922945141792297\\
0.740125179290771	0.00501100393012166\\
0.760094881057739	0.0119394836947322\\
0.780354976654053	0.00288899731822312\\
0.800107955932617	0.00704352837055922\\
0.820143699645996	0.00630210433155298\\
0.840090036392212	0.00228818808682263\\
0.860308170318604	0.00687734736129642\\
0.880151748657227	0.00337475771084428\\
0.900374412536621	0.00395000074058771\\
0.920543670654297	0.0039627836085856\\
0.940192461013794	0.00175129482522607\\
0.960394144058228	0.00626375479623675\\
0.980123043060303	0.00221148901619017\\
1.00008153915405	0.000984304351732135\\
1.02010107040405	0.00268446654081345\\
1.04015970230103	0.00167459575459361\\
1.06008696556091	0.000971521192695946\\
1.08015036582947	0.000958738033659756\\
1.10012173652649	0.000945954816415906\\
1.12013602256775	0.000588025955948979\\
1.14004778862	-0.000115048562292941\\
1.16011571884155	-0.000115048562292941\\
1.18005847930908	-0.000997087568975985\\
1.20011377334595	-0.00508770300075412\\
1.22010684013367	-0.00235210382379591\\
1.24008512496948	-0.0144322030246258\\
1.2601215839386	-0.0141637558117509\\
1.28009629249573	-0.00627653812989593\\
1.30005645751953	-0.00942119862884283\\
1.32007575035095	-0.00990695971995592\\
1.34009289741516	-0.0140231410041451\\
1.36004662513733	-0.0120673161000013\\
1.38007712364197	-0.00942119862884283\\
1.40007877349854	-0.0182799380272627\\
1.42015695571899	-0.0171678029000759\\
1.44010972976685	-0.0126169919967651\\
1.46049809455872	-0.0103032374754548\\
1.48009705543518	-0.0171166695654392\\
1.50011777877808	-0.0138313937932253\\
1.52002716064453	-0.0227156989276409\\
1.54014825820923	-0.0192770250141621\\
1.56043767929077	-0.0171166695654392\\
1.58009433746338	-0.0217697452753782\\
1.60015296936035	-0.021590780466795\\
1.62010169029236	-0.0284425616264343\\
1.640061378479	-0.0245436932891607\\
1.66008996963501	-0.0227796155959368\\
1.68011450767517	-0.0255152136087418\\
1.70008397102356	-0.023111978545785\\
1.7200083732605	-0.0270108450204134\\
1.74009680747986	-0.0315360873937607\\
1.75999331474304	-0.0237767025828362\\
1.7802836894989	-0.0242113303393126\\
1.79995441436768	-0.0326610095798969\\
1.82017159461975	-0.0313954725861549\\
1.84006905555725	-0.0302961207926273\\
1.86002969741821	-0.0308585800230503\\
1.88006830215454	-0.0324564762413502\\
1.9001636505127	-0.0323286466300488\\
1.92006587982178	-0.0326098762452602\\
1.94058990478516	-0.0330317206680775\\
1.96043753623962	-0.0365598760545254\\
1.98010969161987	-0.0363553464412689\\
2.00014853477478	-0.0383623018860817\\
2.02039527893066	-0.0404843091964722\\
2.04003095626831	-0.0358440168201923\\
2.06012678146362	-0.0355883538722992\\
2.08007025718689	-0.0390781611204147\\
2.10012769699097	-0.037735927850008\\
2.12004351615906	-0.0411106869578362\\
2.14030933380127	-0.0437312349677086\\
2.16008567810059	-0.0415708795189857\\
2.18046760559082	-0.0436289720237255\\
2.20005464553833	-0.0409317202866077\\
2.22003531455994	-0.0368027575314045\\
2.23989415168762	-0.0444087460637093\\
2.26001501083374	-0.0447283238172531\\
2.27998900413513	-0.0421333387494087\\
2.30009794235229	-0.0467352829873562\\
2.31999611854553	-0.0451501682400703\\
2.34000706672668	-0.0447538904845715\\
2.36005783081055	-0.0446388423442841\\
2.38001132011414	-0.0484226606786251\\
2.40002274513245	-0.0462239570915699\\
2.42006874084473	-0.0480008162558079\\
2.44006490707397	-0.0487038902938366\\
2.46009612083435	-0.0501483902335167\\
2.47999835014343	-0.0497904606163502\\
2.50041747093201	-0.0516440197825432\\
2.52002573013306	-0.0505958013236523\\
2.54010319709778	-0.0503273531794548\\
2.56003904342651	-0.0501356050372124\\
2.5799834728241	-0.0510687790811062\\
2.60010647773743	-0.0539833419024944\\
2.62033319473267	-0.0527050234377384\\
2.64004278182983	-0.0550954788923264\\
2.66006922721863	-0.0555173233151436\\
2.68033623695374	-0.0583551861345768\\
2.70001602172852	-0.0570513047277927\\
2.72001600265503	-0.0552233085036278\\
2.74013209342957	-0.0535998456180096\\
2.75999402999878	-0.0528967715799809\\
2.77995181083679	-0.0562331788241863\\
2.80009794235229	-0.0559775158762932\\
2.82003355026245	-0.0545458011329174\\
2.84003376960754	-0.0544179677963257\\
2.86001968383789	-0.0554534085094929\\
2.87985897064209	-0.0578310787677765\\
2.89998173713684	-0.0544563196599483\\
2.92035007476807	-0.0542262233793736\\
2.94003844261169	-0.0538427270948887\\
2.96006298065186	-0.0545330196619034\\
2.97999787330627	-0.0548014640808105\\
3.00010323524475	-0.0564632788300514\\
3.02003622055054	-0.0578949935734272\\
3.0399854183197	-0.0540983900427818\\
3.06006288528442	-0.0566678084433079\\
3.07998108863831	-0.0594289749860764\\
3.09999251365662	-0.0585725009441376\\
3.119957447052	-0.0552105270326138\\
3.13997721672058	-0.0597102046012878\\
3.15998768806458	-0.0606817230582237\\
3.17996096611023	-0.0577160269021988\\
3.20004391670227	-0.0598380342125893\\
3.21997475624084	-0.0589943453669548\\
3.23990249633789	-0.0601831823587418\\
3.25995397567749	-0.0591605268418789\\
3.280109167099	-0.0550443455576897\\
3.3000156879425	-0.0601831823587418\\
3.3199520111084	-0.0585852824151516\\
3.34031200408936	-0.0580228231847286\\
3.36002659797668	-0.0567572899162769\\
3.37999868392944	-0.0544051863253117\\
3.40001511573792	-0.0580739565193653\\
3.41999554634094	-0.0588792972266674\\
3.44039964675903	-0.0553383566439152\\
3.46003890037537	-0.0541495233774185\\
3.47996830940247	-0.0583935379981995\\
3.50002837181091	-0.0551849603652954\\
3.52031660079956	-0.0560158677399158\\
3.54006099700928	-0.0555301047861576\\
3.55994820594788	-0.0563737936317921\\
3.57995533943176	-0.0544563196599483\\
3.59994268417358	-0.0551338270306587\\
3.61999535560608	-0.0530246049165726\\
3.64030981063843	-0.0541750900447369\\
3.66012501716614	-0.052577193826437\\
3.6799910068512	-0.0526666752994061\\
3.70002412796021	-0.0563098788261414\\
3.72002124786377	-0.0559263825416565\\
3.73997497558594	-0.0522064790129662\\
3.7600736618042	-0.0543029196560383\\
3.77996063232422	-0.0531013011932373\\
3.79983949661255	-0.0517079383134842\\
3.82021760940552	-0.0504935346543789\\
3.83998727798462	-0.053152434527874\\
3.86001515388489	-0.0532802678644657\\
3.87997913360596	-0.0505574494600296\\
3.90001487731934	-0.0509792976081371\\
3.92009377479553	-0.0530757382512093\\
3.93997573852539	-0.0497265458106995\\
3.96000862121582	-0.0483970940113068\\
3.98035049438477	-0.0493047013878822\\
4.00006175041199	-0.0504296198487282\\
4.01997566223145	-0.0508642457425594\\
4.03995370864868	-0.0493302680552006\\
4.05995464324951	-0.0487038902938366\\
4.07980155944824	-0.0475150570273399\\
4.09986019134521	-0.0468247644603252\\
4.12002658843994	-0.0487933717668056\\
4.13993287086487	-0.0455336645245552\\
4.15997362136841	-0.0482948310673237\\
4.1799647808075	-0.0503273531794548\\
4.20035099983215	-0.0469909459352493\\
4.22007632255554	-0.0464540533721447\\
4.23985123634338	-0.050749197602272\\
4.25992751121521	-0.0489979051053524\\
4.27981805801392	-0.0434755720198154\\
4.29996991157532	-0.0454569645226002\\
4.31997156143188	-0.0478602014482021\\
4.34003520011902	-0.0457765460014343\\
4.35987877845764	-0.0429770275950432\\
4.37995219230652	-0.0449328534305096\\
4.39997291564941	-0.0444343127310276\\
4.4199206829071	-0.0442681312561035\\
4.43990278244019	-0.0427980646491051\\
4.46021723747253	-0.0416731461882591\\
4.47992706298828	-0.0430025942623615\\
4.49997353553772	-0.0398451499640942\\
4.51993989944458	-0.0443192608654499\\
4.53997159004211	-0.0413791313767433\\
4.56016182899475	-0.0403181277215481\\
4.58028626441956	-0.0430792942643166\\
4.59994673728943	-0.0358568020164967\\
4.61991596221924	-0.0356650538742542\\
4.64006567001343	-0.0348980650305748\\
4.65998005867004	-0.038937546312809\\
4.68039679527283	-0.0396661870181561\\
4.70024752616882	-0.0391548611223698\\
4.71992802619934	-0.0386307500302792\\
4.73996067047119	-0.0317661873996258\\
4.76012873649597	-0.0356778390705585\\
4.7801308631897	-0.0338754095137119\\
4.79981708526611	-0.0317150540649891\\
4.81989097595215	-0.0330828540027142\\
4.83995914459229	-0.0358695834875107\\
4.86022210121155	-0.0382600389420986\\
4.87994575500488	-0.029388515278697\\
4.89995169639587	-0.0294396486133337\\
4.91994690895081	-0.032839972525835\\
4.93994402885437	-0.0305134356021881\\
4.959876537323	-0.0337603613734245\\
4.97993636131287	-0.0294012986123562\\
4.99991488456726	-0.0301171559840441\\
5.01989102363586	-0.0308074485510588\\
5.03991198539734	-0.0321496799588203\\
5.06024646759033	-0.0308330152183771\\
5.07998180389404	-0.0302577707916498\\
5.10006952285767	-0.0289155393838882\\
5.12023854255676	-0.0328911058604717\\
5.14016366004944	-0.0314977392554283\\
5.1599395275116	-0.028506476432085\\
5.18002676963806	-0.0281229820102453\\
5.19991040229797	-0.028826056048274\\
5.21989870071411	-0.0328016243875027\\
5.2398087978363	-0.0233037248253822\\
5.25996541976929	-0.0262055061757565\\
5.27994704246521	-0.0299637578427792\\
5.30004096031189	-0.0280718486756086\\
5.31986832618713	-0.0301427226513624\\
5.33999800682068	-0.0268702302128077\\
5.35992503166199	-0.0301938559859991\\
5.37991380691528	-0.0255791302770376\\
5.39995145797729	-0.0305517856031656\\
5.4199960231781	-0.0236744377762079\\
5.44000816345215	-0.0284553449600935\\
5.45986104011536	-0.0225239526480436\\
5.47986650466919	-0.0290433708578348\\
5.49994826316833	-0.0263972524553537\\
5.51983690261841	-0.0348341464996338\\
5.53991413116455	-0.0338370613753796\\
5.55990314483643	-0.0298614930361509\\
5.58024001121521	-0.0311781596392393\\
5.59989142417908	-0.0216930452734232\\
5.62026190757751	-0.0242624636739492\\
5.63986825942993	-0.0256686117500067\\
5.65990781784058	-0.0253106839954853\\
5.6801929473877	-0.0279568005353212\\
5.69992971420288	-0.0288644060492516\\
5.71991348266602	-0.0312932096421719\\
5.73989391326904	-0.0305006522685289\\
5.75988292694092	-0.0289666708558798\\
5.78016328811646	-0.0256686117500067\\
5.79986429214478	-0.028736574575305\\
5.82001900672913	-0.0270491950213909\\
5.83995127677917	-0.0245181266218424\\
5.85990047454834	-0.0262438543140888\\
5.88009524345398	-0.0336197465658188\\
5.89998579025269	-0.035255990922451\\
5.91986680030823	-0.0336708799004555\\
5.94001364707947	-0.0313443429768085\\
5.95990371704102	-0.0303856041282415\\
5.97991752624512	-0.0268190987408161\\
5.9998996257782	-0.0292734671384096\\
6.01998066902161	-0.0274710394442081\\
6.0399477481842	-0.0361252501606941\\
6.05990242958069	-0.0337092280387878\\
6.07986044883728	-0.0356778390705585\\
6.09986686706543	-0.0379915907979012\\
6.11989164352417	-0.031561654061079\\
6.13991665840149	-0.0338370613753796\\
6.15985727310181	-0.0314338244497776\\
6.17987585067749	-0.0340927243232727\\
6.19991683959961	-0.0296953115612268\\
6.22002387046814	-0.037173468619585\\
6.23988199234009	-0.03595906868577\\
6.25994777679443	-0.0357161872088909\\
6.27984404563904	-0.0386690981686115\\
6.29992127418518	-0.0324948281049728\\
6.3198709487915	-0.03580566868186\\
6.33988904953003	-0.0326226577162743\\
6.35991787910461	-0.0403948277235031\\
6.37986063957214	-0.0425296165049076\\
6.39987993240356	-0.0398707166314125\\
6.4202573299408	-0.037173468619585\\
6.43973660469055	-0.0402925610542297\\
6.45974397659302	-0.0389503315091133\\
6.47991991043091	-0.0442425645887852\\
6.49984121322632	-0.0433093905448914\\
6.51985216140747	-0.039027027785778\\
6.53981852531433	-0.0414941795170307\\
6.55985403060913	-0.042708583176136\\
6.57991361618042	-0.0434500053524971\\
6.59987306594849	-0.0441786460578442\\
6.6198570728302	-0.0456103645265102\\
6.63978052139282	-0.0435139238834381\\
6.65985107421875	-0.0417881943285465\\
6.67989373207092	-0.0446388423442841\\
6.69988393783569	-0.0481030829250813\\
6.719886302948	-0.0465946681797504\\
6.73982858657837	-0.0486655421555042\\
6.75990629196167	-0.0496242791414261\\
6.77978205680847	-0.0526666752994061\\
6.79977536201477	-0.0483587458729744\\
6.81989645957947	-0.0479241162538528\\
6.83989334106445	-0.0493302680552006\\
6.85988807678223	-0.0491768680512905\\
6.87990713119507	-0.0521809160709381\\
6.90025639533997	-0.0549165122210979\\
6.9198853969574	-0.0591733083128929\\
6.93988060951233	-0.0578310787677765\\
6.9598605632782	-0.0588025972247124\\
6.97995781898499	-0.0580739565193653\\
6.99981760978699	-0.0555045381188393\\
7.01986050605774	-0.0591605268418789\\
7.03985738754272	-0.0564632788300514\\
7.05988669395447	-0.0585341528058052\\
7.07987546920776	-0.0592627935111523\\
7.09990310668945	-0.061180267482996\\
7.1198194026947	-0.0636985525488853\\
7.13982796669006	-0.0591605268418789\\
7.16006183624268	-0.0591221787035465\\
7.17980861663818	-0.0592883601784706\\
7.19972538948059	-0.0621517896652222\\
7.21986937522888	-0.059416189789772\\
7.24018788337708	-0.0600042156875134\\
7.25986886024475	-0.0592627935111523\\
7.27988505363464	-0.062535285949707\\
7.29996728897095	-0.0636218562722206\\
7.31986856460571	-0.0637752562761307\\
7.33990430831909	-0.0599147342145443\\
7.35983729362488	-0.0611163526773453\\
7.37990021705627	-0.0597485527396202\\
7.39981532096863	-0.0665108487010002\\
7.41973066329956	-0.0633917599916458\\
7.43985247612	-0.0695404633879662\\
7.45986580848694	-0.0703713670372963\\
7.4798424243927	-0.063724122941494\\
7.50013279914856	-0.0650152191519737\\
7.51985788345337	-0.0694765448570251\\
7.5398998260498	-0.0658205598592758\\
7.55983328819275	-0.0649896562099457\\
7.57990312576294	-0.0702307522296906\\
7.59978938102722	-0.0722249299287796\\
7.61995625495911	-0.0687223374843597\\
7.63987994194031	-0.0659356117248535\\
7.65985774993896	-0.0653092339634895\\
7.67987442016602	-0.0671627968549728\\
7.69999003410339	-0.0661657080054283\\
7.71984624862671	-0.0672778412699699\\
7.73984098434448	-0.0644911080598831\\
7.76012754440308	-0.0676613375544548\\
7.78006339073181	-0.0672267079353333\\
7.80020141601562	-0.0648490414023399\\
7.8198983669281	-0.0661017894744873\\
7.83994245529175	-0.0633917599916458\\
7.85992169380188	-0.0620878748595715\\
7.87990498542786	-0.0641459673643112\\
7.89999723434448	-0.0669326931238174\\
7.91992044448853	-0.0649513080716133\\
7.93997192382812	-0.0607072897255421\\
7.95968317985535	-0.0666770339012146\\
7.97993421554565	-0.0647084265947342\\
7.99987816810608	-0.0595184564590454\\
8.01993799209595	-0.0591093935072422\\
8.03983950614929	-0.0564504936337471\\
8.05974316596985	-0.0597102046012878\\
8.0798921585083	-0.0629954785108566\\
8.0998797416687	-0.0590582601726055\\
8.11980700492859	-0.058137871325016\\
8.13994336128235	-0.0580995231866837\\
8.15972208976746	-0.0543157048523426\\
8.17990159988403	-0.055069912225008\\
8.19983959197998	-0.0573581010103226\\
8.22001791000366	-0.0538810752332211\\
8.23988771438599	-0.0523215308785439\\
8.26013350486755	-0.0527178086340427\\
8.27980160713196	-0.0497009791433811\\
8.29985570907593	-0.0524493604898453\\
8.31974935531616	-0.0489723384380341\\
8.33984041213989	-0.0475022718310356\\
8.3598427772522	-0.0505958013236523\\
8.37983417510986	-0.0503273531794548\\
8.39979434013367	-0.0494964495301247\\
8.41979885101318	-0.0487422421574593\\
8.43973517417908	-0.0456742793321609\\
8.46016836166382	-0.042619101703167\\
8.4796621799469	-0.0483203940093517\\
8.49984860420227	-0.0411618202924728\\
8.5197548866272	-0.0433221757411957\\
8.53981828689575	-0.0449967719614506\\
8.5597836971283	-0.0410212054848671\\
8.57984805107117	-0.0379404574632645\\
8.59976816177368	-0.0403181277215481\\
8.62017607688904	-0.0392059944570065\\
8.63975167274475	-0.0346168354153633\\
8.65971493721008	-0.03595906868577\\
8.67981600761414	-0.0357034020125866\\
8.69996118545532	-0.0335686132311821\\
8.71973466873169	-0.031229292973876\\
8.7398886680603	-0.0309352800250053\\
8.75970458984375	-0.0337475799024105\\
8.78010869026184	-0.0355883538722992\\
8.79969716072083	-0.0292479004710913\\
8.8200991153717	-0.0269980616867542\\
8.83983135223389	-0.0298103597015142\\
8.85981726646423	-0.0273432079702616\\
8.88004231452942	-0.0223705545067787\\
8.89974164962769	-0.0221276730298996\\
8.91970634460449	-0.0276116542518139\\
8.93977212905884	-0.0240962821990252\\
8.9599347114563	-0.0241985470056534\\
8.9797568321228	-0.0224600359797478\\
8.99978709220886	-0.0248632729053497\\
9.01972055435181	-0.0250805858522654\\
9.0398383140564	-0.0158383511006832\\
9.05983567237854	-0.0183310713618994\\
9.08011198043823	-0.0152631094679236\\
9.09981536865234	-0.0166692584753036\\
9.11990523338318	-0.0190341453999281\\
9.13985753059387	-0.0175129473209381\\
9.15979099273682	-0.0175001639872789\\
9.17973160743713	-0.0163624621927738\\
9.1997275352478	-0.0182415880262852\\
9.21983909606934	-0.016618125140667\\
9.23972535133362	-0.0134606817737222\\
9.25985431671143	-0.0107634318992496\\
9.28000378608704	-0.0134351151064038\\
9.29975771903992	-0.0132178012281656\\
9.31976723670959	-0.01136424113065\\
9.33980250358582	-0.0106100337579846\\
9.35974025726318	-0.0153142418712378\\
9.37990498542786	-0.0136396465823054\\
9.39979434013367	-0.00942119862884283\\
9.41966152191162	-0.00979191064834595\\
9.43973755836487	-0.00732475845143199\\
9.45978450775146	-0.00685178115963936\\
9.47961759567261	-0.00728640891611576\\
9.49972319602966	-0.00507491966709495\\
9.51979613304138	-0.0162346307188272\\
9.53975582122803	-0.0125275095924735\\
9.55973672866821	-0.00752928899601102\\
9.58010196685791	-0.00942119862884283\\
9.59976482391357	-0.00375825306400657\\
9.61974215507507	-0.00627653812989593\\
9.63973593711853	-0.00418009795248508\\
9.65976357460022	-0.00736310798674822\\
9.67972421646118	-0.00502378726378083\\
9.6998131275177	-0.00585469324141741\\
9.71987748146057	-0.00522831780835986\\
9.7396411895752	-0.00437184516340494\\
9.75975275039673	-0.0024671524297446\\
9.77997612953186	-0.00442297803238034\\
9.79958486557007	-0.00418009795248508\\
9.81995844841003	-0.00217313948087394\\
9.84004163742065	-0.00178964424412698\\
9.85980105400085	-0.00178964424412698\\
9.87977957725525	-0.000907605339307338\\
9.89974164962769	-0.000766990415286273\\
9.91999506950378	-0.000958738033659756\\
9.93977165222168	-0.000958738033659756\\
9.9596574306488	-0.00085647264495492\\
9.97974991798401	-0.000626375491265208\\
9.99977684020996	-0.000115048562292941\\
10.0197494029999	-0.00288899731822312\\
10.0400052070618	-0.00100987066980451\\
};
\addlegendentry{Joint 3}

\end{axis}
\end{tikzpicture}%

==> figures/sim_mnp/final/rev/obstacle_mnp_rev.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{215,25,28}
\definecolor{mycolor3}{RGB}{175,175,175}
%\definecolor{mycolor4}{RGB}{101,193,63}%101,193,63\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{RGB}{41,51,155}

%
\begin{tikzpicture}

\begin{axis}[%
width=4.514in,
height=3.562in,
at={(0.757in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
xlabel near ticks,
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={manipulability},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
scale = 0.45,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, text opacity = 1, fill opacity = 0.7}
]
% \addplot [color=mycolor1, line width=1.5pt]
%   table[row sep=crcr]{%
% 0	0.174901974839863\\
% 0.909090909090909	0.164375665685659\\
% 1.81818181818182	0.152445556153099\\
% 2.72727272727273	0.139436171106066\\
% 3.63636363636364	0.125676950728486\\
% 4.54545454545455	0.111494867042907\\
% 5.45454545454545	0.0972075027116111\\
% 6.36363636363636	0.0831167589901514\\
% 7.27272727272727	0.0695033316976286\\
% 8.18181818181818	0.0566220625436862\\
% 9.09090909090909	0.0446982393484331\\
% 10	0.033924883900494\\
% };
% \addlegendentry{init}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.174901974841274\\
0.0221729490022173	0.174989431754635\\
0.0443458980044346	0.175248839202769\\
0.0665188470066519	0.175675388627601\\
0.0886917960088692	0.176263816719096\\
0.110864745011086	0.177008439937346\\
0.133037694013304	0.177903185929505\\
0.155210643015521	0.178941622484966\\
0.177383592017738	0.180116984629166\\
0.199556541019956	0.181422200409186\\
0.221729490022173	0.182849915873938\\
0.24390243902439	0.184392519698944\\
0.266075388026608	0.186042167851215\\
0.288248337028825	0.187790808634001\\
0.310421286031042	0.18963020839492\\
0.332594235033259	0.191551978124533\\
0.354767184035477	0.19354760111641\\
0.376940133037694	0.19560846180455\\
0.399113082039911	0.197725875840154\\
0.421286031042129	0.19989112141764\\
0.443458980044346	0.202095471809973\\
0.465631929046563	0.204330229026165\\
0.48780487804878	0.206586758459766\\
0.509977827050998	0.208856524356695\\
0.532150776053215	0.211131125894159\\
0.554323725055432	0.213402333630234\\
0.57649667405765	0.215662126056115\\
0.598669623059867	0.21790272596041\\
0.620842572062084	0.220116636297487\\
0.643015521064302	0.22229667523981\\
0.665188470066519	0.224436010087608\\
0.687361419068736	0.226528189708174\\
0.709534368070953	0.228567175181476\\
0.731707317073171	0.230547368338452\\
0.753880266075388	0.232463637893235\\
0.776053215077605	0.23431134289022\\
0.798226164079823	0.236086353211053\\
0.82039911308204	0.237785066914802\\
0.842572062084257	0.23940442421631\\
0.864745011086475	0.240941917942399\\
0.886917960088692	0.242395600342675\\
0.909090909090909	0.243764086170404\\
0.931263858093126	0.245041151687979\\
0.953436807095344	0.24622129789756\\
0.975609756097561	0.247304934249398\\
0.997782705099778	0.248292841287854\\
1.019955654102	0.249186156967821\\
1.04212860310421	0.249986361506748\\
1.06430155210643	0.250695260897641\\
1.08647450110865	0.251314969213778\\
1.10864745011086	0.251847889839685\\
1.13082039911308	0.252296695765011\\
1.1529933481153	0.252664309078477\\
1.17516629711752	0.252953879797982\\
1.19733924611973	0.253168764170218\\
1.21951219512195	0.253312502569039\\
1.24168514412417	0.253388797116117\\
1.26385809312639	0.253401489140486\\
1.2860310421286	0.253354536585301\\
1.30820399113082	0.253251991460769\\
1.33037694013304	0.253097977431773\\
1.35254988913525	0.252896667617409\\
1.37472283813747	0.252652262667523\\
1.39689578713969	0.25236896916862\\
1.41906873614191	0.252050978418215\\
1.44124168514412	0.251702445593062\\
1.46341463414634	0.251327469322748\\
1.48558758314856	0.250930071666088\\
1.50776053215078	0.25051417847364\\
1.52993348115299	0.250083600105675\\
1.55210643015521	0.249642012461074\\
1.57427937915743	0.249192938259145\\
1.59645232815965	0.248739728503177\\
1.61862527716186	0.248285544041942\\
1.64079822616408	0.247833337133242\\
1.6629711751663	0.247385832902288\\
1.68514412416851	0.246945510577024\\
1.70731707317073	0.246514584372827\\
1.72949002217295	0.246094983890323\\
1.75166297117517	0.245688333882441\\
1.77383592017738	0.245295933240588\\
1.7960088691796	0.244918733044969\\
1.81818181818182	0.244557313520996\\
1.84035476718404	0.244202314347593\\
1.86252771618625	0.243844911579867\\
1.88470066518847	0.243486001743078\\
1.90687361419069	0.243126231545816\\
1.9290465631929	0.242766011054673\\
1.95121951219512	0.242405526047\\
1.97339246119734	0.24204474955473\\
1.99556541019956	0.241683452616866\\
2.01773835920177	0.241321214262366\\
2.03991130820399	0.240957430748899\\
2.06208425720621	0.240591324086342\\
2.08425720620843	0.240221949877046\\
2.10643015521064	0.239848204507876\\
2.12860310421286	0.239468831731812\\
2.15077605321508	0.239082428679686\\
2.17294900221729	0.238687451345224\\
2.19512195121951	0.238282219589244\\
2.21729490022173	0.237864921711474\\
2.23946784922395	0.237433618641048\\
2.26164079822616	0.236986247799394\\
2.28381374722838	0.236520626691831\\
2.3059866962306	0.23603445628684\\
2.32815964523282	0.235525324244541\\
2.35033259423503	0.234990708058496\\
2.37250554323725	0.234427978177436\\
2.39467849223947	0.23383440117589\\
2.41685144124169	0.233207143044959\\
2.4390243902439	0.232543272676503\\
2.46119733924612	0.231839765615909\\
2.48337028824834	0.231093508160083\\
2.50554323725055	0.230301301878591\\
2.52771618625277	0.22945986863667\\
2.54988913525499	0.228565856199197\\
2.57206208425721	0.227615844494613\\
2.59423503325942	0.226606352617001\\
2.61640798226164	0.225533846643267\\
2.63858093126386	0.224394748340208\\
2.66075388026608	0.223185444833526\\
2.68292682926829	0.221902299307106\\
2.70509977827051	0.22054166279641\\
2.72727272727273	0.219099887134302\\
2.74944567627494	0.217573094996191\\
2.77161862527716	0.215956583169883\\
2.79379157427938	0.214245772800387\\
2.8159645232816	0.212436509427202\\
2.83813747228381	0.210525092952865\\
2.86031042128603	0.208508305131176\\
2.88248337028825	0.206383434336064\\
2.90465631929047	0.204148297381477\\
2.92682926829268	0.201801258176203\\
2.9490022172949	0.199341243015101\\
2.97117516629712	0.196767752329607\\
2.99334811529933	0.194080868745398\\
3.01552106430155	0.191281261323439\\
3.03769401330377	0.188370185891909\\
3.05986696230599	0.185349481410478\\
3.0820399113082	0.18222156234433\\
3.10421286031042	0.17898940706306\\
3.12638580931264	0.175656542318309\\
3.14855875831486	0.172227023893361\\
3.17073170731707	0.168705413557239\\
3.19290465631929	0.165096752494595\\
3.21507760532151	0.16140653142028\\
3.23725055432373	0.157640657623345\\
3.25942350332594	0.153805419218817\\
3.28159645232816	0.149907446916446\\
3.30376940133038	0.145953673643177\\
3.32594235033259	0.141951292380066\\
3.34811529933481	0.137907712594244\\
3.37028824833703	0.133830515662147\\
3.39246119733925	0.129727409691276\\
3.41463414634146	0.125606184154134\\
3.43680709534368	0.121474664749565\\
3.4589800443459	0.117340668903587\\
3.48115299334812	0.11321196231393\\
3.50332594235033	0.109096216930111\\
3.52549889135255	0.105000970744196\\
3.54767184035477	0.100933589746661\\
3.56984478935698	0.0969012323773513\\
3.5920177383592	0.0929108167738822\\
3.61419068736142	0.0889689910892707\\
3.63636363636364	0.0850821071176855\\
3.65853658536585	0.0812639543548809\\
3.68070953436807	0.0775254430219152\\
3.70288248337029	0.0738680549080521\\
3.72505543237251	0.0702928815378363\\
3.74722838137472	0.0668006594342858\\
3.76940133037694	0.0633918035849201\\
3.79157427937916	0.0600664390971904\\
3.81374722838137	0.0568244310454977\\
3.83592017738359	0.0536654125253646\\
3.85809312638581	0.0505888109417616\\
3.88026607538803	0.0475938725680943\\
3.90243902439024	0.0446796854203602\\
3.92461197339246	0.0418452004973759\\
3.94678492239468	0.0390892514431759\\
3.9689578713969	0.0364105726916131\\
3.99113082039911	0.033807816156175\\
4.01330376940133	0.0312795665300727\\
4.03547671840355	0.0288243552629053\\
4.05764966740576	0.0264406732807735\\
4.07982261640798	0.0241269825167626\\
4.1019955654102	0.0218817263181576\\
4.12416851441242	0.0197033387958498\\
4.14634146341463	0.017590253180107\\
4.16851441241685	0.015540909245425\\
4.19068736141907	0.0135537598651372\\
4.21286031042129	0.0116272767548818\\
4.2350332594235	0.00975995546146247\\
4.25720620842572	0.00795031965187003\\
4.27937915742794	0.00619692475454836\\
4.30155210643016	0.00449836100304454\\
4.32372505543237	0.00285325592953334\\
4.34589800443459	0.00126027635367514\\
4.36807095343681	0.000281870090329977\\
4.39024390243902	0.00177443384819036\\
4.41241685144124	0.00321862272131187\\
4.43458980044346	0.00461560149032667\\
4.45676274944568	0.00596649184960559\\
4.47893569844789	0.00727237262189378\\
4.50110864745011	0.0085342802226577\\
4.52328159645233	0.00975320934552541\\
4.54545454545455	0.0109301138426057\\
4.56762749445676	0.012068866364426\\
4.58980044345898	0.0131729079957893\\
4.6119733924612	0.0142425128908379\\
4.63414634146341	0.0152779519437988\\
4.65631929046563	0.0162794926200738\\
4.67849223946785	0.0172473988079776\\
4.70066518847007	0.0181819306904591\\
4.72283813747228	0.0190833446360616\\
4.7450110864745	0.0199518931085154\\
4.76718403547672	0.020787824594299\\
4.78935698447894	0.0215913835474907\\
4.81152993348115	0.0223628103513097\\
4.83370288248337	0.0231023412956623\\
4.85587583148559	0.0238102085701362\\
4.8780487804878	0.0244866402717172\\
4.90022172949002	0.0251318604267375\\
4.92239467849224	0.0257460890263538\\
4.94456762749446	0.0263295420750249\\
4.96674057649667	0.0268824316513519\\
4.98891352549889	0.027404965980757\\
5.01108647450111	0.0278973495193859\\
5.03325942350333	0.0283597830487257\\
5.05543237250554	0.0287924637803357\\
5.07760532150776	0.0291955854702176\\
5.09977827050998	0.0295693385422682\\
5.1219512195122	0.0299139102202946\\
5.14412416851441	0.0302294846681158\\
5.16629711751663	0.030516243137262\\
5.18847006651885	0.0307743641217892\\
5.21064301552106	0.0310040235197382\\
5.23281596452328	0.0312053948008122\\
5.2549889135255	0.0313786491798454\\
5.27716186252772	0.0315239557955945\\
5.29933481152993	0.0316414818944925\\
5.32150776053215	0.0317313930189846\\
5.34368070953437	0.0317938532000122\\
5.36585365853659	0.0318290251533439\\
5.3880266075388	0.0318370704793516\\
5.41019955654102	0.0318181498659729\\
5.43237250554324	0.0317724232944537\\
5.45454545454545	0.0317000502476598\\
5.47671840354767	0.0316023204082523\\
5.49889135254989	0.0314807504838938\\
5.52106430155211	0.0313358396330448\\
5.54323725055432	0.031168086168419\\
5.56541019955654	0.0309779875257599\\
5.58758314855876	0.0307660402348169\\
5.60975609756098	0.0305327398920892\\
5.63192904656319	0.030278581134836\\
5.65410199556541	0.0300040576160064\\
5.67627494456763	0.0297096619796854\\
5.69844789356984	0.0293958858367606\\
5.72062084257206	0.0290632197404752\\
5.74279379157428	0.028712153161635\\
5.7649667405765	0.0283431744632433\\
5.78713968957871	0.0279567708743469\\
5.80931263858093	0.0275534284629443\\
5.83148558758315	0.0271336321078407\\
5.85365853658537	0.0266978654693184\\
5.87583148558758	0.0262466109585766\\
5.8980044345898	0.0257803497058704\\
5.92017738359202	0.0252995615273742\\
5.94235033259424	0.0248047248907328\\
5.96452328159645	0.0242963168793453\\
5.98669623059867	0.0237748131554769\\
6.00886917960089	0.0232406879222229\\
6.0310421286031	0.0226944138844451\\
6.05321507760532	0.0221364622088339\\
6.07538802660754	0.0215673024831761\\
6.09756097560976	0.0209874026750215\\
6.11973392461197	0.020397229089909\\
6.14190687361419	0.0197972463293366\\
6.16407982261641	0.0191879172486794\\
6.18625277161863	0.0185697029152459\\
6.20842572062084	0.0179430625667058\\
6.23059866962306	0.0173084535701327\\
6.25277161862528	0.0166663313818564\\
6.27494456762749	0.0160171495083983\\
6.29711751662971	0.0153613594687399\\
6.31929046563193	0.0146994107581385\\
6.34146341463415	0.0140317508137822\\
6.36363636363636	0.0133588249825106\\
6.38580931263858	0.0126798988105702\\
6.4079822616408	0.0119941947921935\\
6.43015521064302	0.0113020930934151\\
6.45232815964523	0.0106039753730132\\
6.47450110864745	0.0099002249982371\\
6.49667405764967	0.00919122724702776\\
6.51884700665188	0.00847736949705269\\
6.5410199556541	0.00775904140186341\\
6.56319290465632	0.00703663505454193\\
6.58536585365854	0.00631054513915312\\
6.60753880266075	0.00558116907033103\\
6.62971175166297	0.00484890712138742\\
6.65188470066519	0.00411416254118945\\
6.67405764966741	0.00337734166021044\\
6.69623059866962	0.00263885398602458\\
6.71840354767184	0.00189911228856571\\
6.74057649667406	0.00115853267539053\\
6.76274944567627	0.000417534657342627\\
6.78492239467849	0.000323458795326329\\
6.80709534368071	0.00106402120585303\\
6.82926829268293	0.00180372255306505\\
6.85144124168514	0.00254212924202506\\
6.87361419068736	0.00327880408345867\\
6.89578713968958	0.00401330628156487\\
6.9179600886918	0.00474519143022513\\
6.94013303769401	0.00547401151745597\\
6.96230598669623	0.00619931493809505\\
6.98447893569845	0.0069206465146673\\
7.00665188470067	0.00763754752646415\\
7.02882483370288	0.00834955574685298\\
7.0509977827051	0.0090562054889305\\
7.07317073170732	0.00975702765960463\\
7.09534368070953	0.0104515498222768\\
7.11751662971175	0.0111392962683207\\
7.13968957871397	0.0118197880975791\\
7.16186252771619	0.0124925433081711\\
7.1840354767184	0.0131570768959186\\
7.20620842572062	0.0138129009637622\\
7.22838137472284	0.0144595248415737\\
7.25055432372506	0.0150964552168266\\
7.27272727272727	0.0157231962766317\\
7.29490022172949	0.0163392185488918\\
7.31707317073171	0.0169443267772776\\
7.33924611973392	0.0175385271948114\\
7.36141906873614	0.0181218292606755\\
7.38359201773836	0.018694245521672\\
7.40576496674058	0.0192557914809182\\
7.42793791574279	0.0198064854734723\\
7.45011086474501	0.0203463485487155\\
7.47228381374723	0.020875404359237\\
7.49445676274945	0.0213936790559856\\
7.51662971175166	0.0219012011894751\\
7.53880266075388	0.0223980016168163\\
7.5609756097561	0.0228841134143245\\
7.58314855875831	0.0233595717955145\\
7.60532150776053	0.0238244140342247\\
7.62749445676275	0.0242786793926859\\
7.64966740576497	0.0247224090542754\\
7.67184035476718	0.0251556460607775\\
7.6940133037694	0.0255784352539244\\
7.71618625277162	0.0259908232209951\\
7.73835920177384	0.0263928582442835\\
7.76053215077605	0.0267845902542236\\
7.78270509977827	0.0271660707859777\\
7.80487804878049	0.0275373529392866\\
7.82705099778271	0.02789849134138\\
7.84922394678492	0.0282495421127931\\
7.87139689578714	0.0285905628358545\\
7.89356984478936	0.0289216125257052\\
7.91574279379157	0.0292427516036595\\
7.93791574279379	0.0295540418727335\\
7.96008869179601	0.029855546495167\\
7.98226164079823	0.0301473299718006\\
8.00443458980044	0.0304294581231113\\
8.02660753880266	0.0307019980717963\\
8.04878048780488	0.0309650182267124\\
8.07095343680709	0.0312185882680628\\
8.09312638580931	0.0314627791336643\\
8.11529933481153	0.0316976630061762\\
8.13747228381375	0.0319233133011459\\
8.15964523281596	0.032139804655764\\
8.18181818181818	0.0323472129181875\\
8.2039911308204	0.0325459156592373\\
8.22616407982262	0.0327363260375256\\
8.24833702882483	0.0329185751708983\\
8.27050997782705	0.0330927954638658\\
8.29268292682927	0.0332591205726368\\
8.31485587583149	0.0334176853700366\\
8.3370288248337	0.0335686259102632\\
8.35920177383592	0.0337120793933827\\
8.38137472283814	0.0338481841295596\\
8.40354767184036	0.0339770795029291\\
8.42572062084257	0.034098905935114\\
8.44789356984479	0.0342138048483284\\
8.47006651884701	0.0343219186280767\\
8.49223946784922	0.0344233905853918\\
8.51441241685144	0.0345183649186223\\
8.53658536585366	0.0346069866747747\\
8.55875831485588	0.03468940171038\\
8.58093126385809	0.03476575665192\\
8.60310421286031	0.0348361988558163\\
8.62527716186253	0.0349008763679791\\
8.64745011086474	0.0349599378829491\\
8.66962305986696	0.0350135327026924\\
8.69179600886918	0.0350618106949962\\
8.7139689578714	0.0351049222515916\\
8.73614190687361	0.035143018245956\\
8.75831485587583	0.0351762499909077\\
8.78048780487805	0.0352047691959861\\
8.80266075388027	0.0352287279246797\\
8.82483370288248	0.0352482785515595\\
8.8470066518847	0.0352635737193647\\
8.86917960088692	0.035274766296087\\
8.89135254988913	0.0352820093321162\\
8.91352549889135	0.0352854560175138\\
8.93569844789357	0.0352852596394587\\
8.95787139689579	0.0352815735399253\\
8.980044345898	0.0352745510736924\\
9.00221729490022	0.0352643455666791\\
9.02439024390244	0.0352511102747512\\
9.04656319290466	0.0352349983429993\\
9.06873614190687	0.0352161627655776\\
9.09090909090909	0.0351947563461836\\
9.11308203991131	0.0351709316592219\\
9.13525498891353	0.0351448410117233\\
9.15742793791574	0.0351166364060849\\
9.17960088691796	0.0350864695037114\\
9.20177383592018	0.035054491589584\\
9.2239467849224	0.0350208535378556\\
9.24611973392461	0.0349857057785274\\
9.26829268292683	0.0349491982652382\\
9.29046563192905	0.0349114804442676\\
9.31263858093126	0.0348727012247721\\
9.33481152993348	0.0348330089503486\\
9.3569844789357	0.0347925513719299\\
9.37915742793792	0.0347514756221146\\
9.40133037694013	0.03470992819094\\
9.42350332594235	0.0346680549031722\\
9.44567627494457	0.0346260008971408\\
9.46784922394679	0.0345839106051619\\
9.490022172949	0.034541927735601\\
9.51219512195122	0.0345001952566028\\
9.53436807095344	0.0344588553815021\\
9.55654101995565	0.0344180495559924\\
9.57871396895787	0.0343779184470189\\
9.60088691796009	0.0343386019334754\\
9.62305986696231	0.0343002390986851\\
9.64523281596452	0.03426296822469\\
9.66740576496674	0.0342269267883805\\
9.68957871396896	0.0341922514594359\\
9.71175166297117	0.0341590781001251\\
9.73392461197339	0.034127541766917\\
9.75609756097561	0.03409777671394\\
9.77827050997783	0.034069916398257\\
9.80044345898004	0.0340440934869477\\
9.82261640798226	0.0340204398659756\\
9.84478935698448	0.0339990866508307\\
9.8669623059867	0.0339801641989026\\
9.88913525498891	0.0339638021235584\\
9.91130820399113	0.0339501293098974\\
9.93348115299335	0.0339392739321024\\
9.95565410199556	0.0339313634724058\\
9.97782705099778	0.0339265247415269\\
10	0.0339248839006101\\
};
\addlegendentry{Initial}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.174901974841397\\
0.0221729490022173	0.174963329413006\\
0.0443458980044346	0.175145446974394\\
0.0665188470066519	0.175445229317387\\
0.0886917960088692	0.1758593539966\\
0.110864745011086	0.176384291043716\\
0.133037694013304	0.177016318347129\\
0.155210643015521	0.177751535928071\\
0.177383592017738	0.17858587932972\\
0.199556541019956	0.179515132320028\\
0.221729490022173	0.180534939092863\\
0.24390243902439	0.181640816135123\\
0.266075388026608	0.182828163910358\\
0.288248337028825	0.184092278492071\\
0.310421286031042	0.185428363262323\\
0.332594235033259	0.186831540773916\\
0.354767184035477	0.188296864857046\\
0.376940133037694	0.189819333034277\\
0.399113082039911	0.191393899291021\\
0.421286031042129	0.19301548723234\\
0.443458980044346	0.194679003641234\\
0.465631929046563	0.196379352438411\\
0.48780487804878	0.198111449029175\\
0.509977827050998	0.199870235009485\\
0.532150776053215	0.201650693190508\\
0.554323725055432	0.20344786288934\\
0.57649667405765	0.20525685542284\\
0.598669623059867	0.207072869731986\\
0.620842572062084	0.208891208055816\\
0.643015521064302	0.210707291566823\\
0.665188470066519	0.212516675873856\\
0.687361419068736	0.214315066293983\\
0.709534368070953	0.216098332791537\\
0.731707317073171	0.217862524480708\\
0.753880266075388	0.2196038835874\\
0.776053215077605	0.221318858766873\\
0.798226164079823	0.22300411767568\\
0.82039911308204	0.224656558699639\\
0.842572062084257	0.226273321743995\\
0.864745011086475	0.227851797997433\\
0.886917960088692	0.229389638588088\\
0.909090909090909	0.230884762057108\\
0.931263858093126	0.232335377762978\\
0.953436807095344	0.233740022564154\\
0.975609756097561	0.235097478188099\\
0.997782705099778	0.236406751221092\\
1.019955654102	0.23766707421292\\
1.04212860310421	0.238877905835761\\
1.06430155210643	0.24003893009282\\
1.08647450110865	0.241150054578413\\
1.10864745011086	0.242211407796977\\
1.13082039911308	0.243223335554301\\
1.1529933481153	0.244186396439614\\
1.17516629711752	0.245101356422354\\
1.19733924611973	0.245969182592117\\
1.21951219512195	0.246791036074624\\
1.24168514412417	0.247568264160368\\
1.26385809312639	0.248302391685896\\
1.2860310421286	0.248995111710461\\
1.30820399113082	0.249648275532967\\
1.33037694013304	0.250263882095695\\
1.35254988913525	0.2508440668223\\
1.37472283813747	0.251391089937903\\
1.39689578713969	0.251907324318861\\
1.41906873614191	0.252395242918861\\
1.44124168514412	0.252857405816572\\
1.46341463414634	0.253296446927974\\
1.48558758314856	0.253715060423838\\
1.50776053215078	0.254115986889716\\
1.52993348115299	0.254501999262109\\
1.55210643015521	0.254875888570377\\
1.57427937915743	0.255240449509435\\
1.59645232815965	0.255598465863423\\
1.61862527716186	0.255952695795292\\
1.64079822616408	0.256305857011904\\
1.6629711751663	0.256660611808538\\
1.68514412416851	0.257019551991021\\
1.70731707317073	0.257385183667872\\
1.72949002217295	0.257759911899096\\
1.75166297117517	0.25814602518259\\
1.77383592017738	0.258545679753605\\
1.7960088691796	0.25896088366752\\
1.81818181818182	0.259393480631223\\
1.84035476718404	0.259844956872888\\
1.86252771618625	0.260315879300105\\
1.88470066518847	0.260806396421755\\
1.90687361419069	0.261316423992629\\
1.9290465631929	0.261845658871861\\
1.95121951219512	0.262393592425098\\
1.97339246119734	0.262959523482479\\
1.99556541019956	0.263542570867848\\
2.01773835920177	0.26414168551731\\
2.03991130820399	0.264755662207211\\
2.06208425720621	0.26538315091301\\
2.08425720620843	0.266022667821342\\
2.10643015521064	0.266672606017988\\
2.12860310421286	0.267331245874371\\
2.15077605321508	0.267996765154822\\
2.17294900221729	0.26866724886612\\
2.19512195121951	0.26934069886974\\
2.21729490022173	0.27001504327609\\
2.23946784922395	0.270688145638446\\
2.26164079822616	0.271357813962761\\
2.28381374722838	0.272021809547706\\
2.3059866962306	0.272677855667453\\
2.32815964523282	0.27332364610777\\
2.35033259423503	0.273956853563976\\
2.37250554323725	0.274575137907282\\
2.39467849223947	0.275176154324013\\
2.41685144124169	0.275757561330153\\
2.4390243902439	0.276317028661683\\
2.46119733924612	0.276852245039216\\
2.48337028824834	0.277360925803556\\
2.50554323725055	0.277840820417022\\
2.52771618625277	0.278289719823646\\
2.54988913525499	0.278705463659789\\
2.57206208425721	0.279085947305224\\
2.59423503325942	0.279429128763414\\
2.61640798226164	0.2797330353585\\
2.63858093126386	0.279995770235474\\
2.66075388026608	0.280215518649137\\
2.68292682926829	0.280390554026712\\
2.70509977827051	0.28051924378841\\
2.72727272727273	0.280600054909939\\
2.74944567627494	0.280631555924368\\
2.77161862527716	0.280612412647205\\
2.79379157427938	0.280541403739616\\
2.8159645232816	0.280417428520966\\
2.83813747228381	0.280239511014472\\
2.86031042128603	0.28000680363511\\
2.88248337028825	0.279718590505883\\
2.90465631929047	0.279374290389499\\
2.92682926829268	0.278973459223745\\
2.9490022172949	0.278515792250129\\
2.97117516629712	0.278001125726808\\
2.99334811529933	0.277429438218409\\
3.01552106430155	0.276800851457012\\
3.03769401330377	0.276115630770348\\
3.05986696230599	0.275374185075106\\
3.0820399113082	0.274577066435176\\
3.10421286031042	0.273724969186612\\
3.12638580931264	0.2728187286331\\
3.14855875831486	0.27185931931775\\
3.17073170731707	0.270847852879023\\
3.19290465631929	0.269785575500614\\
3.21507760532151	0.268673864967107\\
3.23725055432373	0.267514227339072\\
3.25942350332594	0.266308293263193\\
3.28159645232816	0.265057813934739\\
3.30376940133038	0.263764656731371\\
3.32594235033259	0.262430800538858\\
3.34811529933481	0.261058330790683\\
3.37028824833703	0.259649434244828\\
3.39246119733925	0.25820639352221\\
3.41463414634146	0.256731581432164\\
3.43680709534368	0.255227455111281\\
3.4589800443459	0.253696550002491\\
3.48115299334812	0.252141473701786\\
3.50332594235033	0.250564899700267\\
3.52549889135255	0.248969561049293\\
3.54767184035477	0.247358243976392\\
3.56984478935698	0.245733781479362\\
3.5920177383592	0.244099046925464\\
3.61419068736142	0.242456947681974\\
3.63636363636364	0.240810418803513\\
3.65853658536585	0.239162169569171\\
3.68070953436807	0.237513904728541\\
3.70288248337029	0.23586700971254\\
3.72505543237251	0.234222792061153\\
3.74722838137472	0.232582483796101\\
3.76940133037694	0.230947243780298\\
3.79157427937916	0.229318160059587\\
3.81374722838137	0.227696252182564\\
3.83592017738359	0.226082473494799\\
3.85809312638581	0.22447771340405\\
3.88026607538803	0.222882799613488\\
3.90243902439024	0.221298500320258\\
3.92461197339246	0.219725526376985\\
3.94678492239468	0.218164533414206\\
3.9689578713969	0.216616123921877\\
3.99113082039911	0.215080849288461\\
4.01330376940133	0.21355921179627\\
4.03547671840355	0.21205166657199\\
4.05764966740576	0.210558623491509\\
4.07982261640798	0.209080449038373\\
4.1019955654102	0.207617468115347\\
4.12416851441242	0.206169965808751\\
4.14634146341463	0.204738189105351\\
4.16851441241685	0.203322348561762\\
4.19068736141907	0.201922619926411\\
4.21286031042129	0.200539145714246\\
4.2350332594235	0.199172036734458\\
4.25720620842572	0.197821373571602\\
4.27937915742794	0.196487208020546\\
4.30155210643016	0.195169564475813\\
4.32372505543237	0.193868441275885\\
4.34589800443459	0.192583812003137\\
4.36807095343681	0.191315626740104\\
4.39024390243902	0.190063813282844\\
4.41241685144124	0.188828278312179\\
4.43458980044346	0.187608908523651\\
4.45676274944568	0.186405571717042\\
4.47893569844789	0.185218117846335\\
4.50110864745011	0.184046380031021\\
4.52328159645233	0.182890175529659\\
4.54545454545455	0.181749306676611\\
4.56762749445676	0.180623569110665\\
4.58980044345898	0.179512774901451\\
4.6119733924612	0.178416731441678\\
4.63414634146341	0.177335234797322\\
4.65631929046563	0.176268070423677\\
4.67849223946785	0.175215013853803\\
4.70066518847007	0.174175831360134\\
4.72283813747228	0.173150280589952\\
4.7450110864745	0.172138111175477\\
4.76718403547672	0.171139065319281\\
4.78935698447894	0.170152878355731\\
4.81152993348115	0.169179279289184\\
4.83370288248337	0.168217991309614\\
4.85587583148559	0.167268732286346\\
4.8780487804878	0.16633121524058\\
4.90022172949002	0.165405148797357\\
4.92239467849224	0.164490237617609\\
4.94456762749446	0.163586182810927\\
4.96674057649667	0.16269268232966\\
4.98891352549889	0.16180943134497\\
5.01108647450111	0.160936122605391\\
5.03325942350333	0.160072446778515\\
5.05543237250554	0.159218092776336\\
5.07760532150776	0.158372748064811\\
5.09977827050998	0.157536098958177\\
5.1219512195122	0.156707830898528\\
5.14412416851441	0.155887628721175\\
5.16629711751663	0.15507517690628\\
5.18847006651885	0.154270159817229\\
5.21064301552106	0.153472261926234\\
5.23281596452328	0.152681168027593\\
5.2549889135255	0.151896563439079\\
5.27716186252772	0.151118134191852\\
5.29933481152993	0.15034556720935\\
5.32150776053215	0.14957855047554\\
5.34368070953437	0.148816773192932\\
5.36585365853659	0.148059925930749\\
5.3880266075388	0.14730770076362\\
5.41019955654102	0.146559791401167\\
5.43237250554324	0.14581589330884\\
5.45454545454545	0.145075703820363\\
5.47671840354767	0.144338953550853\\
5.49889135254989	0.143605499989572\\
5.52106430155211	0.142875232814429\\
5.54323725055432	0.142148042492538\\
5.56541019955654	0.141423820317734\\
5.58758314855876	0.140702458446044\\
5.60975609756098	0.139983849929186\\
5.63192904656319	0.139267888746146\\
5.65410199556541	0.138554469832877\\
5.67627494456763	0.137843489110187\\
5.69844789356984	0.137134843509849\\
5.72062084257206	0.136428430999017\\
5.74279379157428	0.135724150602954\\
5.7649667405765	0.135021902426166\\
5.78713968957871	0.134321587671959\\
5.80931263858093	0.133623108660487\\
5.83148558758315	0.13292636884533\\
5.85365853658537	0.132231272828656\\
5.87583148558758	0.131537726375007\\
5.8980044345898	0.130845636423762\\
5.92017738359202	0.130154911100321\\
5.94235033259424	0.129465459726054\\
5.96452328159645	0.128777192827066\\
5.98669623059867	0.128090022141814\\
6.00886917960089	0.12740386062763\\
6.0310421286031	0.126718622466185\\
6.05321507760532	0.126034223067945\\
6.07538802660754	0.125350579075666\\
6.09756097560976	0.124667608366948\\
6.11973392461197	0.123985230055925\\
6.14190687361419	0.12330336449411\\
6.16407982261641	0.122621933270437\\
6.18625277161863	0.121940859210555\\
6.20842572062084	0.121260066375412\\
6.23059866962306	0.120579480059155\\
6.25277161862528	0.119899026786411\\
6.27494456762749	0.119218634308975\\
6.29711751662971	0.118538231601946\\
6.31929046563193	0.117857748859356\\
6.34146341463415	0.117177117489341\\
6.36363636363636	0.116496270108869\\
6.38580931263858	0.115815149440963\\
6.4079822616408	0.115133734676009\\
6.43015521064302	0.114452014290992\\
6.45232815964523	0.113769977103918\\
6.47450110864745	0.113087612274003\\
6.49667405764967	0.112404909301939\\
6.51884700665188	0.111721858030273\\
6.5410199556541	0.111038448643886\\
6.56319290465632	0.11035467167059\\
6.58536585365854	0.109670517981833\\
6.60753880266075	0.108985978793536\\
6.62971175166297	0.108301045667064\\
6.65188470066519	0.107615710510328\\
6.67405764966741	0.106929965579035\\
6.69623059866962	0.106243803478085\\
6.71840354767184	0.105557217163129\\
6.74057649667406	0.104870199942279\\
6.76274944567627	0.104182745478004\\
6.78492239467849	0.103494847789177\\
6.80709534368071	0.102806501253322\\
6.82926829268293	0.102117700609037\\
6.85144124168514	0.101428440958614\\
6.87361419068736	0.100738717770848\\
6.89578713968958	0.100048526884062\\
6.9179600886918	0.0993578645093315\\
6.94013303769401	0.0986667272339281\\
6.96230598669623	0.0979751120249838\\
6.98447893569845	0.0972830162333794\\
7.00665188470067	0.0965904375978667\\
7.02882483370288	0.09589737424943\\
7.0509977827051	0.0952038247158805\\
7.07317073170732	0.0945097879267146\\
7.09534368070953	0.0938152632182094\\
7.11751662971175	0.0931202503387898\\
7.13968957871397	0.0924247494546508\\
7.16186252771619	0.0917287611556561\\
7.1840354767184	0.0910322864615012\\
7.20620842572062	0.0903353268281663\\
7.22838137472284	0.0896378841546497\\
7.25055432372506	0.0889399607899832\\
7.27272727272727	0.0882415595405538\\
7.29490022172949	0.0875427092699984\\
7.31707317073171	0.0868435411079134\\
7.33924611973392	0.0861442107367133\\
7.36141906873614	0.0854448726663801\\
7.38359201773836	0.0847456802191916\\
7.40576496674058	0.0840467855138494\\
7.42793791574279	0.0833483394490716\\
7.45011086474501	0.0826504916866996\\
7.47228381374723	0.0819533906343508\\
7.49445676274945	0.0812571834276918\\
7.51662971175166	0.0805620159123634\\
7.53880266075388	0.0798680326256144\\
7.5609756097561	0.0791753767776969\\
7.58314855875831	0.0784841902330657\\
7.60532150776053	0.0777946134914568\\
7.62749445676275	0.077106785668855\\
7.64966740576497	0.0764208444784494\\
7.67184035476718	0.0757369262115935\\
7.6940133037694	0.0750551657188381\\
7.71618625277162	0.0743756963910832\\
7.73835920177384	0.0736986501409086\\
7.76053215077605	0.0730241573841139\\
7.78270509977827	0.0723523470215554\\
7.80487804878049	0.0716833464212833\\
7.82705099778271	0.0710172814010731\\
7.84922394678492	0.0703542762113803\\
7.87139689578714	0.0696944535187619\\
7.89356984478936	0.0690379343898366\\
7.91574279379157	0.0683848382758049\\
7.93791574279379	0.0677352829976036\\
7.96008869179601	0.0670893847317175\\
7.98226164079823	0.0664472579967202\\
8.00443458980044	0.0658090156405604\\
8.02660753880266	0.0651747688286713\\
8.04878048780488	0.0645446270329224\\
8.07095343680709	0.0639186980214668\\
8.09312638580931	0.0632970878495218\\
8.11529933481153	0.0626799008511428\\
8.13747228381375	0.062067239631999\\
8.15964523281596	0.0614592050632222\\
8.18181818181818	0.0608558962763453\\
8.2039911308204	0.0602574106622169\\
8.22616407982262	0.0596638438655516\\
8.24833702882483	0.059075289780478\\
8.27050997782705	0.0584918405529952\\
8.29268292682927	0.0579135865819473\\
8.31485587583149	0.0573406165213016\\
8.3370288248337	0.0567730172837587\\
8.35920177383592	0.0562108740457353\\
8.38137472283814	0.0556542702537319\\
8.40354767184036	0.0551032876321266\\
8.42572062084257	0.0545580061924139\\
8.44789356984479	0.0540185042439111\\
8.47006651884701	0.0534848584059546\\
8.49223946784922	0.0529571436216191\\
8.51441241685144	0.0524354331729566\\
8.53658536585366	0.0519197986977994\\
8.55875831485588	0.0514103102081242\\
8.58093126385809	0.0509070361100044\\
8.60310421286031	0.0504100432251624\\
8.62527716186253	0.0499193968141301\\
8.64745011086474	0.0494351606010399\\
8.66962305986696	0.0489573968000458\\
8.69179600886918	0.0484861661433793\\
8.7139689578714	0.0480215279110769\\
8.73614190687361	0.0475635399623409\\
8.75831485587583	0.047112258768573\\
8.78048780487805	0.0466677394480708\\
8.80266075388027	0.0462300358023887\\
8.82483370288248	0.0457992003543633\\
8.8470066518847	0.0453752843878054\\
8.86917960088692	0.0449583379888586\\
8.89135254988913	0.0445484100890048\\
8.91352549889135	0.0441455485097467\\
8.93569844789357	0.0437498000089045\\
8.95787139689579	0.0433612103285845\\
8.980044345898	0.0429798242447573\\
9.00221729490022	0.0426056856184628\\
9.02439024390244	0.042238837448623\\
9.04656319290466	0.0418793219264501\\
9.06873614190687	0.0415271804914293\\
9.09090909090909	0.0411824538888713\\
9.11308203991131	0.040845182229022\\
9.13525498891353	0.0405154050476731\\
9.15742793791574	0.0401931613682812\\
9.17960088691796	0.0398784897656045\\
9.20177383592018	0.0395714284307844\\
9.2239467849224	0.039272015237869\\
9.24611973392461	0.0389802878117528\\
9.26829268292683	0.0386962835975011\\
9.29046563192905	0.0384200399310451\\
9.31263858093126	0.038151594111191\\
9.33481152993348	0.0378909834729431\\
9.3569844789357	0.0376382454620894\\
9.37915742793792	0.0373934177110203\\
9.40133037694013	0.0371565381157493\\
9.42350332594235	0.0369276449140957\\
9.44567627494457	0.0367067767649918\\
9.46784922394679	0.0364939728288743\\
9.490022172949	0.0362892728491248\\
9.51219512195122	0.0360927172344963\\
9.53436807095344	0.0359043471425291\\
9.55654101995565	0.0357242045638402\\
9.57871396895787	0.0355523324073041\\
9.60088691796009	0.0353887745860349\\
9.62305986696231	0.0352335761041409\\
9.64523281596452	0.035086783144178\\
9.66740576496674	0.0349484431552703\\
9.68957871396896	0.0348186049418237\\
9.71175166297117	0.0346973187527766\\
9.73392461197339	0.0345846363713404\\
9.75609756097561	0.0344806112051366\\
9.77827050997783	0.0343852983767044\\
9.80044345898004	0.0342987548142739\\
9.82261640798226	0.0342210393427589\\
9.84478935698448	0.034152212774887\\
9.8669623059867	0.0340923380023882\\
9.88913525498891	0.0340414800871709\\
9.91130820399113	0.0339997063524018\\
9.93348115299335	0.0339670864734001\\
9.95565410199556	0.0339436925682654\\
9.97782705099778	0.0339295992881456\\
10	0.0339248839070457\\
};
\addlegendentry{No Intp.}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0.174901974841329\\
0.0221729490022173	0.174962504947737\\
0.0443458980044346	0.175142346952775\\
0.0665188470066519	0.175438685086666\\
0.0886917960088692	0.175848462120164\\
0.110864745011086	0.176368398187585\\
0.133037694013304	0.176995008041787\\
0.155210643015521	0.17772461701943\\
0.177383592017738	0.178553375975875\\
0.199556541019956	0.179477275428924\\
0.221729490022173	0.180492159129975\\
0.24390243902439	0.181593737259673\\
0.266075388026608	0.182777599423626\\
0.288248337028825	0.184039227601874\\
0.310421286031042	0.185374009183964\\
0.332594235033259	0.186777250199835\\
0.354767184035477	0.188244188835227\\
0.376940133037694	0.18977000929933\\
0.399113082039911	0.191349856091851\\
0.421286031042129	0.192978848696782\\
0.443458980044346	0.194652096711019\\
0.465631929046563	0.19636471539772\\
0.48780487804878	0.198111841637013\\
0.509977827050998	0.199888650230415\\
0.532150776053215	0.201690370500374\\
0.554323725055432	0.203512303112611\\
0.57649667405765	0.205349837036544\\
0.598669623059867	0.20719846654828\\
0.620842572062084	0.20905380817125\\
0.643015521064302	0.210911617441802\\
0.665188470066519	0.212767805380955\\
0.687361419068736	0.214618454549057\\
0.709534368070953	0.216459834557219\\
0.731707317073171	0.218288416908385\\
0.753880266075388	0.220100889041274\\
0.776053215077605	0.221894167452689\\
0.798226164079823	0.223665409777232\\
0.82039911308204	0.225412025708676\\
0.842572062084257	0.227131686653696\\
0.864745011086475	0.228822334016443\\
0.886917960088692	0.230482186021301\\
0.909090909090909	0.232109742991079\\
0.931263858093126	0.233703055688125\\
0.953436807095344	0.235259847110811\\
0.975609756097561	0.236778400563734\\
0.997782705099778	0.238257082256686\\
1.019955654102	0.239694343633886\\
1.04212860310421	0.241088723517209\\
1.06430155210643	0.242438850058307\\
1.08647450110865	0.243743442495067\\
1.10864745011086	0.245001312708474\\
1.13082039911308	0.246211366576567\\
1.1529933481153	0.247372605122842\\
1.17516629711752	0.248484125457103\\
1.19733924611973	0.249545121507468\\
1.21951219512195	0.250554884542909\\
1.24168514412417	0.251512803486402\\
1.26385809312639	0.252418365019464\\
1.2860310421286	0.253271153479545\\
1.30820399113082	0.254070850552407\\
1.33037694013304	0.25481723476235\\
1.35254988913525	0.255510180763737\\
1.37472283813747	0.256149658437966\\
1.39689578713969	0.256735731800645\\
1.41906873614191	0.257268557724304\\
1.44124168514412	0.257748384482582\\
1.46341463414634	0.258175550122339\\
1.48558758314856	0.258550480670682\\
1.50776053215078	0.258873688184314\\
1.52993348115299	0.259145768649138\\
1.55210643015521	0.259367399738328\\
1.57427937915743	0.259539338437571\\
1.59645232815965	0.259662418546349\\
1.61862527716186	0.259737548064536\\
1.64079822616408	0.259765706473722\\
1.6629711751663	0.259747941922883\\
1.68514412416851	0.259685368328152\\
1.70731707317073	0.259579162396537\\
1.72949002217295	0.259430560583467\\
1.75166297117517	0.259240855994051\\
1.77383592017738	0.259011395237871\\
1.7960088691796	0.258743575247074\\
1.81818181818182	0.258438840067358\\
1.84035476718404	0.258097617540472\\
1.86252771618625	0.257720436543095\\
1.88470066518847	0.257308930503244\\
1.90687361419069	0.256864737145882\\
1.9290465631929	0.256389496520099\\
1.95121951219512	0.255884849075501\\
1.97339246119734	0.255352433790593\\
1.99556541019956	0.254793886355793\\
2.01773835920177	0.25421083741344\\
2.03991130820399	0.253604910856974\\
2.06208425720621	0.252977722191188\\
2.08425720620843	0.252330876955289\\
2.10643015521064	0.251665969210207\\
2.12860310421286	0.250984580091416\\
2.15077605321508	0.250288276428274\\
2.17294900221729	0.24957860943068\\
2.19512195121951	0.248857113443613\\
2.21729490022173	0.2481253047699\\
2.23946784922395	0.247384680561364\\
2.26164079822616	0.246636717778249\\
2.28381374722838	0.245882872216661\\
2.3059866962306	0.245124577603533\\
2.32815964523282	0.244363244758428\\
2.35033259423503	0.243600260821309\\
2.37250554323725	0.242836988545234\\
2.39467849223947	0.242074765652715\\
2.41685144124169	0.241314904254368\\
2.4390243902439	0.240558690328259\\
2.46119733924612	0.239807383258233\\
2.48337028824834	0.239062215429345\\
2.50554323725055	0.238324391878366\\
2.52771618625277	0.237595089997225\\
2.54988913525499	0.236875459287073\\
2.57206208425721	0.236166621160591\\
2.59423503325942	0.235469668790001\\
2.61640798226164	0.234785666998137\\
2.63858093126386	0.234115652189885\\
2.66075388026608	0.233460632321112\\
2.68292682926829	0.232821586902211\\
2.70509977827051	0.232199467033232\\
2.72727272727273	0.231595195467552\\
2.74944567627494	0.231008034960424\\
2.77161862527716	0.230436968132375\\
2.79379157427938	0.229882457006254\\
2.8159645232816	0.229344938523554\\
2.83813747228381	0.228824825377318\\
2.86031042128603	0.22832250682644\\
2.88248337028825	0.227838349490349\\
2.90465631929047	0.227372698123062\\
2.92682926829268	0.226925876365756\\
2.9490022172949	0.226498187477009\\
2.97117516629712	0.226089915040007\\
2.99334811529933	0.225701323646009\\
3.01552106430155	0.225332659553496\\
3.03769401330377	0.224984151322451\\
3.05986696230599	0.224656010423273\\
3.0820399113082	0.22434843181993\\
3.10421286031042	0.224061594526933\\
3.12638580931264	0.223795662139835\\
3.14855875831486	0.223550783338958\\
3.17073170731707	0.22332709236612\\
3.19290465631929	0.223124709474135\\
3.21507760532151	0.222943741348965\\
3.23725055432373	0.222784281504358\\
3.25942350332594	0.222646410648892\\
3.28159645232816	0.222530197025365\\
3.30376940133038	0.222435696722469\\
3.32594235033259	0.222362953958769\\
3.34811529933481	0.222312001338954\\
3.37028824833703	0.222282860082431\\
3.39246119733925	0.222275540224292\\
3.41463414634146	0.222290040788724\\
3.43680709534368	0.222326349934963\\
3.4589800443459	0.22238444507588\\
3.48115299334812	0.222464292969334\\
3.50332594235033	0.222565849782411\\
3.52549889135255	0.222689061128701\\
3.54767184035477	0.222833862078777\\
3.56984478935698	0.223000177144038\\
3.5920177383592	0.223187920234109\\
3.61419068736142	0.223396994587985\\
3.63636363636364	0.223627292679133\\
3.65853658536585	0.223879407755876\\
3.68070953436807	0.224153730720476\\
3.70288248337029	0.224449835899099\\
3.72505543237251	0.224767289141171\\
3.74722838137472	0.225105648010816\\
3.76940133037694	0.225464461956492\\
3.79157427937916	0.225843272460748\\
3.81374722838137	0.226241613171992\\
3.83592017738359	0.226659010020115\\
3.85809312638581	0.227094981317728\\
3.88026607538803	0.227549037848734\\
3.90243902439024	0.228020682945905\\
3.92461197339246	0.228509412559061\\
3.94678492239468	0.229014715315409\\
3.9689578713969	0.229536072573539\\
3.99113082039911	0.230072958472524\\
4.01330376940133	0.23062483997753\\
4.03547671840355	0.231191176923252\\
4.05764966740576	0.231771422056507\\
4.07982261640798	0.232365021079198\\
4.1019955654102	0.232971412692848\\
4.12416851441242	0.233590028645869\\
4.14634146341463	0.234220293784629\\
4.16851441241685	0.234861626109399\\
4.19068736141907	0.235513436836155\\
4.21286031042129	0.236175130465208\\
4.2350332594235	0.236846104857553\\
4.25720620842572	0.237525751319805\\
4.27937915742794	0.238213454698541\\
4.30155210643016	0.238908593484794\\
4.32372505543237	0.239610539929443\\
4.34589800443459	0.240318660170161\\
4.36807095343681	0.241032314370543\\
4.39024390243902	0.241750856872002\\
4.41241685144124	0.242473636358972\\
4.43458980044346	0.243199996037893\\
4.45676274944568	0.243929273830422\\
4.47893569844789	0.244660802581274\\
4.50110864745011	0.245393910281024\\
4.52328159645233	0.246127920304176\\
4.54545454545455	0.246862151662754\\
4.56762749445676	0.24759558078797\\
4.58980044345898	0.248327196444755\\
4.6119733924612	0.249056331500389\\
4.63414634146341	0.249782317052006\\
4.65631929046563	0.250504482781989\\
4.67849223946785	0.251222157328017\\
4.70066518847007	0.251934668667516\\
4.72283813747228	0.252641344516285\\
4.7450110864745	0.253341512740961\\
4.76718403547672	0.254034501785004\\
4.78935698447894	0.254719641107769\\
4.81152993348115	0.255396261636247\\
4.83370288248337	0.256063696228975\\
4.85587583148559	0.256721280151589\\
4.8780487804878	0.25736835156343\\
4.90022172949002	0.258004252014605\\
4.92239467849224	0.258628326952831\\
4.94456762749446	0.25923992623936\\
4.96674057649667	0.259838404673259\\
4.98891352549889	0.260423122523251\\
5.01108647450111	0.260993446066318\\
5.03325942350333	0.261548748132203\\
5.05543237250554	0.262088408652942\\
5.07760532150776	0.262611815216501\\
5.09977827050998	0.263118363623572\\
5.1219512195122	0.263607458446562\\
5.14412416851441	0.264078513589762\\
5.16629711751663	0.264530952849681\\
5.18847006651885	0.264964210474491\\
5.21064301552106	0.26537773172151\\
5.23281596452328	0.265770973411641\\
5.2549889135255	0.266143404479661\\
5.27716186252772	0.266494506519243\\
5.29933481152993	0.266823774321578\\
5.32150776053215	0.267130716406471\\
5.34368070953437	0.267414855544746\\
5.36585365853659	0.267675729270842\\
5.3880266075388	0.267912890384426\\
5.41019955654102	0.268125907439889\\
5.43237250554324	0.26831436522259\\
5.45454545454545	0.268477865210696\\
5.47671840354767	0.268616089408295\\
5.49889135254989	0.268728732730518\\
5.52106430155211	0.268815435564641\\
5.54323725055432	0.268875847603327\\
5.56541019955654	0.268909628215446\\
5.58758314855876	0.268916446810285\\
5.60975609756098	0.268895983194509\\
5.63192904656319	0.268847927921279\\
5.65410199556541	0.268771982630903\\
5.67627494456763	0.26866786038242\\
5.69844789356984	0.268535285975513\\
5.72062084257206	0.268373996262149\\
5.74279379157428	0.268183740447367\\
5.7649667405765	0.267964280378615\\
5.78713968957871	0.267715390823079\\
5.80931263858093	0.267436859732442\\
5.83148558758315	0.267128488494508\\
5.85365853658537	0.266790092171179\\
5.87583148558758	0.266421499722241\\
5.8980044345898	0.266022554214462\\
5.92017738359202	0.265593113015529\\
5.94235033259424	0.265133047972318\\
5.96452328159645	0.264642245573085\\
5.98669623059867	0.264120607093119\\
6.00886917960089	0.263568048723458\\
6.0310421286031	0.262984501682291\\
6.05321507760532	0.262369912308666\\
6.07538802660754	0.261724242138178\\
6.09756097560976	0.261047467960329\\
6.11973392461197	0.260339581857265\\
6.14190687361419	0.259600591223634\\
6.16407982261641	0.25883051876735\\
6.18625277161863	0.258029402491054\\
6.20842572062084	0.257197295654098\\
6.23059866962306	0.25633426671493\\
6.25277161862528	0.255440399253766\\
6.27494456762749	0.254515791875476\\
6.29711751662971	0.253560558092638\\
6.31929046563193	0.252574826188768\\
6.34146341463415	0.251558739061747\\
6.36363636363636	0.250512454047483\\
6.38580931263858	0.249437105022222\\
6.4079822616408	0.248333917817635\\
6.43015521064302	0.24720321596625\\
6.45232815964523	0.246045346268728\\
6.47450110864745	0.244860678597496\\
6.49667405764967	0.243649605664387\\
6.51884700665188	0.242412542753172\\
6.5410199556541	0.241149927417905\\
6.56319290465632	0.239862219148075\\
6.58536585365854	0.23854989900163\\
6.60753880266075	0.237213469206959\\
6.62971175166297	0.235853452735015\\
6.65188470066519	0.234470392842778\\
6.67405764966741	0.233064852589334\\
6.69623059866962	0.231637414325852\\
6.71840354767184	0.230188679160843\\
6.74057649667406	0.228719266402049\\
6.76274944567627	0.227229812976418\\
6.78492239467849	0.225720972829592\\
6.80709534368071	0.224193416306408\\
6.82926829268293	0.222647829513908\\
6.85144124168514	0.221084913668382\\
6.87361419068736	0.219505384427999\\
6.89578713968958	0.217909971212567\\
6.9179600886918	0.216299416511994\\
6.94013303769401	0.214674475185017\\
6.96230598669623	0.213035913749771\\
6.98447893569845	0.211384509667766\\
7.00665188470067	0.209721050622832\\
7.02882483370288	0.208046333796584\\
7.0509977827051	0.206361165141949\\
7.07317073170732	0.204666358656266\\
7.09534368070953	0.202962735655469\\
7.11751662971175	0.201251124050822\\
7.13968957871397	0.199532357629657\\
7.16186252771619	0.197807275341526\\
7.1840354767184	0.196076720591156\\
7.20620842572062	0.194341540539555\\
7.22838137472284	0.192602585414563\\
7.25055432372506	0.190860707832125\\
7.27272727272727	0.189116762129501\\
7.29490022172949	0.187367656534456\\
7.31707317073171	0.18561001800662\\
7.33924611973392	0.183844278298348\\
7.36141906873614	0.182070867028139\\
7.38359201773836	0.180290211647139\\
7.40576496674058	0.178502737405997\\
7.42793791574279	0.176708867322053\\
7.45011086474501	0.174909022146793\\
7.47228381374723	0.173103620333535\\
7.49445676274945	0.171293078005305\\
7.51662971175166	0.169477808922859\\
7.53880266075388	0.167658224452821\\
7.5609756097561	0.165834733535896\\
7.58314855875831	0.164007742655131\\
7.60532150776053	0.162177655804183\\
7.62749445676275	0.16034487445558\\
7.64966740576497	0.158509797528935\\
7.67184035476718	0.156672821359094\\
7.6940133037694	0.154834339664195\\
7.71618625277162	0.15299474351361\\
7.73835920177384	0.151154421295761\\
7.76053215077605	0.149313758685775\\
7.78270509977827	0.147473138612981\\
7.80487804878049	0.145632941228213\\
7.82705099778271	0.143793543870917\\
7.84922394678492	0.141955321036044\\
7.87139689578714	0.140118644340718\\
7.89356984478936	0.138283882490664\\
7.91574279379157	0.136451401246388\\
7.93791574279379	0.134621563389102\\
7.96008869179601	0.132794728686374\\
7.98226164079823	0.13097125385751\\
8.00443458980044	0.129151492538642\\
8.02660753880266	0.127335795247532\\
8.04878048780488	0.125524509348068\\
8.07095343680709	0.12371797901446\\
8.09312638580931	0.121916545195109\\
8.11529933481153	0.12012054557617\\
8.13747228381375	0.118330314544768\\
8.15964523281596	0.11654618315189\\
8.18181818181818	0.114768479074915\\
8.2039911308204	0.112998900668012\\
8.22616407982262	0.111239322885497\\
8.24833702882483	0.109490327843356\\
8.27050997782705	0.107752486843381\\
8.29268292682927	0.106026360052688\\
8.31485587583149	0.104312496202778\\
8.3370288248337	0.102611432308519\\
8.35920177383592	0.100923693407405\\
8.38137472283814	0.0992497923194204\\
8.40354767184036	0.0975902294277729\\
8.42572062084257	0.09594549248076\\
8.44789356984479	0.0943160564149665\\
8.47006651884701	0.0927023831999773\\
8.49223946784922	0.0911049217047437\\
8.51441241685144	0.0895241075857061\\
8.53658536585366	0.0879603631967469\\
8.55875831485588	0.0864140975210151\\
8.58093126385809	0.0848857061246104\\
8.60310421286031	0.0833755711321248\\
8.62527716186253	0.0818840612239477\\
8.64745011086474	0.0804115316552722\\
8.66962305986696	0.0789583242966522\\
8.69179600886918	0.0775247676959844\\
8.7139689578714	0.076111177161704\\
8.73614190687361	0.0747178548670061\\
8.75831485587583	0.0733450899748408\\
8.78048780487805	0.0719931587834365\\
8.80266075388027	0.0706623248920338\\
8.82483370288248	0.0693528393865509\\
8.8470066518847	0.0680649410448201\\
8.86917960088692	0.0667988565610489\\
8.89135254988913	0.0655548007891344\\
8.91352549889135	0.0643329770044118\\
8.93569844789357	0.0631335771834548\\
8.95787139689579	0.0619567823014662\\
8.980044345898	0.0608027626468206\\
9.00221729490022	0.0596716781523085\\
9.02439024390244	0.0585636787425732\\
9.04656319290466	0.0574789046972934\\
9.06873614190687	0.0564174870295645\\
9.09090909090909	0.0553795478789963\\
9.11308203991131	0.054365200919\\
9.13525498891353	0.0533745517777117\\
9.15742793791574	0.0524076984720499\\
9.17960088691796	0.0514647318543172\\
9.20177383592018	0.0505457360708219\\
9.2239467849224	0.0496507890319522\\
9.24611973392461	0.0487799628931399\\
9.26829268292683	0.0479333245461179\\
9.29046563192905	0.0471109361199504\\
9.31263858093126	0.046312855491194\\
9.33481152993348	0.0455391368026621\\
9.3569844789357	0.0447898309901625\\
9.37915742793792	0.0440649863166544\\
9.40133037694013	0.0433646489132039\\
9.42350332594235	0.0426888633261585\\
9.44567627494457	0.0420376730699303\\
9.46784922394679	0.0414111211847875\\
9.490022172949	0.0408092507990477\\
9.51219512195122	0.0402321056950392\\
9.53436807095344	0.0396797308782448\\
9.55654101995565	0.0391521731489596\\
9.57871396895787	0.0386494816758609\\
9.60088691796009	0.0381717085708301\\
9.62305986696231	0.0377189094643698\\
9.64523281596452	0.0372911440809713\\
9.66740576496674	0.0368884768137291\\
9.68957871396896	0.036510977297535\\
9.71175166297117	0.0361587209801288\\
9.73392461197339	0.0358317896902933\\
9.75609756097561	0.0355302722024366\\
9.77827050997783	0.0352542647968152\\
9.80044345898004	0.0350038718145891\\
9.82261640798226	0.034779206206913\\
9.84478935698448	0.0345803900771994\\
9.8669623059867	0.0344075552157104\\
9.88913525498891	0.0342608436255367\\
9.91130820399113	0.0341404080390317\\
9.93348115299335	0.034046412423752\\
9.95565410199556	0.0339790324767978\\
9.97782705099778	0.03393845610658\\
10	0.0339248839008115\\
};
\addlegendentry{Intp.}

\end{axis}
\end{tikzpicture}%

==> figures/sim_mnp/final/rev/obstacle_sng_rev.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{215,25,28}
\definecolor{mycolor2}{RGB}{175,175,175}
%\definecolor{mycolor3}{RGB}{101,193,63}
\definecolor{mycolor3}{RGB}{41,51,155}
\begin{tikzpicture}

\begin{axis}[%
width=4.514in,
height=3.562in,
at={(0.757in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
xlabel near ticks,
ymin=-4,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\log\left(\sigma_{min}\right)$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale = 0.45,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.928628231897535\\
0.0221729490022173	-0.928370480923394\\
0.0443458980044346	-0.927606125639994\\
0.0665188470066519	-0.926349852440853\\
0.0886917960088692	-0.924617991192642\\
0.110864745011086	-0.922428326889377\\
0.133037694013304	-0.919799903515474\\
0.155210643015521	-0.916752824178809\\
0.177383592017738	-0.913308051351954\\
0.199556541019956	-0.909487210730198\\
0.221729490022173	-0.905312401802644\\
0.24390243902439	-0.9008060177666\\
0.266075388026608	-0.895990576920078\\
0.288248337028825	-0.890888567165671\\
0.310421286031042	-0.88552230477346\\
0.332594235033259	-0.87991380809543\\
0.354767184035477	-0.874084686512375\\
0.376940133037694	-0.868056044534905\\
0.399113082039911	-0.861848400676032\\
0.421286031042129	-0.855481620466651\\
0.443458980044346	-0.84897486279419\\
0.465631929046563	-0.842346538606195\\
0.48780487804878	-0.835614280928808\\
0.509977827050998	-0.828794925100022\\
0.532150776053215	-0.821904498102451\\
0.554323725055432	-0.814958215893676\\
0.57649667405765	-0.807970487668928\\
0.598669623059867	-0.800954926044277\\
0.620842572062084	-0.793924362214513\\
0.643015521064302	-0.786890865213803\\
0.665188470066519	-0.77986576448565\\
0.687361419068736	-0.772859675048383\\
0.709534368070953	-0.765882524621279\\
0.731707317073171	-0.758943582153169\\
0.753880266075388	-0.752051487266889\\
0.776053215077605	-0.745214280201175\\
0.798226164079823	-0.738439431893141\\
0.82039911308204	-0.731733873901318\\
0.842572062084257	-0.725104027919213\\
0.864745011086475	-0.718555834675405\\
0.886917960088692	-0.71209478205503\\
0.909090909090909	-0.70572593231277\\
0.931263858093126	-0.699471672039151\\
0.953436807095344	-0.69335268456164\\
0.975609756097561	-0.687370999882608\\
0.997782705099778	-0.68152843210416\\
1.019955654102	-0.675826598452557\\
1.04212860310421	-0.670266937121603\\
1.06430155210643	-0.664850724014907\\
1.08647450110865	-0.659579088467911\\
1.10864745011086	-0.654453028031508\\
1.13082039911308	-0.649473422399676\\
1.1529933481153	-0.644641046564781\\
1.17516629711752	-0.63995658328536\\
1.19733924611973	-0.635420634952993\\
1.21951219512195	-0.63103373494701\\
1.24168514412417	-0.626796358568173\\
1.26385809312639	-0.622708933645777\\
1.2860310421286	-0.618771850915378\\
1.30820399113082	-0.61498547426807\\
1.33037694013304	-0.611350150975261\\
1.35254988913525	-0.607866221995753\\
1.37472283813747	-0.604534032474244\\
1.39689578713969	-0.601353942541156\\
1.41906873614191	-0.598326338523596\\
1.44124168514412	-0.595451644674598\\
1.46341463414634	-0.592730335523657\\
1.48558758314856	-0.59016294894403\\
1.50776053215078	-0.587750100022849\\
1.52993348115299	-0.585492495807145\\
1.55210643015521	-0.583390950983963\\
1.57427937915743	-0.581446404535193\\
1.59645232815965	-0.579659937389007\\
1.61862527716186	-0.57803279107047\\
1.64079822616408	-0.576566387335053\\
1.6629711751663	-0.575262348752599\\
1.68514412416851	-0.574122520196227\\
1.70731707317073	-0.573148991183491\\
1.72949002217295	-0.572344119016488\\
1.75166297117517	-0.571710552675648\\
1.77383592017738	-0.571251257439024\\
1.7960088691796	-0.570969540226328\\
1.81818181818182	-0.570869075704478\\
1.84035476718404	-0.570938249822906\\
1.86252771618625	-0.571161243116033\\
1.88470066518847	-0.57153591240377\\
1.90687361419069	-0.572060365738828\\
1.9290465631929	-0.572732946628593\\
1.95121951219512	-0.573552219230531\\
1.97339246119734	-0.574516954501829\\
1.99556541019956	-0.575626117285191\\
2.01773835920177	-0.576878854312787\\
2.03991130820399	-0.578274483108407\\
2.06208425720621	-0.579812481765796\\
2.08425720620843	-0.581492479578257\\
2.10643015521064	-0.583314248491717\\
2.12860310421286	-0.585277695351012\\
2.15077605321508	-0.587382854906805\\
2.17294900221729	-0.58962988354885\\
2.19512195121951	-0.592019053730409\\
2.21729490022173	-0.594550749047984\\
2.23946784922395	-0.597225459940849\\
2.26164079822616	-0.600043779975491\\
2.28381374722838	-0.60300640268132\\
2.3059866962306	-0.606114118905552\\
2.32815964523282	-0.609367814657108\\
2.35033259423503	-0.612768469411449\\
2.37250554323725	-0.616317154850441\\
2.39467849223947	-0.620015034013744\\
2.41685144124169	-0.623863360840313\\
2.4390243902439	-0.62786348008093\\
2.46119733924612	-0.632016827564634\\
2.48337028824834	-0.636324930804048\\
2.50554323725055	-0.64078940992623\\
2.52771618625277	-0.645411978917542\\
2.54988913525499	-0.650194447172563\\
2.57206208425721	-0.655138721338391\\
2.59423503325942	-0.660246807447438\\
2.61640798226164	-0.665520813332818\\
2.63858093126386	-0.670962951322045\\
2.66075388026608	-0.676575541206046\\
2.68292682926829	-0.682361013482021\\
2.70509977827051	-0.688321912870182\\
2.72727272727273	-0.694460902106123\\
2.74944567627494	-0.700780376783789\\
2.77161862527716	-0.707282840084127\\
2.79379157427938	-0.713971305932416\\
2.8159645232816	-0.720848924463542\\
2.83813747228381	-0.727918987659997\\
2.86031042128603	-0.735184935221297\\
2.88248337028825	-0.74265036068572\\
2.90465631929047	-0.750319017830057\\
2.92682926829268	-0.758194827377639\\
2.9490022172949	-0.766281884048692\\
2.97117516629712	-0.774584463991025\\
2.99334811529933	-0.78310703263212\\
3.01552106430155	-0.791854252996817\\
3.03769401330377	-0.800830994536776\\
3.05986696230599	-0.810042342520602\\
3.0820399113082	-0.819493608034394\\
3.10421286031042	-0.829190338644212\\
3.12638580931264	-0.839138329772599\\
3.14855875831486	-0.849343636841275\\
3.17073170731707	-0.859812588232489\\
3.19290465631929	-0.870551799120508\\
3.21507760532151	-0.881568186223376\\
3.23725055432373	-0.892868983523237\\
3.25942350332594	-0.904461759000427\\
3.28159645232816	-0.916354432422211\\
3.30376940133038	-0.928555294221584\\
3.32594235033259	-0.941073025493891\\
3.34811529933481	-0.953916719128484\\
3.37028824833703	-0.967095902079671\\
3.39246119733925	-0.980620558763181\\
3.41463414634146	-0.994501155541261\\
3.43680709534368	-1.00874866622987\\
3.4589800443459	-1.02337459852171\\
3.48115299334812	-1.03839102116913\\
3.50332594235033	-1.05381059170572\\
3.52549889135255	-1.06964658440176\\
3.54767184035477	-1.08591291804153\\
3.56984478935698	-1.10262418297316\\
3.5920177383592	-1.11979566670504\\
3.61419068736142	-1.13744337709762\\
3.63636363636364	-1.15558406191142\\
3.65853658536585	-1.17420141198779\\
3.68070953436807	-1.19328509319326\\
3.70288248337029	-1.2128633495003\\
3.72505543237251	-1.23296733653687\\
3.74722838137472	-1.25363153129589\\
3.76940133037694	-1.2748942169353\\
3.79157427937916	-1.29679805979784\\
3.81374722838137	-1.31939080052087\\
3.83592017738359	-1.34272608741266\\
3.85809312638581	-1.36686448873712\\
3.88026607538803	-1.39187473206217\\
3.90243902439024	-1.41783523465908\\
3.92461197339246	-1.44483601102152\\
3.94678492239468	-1.47298107481371\\
3.9689578713969	-1.50239149747035\\
3.99113082039911	-1.53320935137556\\
4.01330376940133	-1.56560286354748\\
4.03547671840355	-1.59977325508456\\
4.05764966740576	-1.63596397463707\\
4.07982261640798	-1.67447340767341\\
4.1019955654102	-1.71567276034428\\
4.12416851441242	-1.76003187204091\\
4.14634146341463	-1.80815758875819\\
4.16851441241685	-1.86085283052111\\
4.19068736141907	-1.91921138171481\\
4.21286031042129	-1.98477794264976\\
4.2350332594235	-2.05983609890096\\
4.25720620842572	-2.14797065944166\\
4.27937915742794	-2.25529362392109\\
4.30155210643016	-2.39357319324258\\
4.32372505543237	-2.59048708379862\\
4.34589800443459	-2.9446044476548\\
4.36807095343681	-3.59430507476122\\
4.39024390243902	-2.79461865376638\\
4.41241685144124	-2.53537238837014\\
4.43458980044346	-2.37821664825167\\
4.45676274944568	-2.26616567944805\\
4.47893569844789	-2.17968435272476\\
4.50110864745011	-2.10970386978581\\
4.52328159645233	-2.0512665521653\\
4.54545454545455	-2.0013641838712\\
4.56762749445676	-1.95791518083394\\
4.58980044345898	-1.9194984962318\\
4.6119733924612	-1.88519773245447\\
4.63414634146341	-1.85432910196661\\
4.65631929046563	-1.82636892708401\\
4.67849223946785	-1.80090736187333\\
4.70066518847007	-1.77761771939655\\
4.72283813747228	-1.75623548699794\\
4.7450110864745	-1.73654357518923\\
4.76718403547672	-1.71836170248513\\
4.78935698447894	-1.70153859853119\\
4.81152993348115	-1.68594617306715\\
4.83370288248337	-1.67147508470638\\
4.85587583148559	-1.65803132503499\\
4.8780487804878	-1.64553355136025\\
4.90022172949002	-1.63391097980679\\
4.92239467849224	-1.62310170349418\\
4.94456762749446	-1.61305133720379\\
4.96674057649667	-1.60371191566053\\
4.98891352549889	-1.59504099087766\\
5.01108647450111	-1.58700088727528\\
5.03325942350333	-1.57955808296232\\
5.05543237250554	-1.57268269277481\\
5.07760532150776	-1.56634803402288\\
5.09977827050998	-1.56053025998929\\
5.1219512195122	-1.55520804931261\\
5.14412416851441	-1.55036234180611\\
5.16629711751663	-1.54597611310863\\
5.18847006651885	-1.54203418204562\\
5.21064301552106	-1.53852304571544\\
5.23281596452328	-1.53543073825438\\
5.2549889135255	-1.53274670995563\\
5.27716186252772	-1.53046172402953\\
5.29933481152993	-1.52856776877399\\
5.32150776053215	-1.52705798332562\\
5.34368070953437	-1.52592659549347\\
5.36585365853659	-1.52516887046491\\
5.3880266075388	-1.52478106940501\\
5.41019955654102	-1.52476041717751\\
5.43237250554324	-1.52510507859975\\
5.45454545454545	-1.52581414280002\\
5.47671840354767	-1.52687173795977\\
5.49889135254989	-1.52825981598389\\
5.52106430155211	-1.5299754136374\\
5.54323725055432	-1.5320162488016\\
5.56541019955654	-1.53438070225362\\
5.58758314855876	-1.53706780423304\\
5.60975609756098	-1.54007722559107\\
5.63192904656319	-1.54340927339083\\
5.65410199556541	-1.54706489089354\\
5.67627494456763	-1.55104566192621\\
5.69844789356984	-1.55535381969694\\
5.72062084257206	-1.55999226018169\\
5.74279379157428	-1.56496456028134\\
5.7649667405765	-1.57027500102092\\
5.78713968957871	-1.57592859614241\\
5.80931263858093	-1.58193112653194\\
5.83148558758315	-1.58828918102721\\
5.85365853658537	-1.59501020427137\\
5.87583148558758	-1.60210255240593\\
5.8980044345898	-1.6095755575699\\
5.92017738359202	-1.61743960234666\\
5.94235033259424	-1.62570620554208\\
5.96452328159645	-1.63438812094005\\
5.98669623059867	-1.64349945101369\\
6.00886917960089	-1.65305577797225\\
6.0310421286031	-1.66307431502447\\
6.05321507760532	-1.67357408133301\\
6.07538802660754	-1.6845761049118\\
6.09756097560976	-1.69610365863747\\
6.11973392461197	-1.70818253576937\\
6.14190687361419	-1.72084137286287\\
6.16407982261641	-1.73411202989369\\
6.18625277161863	-1.74803003992103\\
6.20842572062084	-1.7626351438284\\
6.23059866962306	-1.77797192994105\\
6.25277161862528	-1.79409060393538\\
6.27494456762749	-1.81104792194962\\
6.29711751662971	-1.8289083300036\\
6.31929046563193	-1.84774536671705\\
6.34146341463415	-1.86764340559544\\
6.36363636363636	-1.88869984033739\\
6.38580931263858	-1.91107328049219\\
6.4079822616408	-1.93495187357775\\
6.43015521064302	-1.96051039201616\\
6.45232815964523	-1.98795871900709\\
6.47450110864745	-2.01755183296618\\
6.49667405764967	-2.04960362391319\\
6.51884700665188	-2.08450645401335\\
6.5410199556541	-2.12275958913326\\
6.56319290465632	-2.16501181463154\\
6.58536585365854	-2.21212767675251\\
6.60753880266075	-2.26529504852369\\
6.62971175166297	-2.32620942425077\\
6.65188470066519	-2.39741172059829\\
6.67405764966741	-2.48296428043176\\
6.69623059866962	-2.5899756796828\\
6.71840354767184	-2.73269722170168\\
6.74057649667406	-2.9472008746515\\
6.76274944567627	-3.39028180222117\\
6.78492239467849	-3.50102380632731\\
6.80709534368071	-2.9837635882134\\
6.82926829268293	-2.7544172858003\\
6.85144124168514	-2.60526397277568\\
6.87361419068736	-2.49462151094053\\
6.89578713968958	-2.40671022046591\\
6.9179600886918	-2.33383386214739\\
6.94013303769401	-2.27165584558949\\
6.96230598669623	-2.21749002719682\\
6.98447893569845	-2.16955679095018\\
7.00665188470067	-2.12661614549856\\
7.02882483370288	-2.08776951289743\\
7.0509977827051	-2.05234492634815\\
7.07317073170732	-2.01982676873106\\
7.09534368070953	-1.98981080019168\\
7.11751662971175	-1.96197428211946\\
7.13968957871397	-1.93605549732745\\
7.16186252771619	-1.91183932943706\\
7.1840354767184	-1.88914687009329\\
7.20620842572062	-1.867827775388\\
7.22838137472284	-1.84775454268776\\
7.25055432372506	-1.82881815671014\\
7.27272727272727	-1.81092472987496\\
7.29490022172949	-1.79399216986697\\
7.31707317073171	-1.77794080014266\\
7.33924611973392	-1.76269765544524\\
7.36141906873614	-1.74819858559824\\
7.38359201773836	-1.73438689059848\\
7.40576496674058	-1.72121221009001\\
7.42793791574279	-1.70862961234756\\
7.45011086474501	-1.69659884126519\\
7.47228381374723	-1.6850836895559\\
7.49445676274945	-1.6740514736174\\
7.51662971175166	-1.66347259088722\\
7.53880266075388	-1.6533201446217\\
7.5609756097561	-1.64356962413766\\
7.58314855875831	-1.63419863096783\\
7.60532150776053	-1.62518664323672\\
7.62749445676275	-1.61651481203547\\
7.64966740576497	-1.60816578472636\\
7.67184035476718	-1.60012355099843\\
7.6940133037694	-1.59237330826952\\
7.71618625277162	-1.58490134357823\\
7.73835920177384	-1.57769492960421\\
7.76053215077605	-1.57074223283598\\
7.78270509977827	-1.56403223222867\\
7.80487804878049	-1.5575546469406\\
7.82705099778271	-1.55129987196618\\
7.84922394678492	-1.54525892064651\\
7.87139689578714	-1.53942337320339\\
7.89356984478936	-1.53378533054709\\
7.91574279379157	-1.5283373727286\\
7.93791574279379	-1.52307252148653\\
7.96008869179601	-1.51798420641388\\
7.98226164079823	-1.51306623433074\\
8.00443458980044	-1.50831276151006\\
8.02660753880266	-1.50371826844081\\
8.04878048780488	-1.4992775368552\\
8.07095343680709	-1.49498562878145\\
8.09312638580931	-1.4908378674122\\
8.11529933481153	-1.48682981960119\\
8.13747228381375	-1.48295727982618\\
8.15964523281596	-1.4792162554723\\
8.18181818181818	-1.47560295330673\\
8.2039911308204	-1.47211082515952\\
8.22616407982262	-1.46873327541394\\
8.24833702882483	-1.4654667056806\\
8.27050997782705	-1.46230767473042\\
8.29268292682927	-1.45925288884283\\
8.31485587583149	-1.45629919286632\\
8.3370288248337	-1.45344356192841\\
8.35920177383592	-1.45068309373625\\
8.38137472283814	-1.44801500141919\\
8.40354767184036	-1.44543660686662\\
8.42572062084257	-1.44294533451882\\
8.44789356984479	-1.44053870557352\\
8.47006651884701	-1.43821433257505\\
8.49223946784922	-1.43596991435512\\
8.51441241685144	-1.43380323129509\\
8.53658536585366	-1.43171214088831\\
8.55875831485588	-1.42969457357586\\
8.58093126385809	-1.42774852883678\\
8.60310421286031	-1.42587207151175\\
8.62527716186253	-1.42406332834516\\
8.64745011086474	-1.42232048472742\\
8.66962305986696	-1.42064178162363\\
8.69179600886918	-1.41902551267484\\
8.7139689578714	-1.41747002146148\\
8.73614190687361	-1.41597369891358\\
8.75831485587583	-1.41453498086268\\
8.78048780487805	-1.41315234572056\\
8.80266075388027	-1.41182431228207\\
8.82483370288248	-1.41054943763662\\
8.8470066518847	-1.40932631518788\\
8.86917960088692	-1.40815357277089\\
8.89135254988913	-1.40702987086086\\
8.91352549889135	-1.40595390086847\\
8.93569844789357	-1.40492438351683\\
8.95787139689579	-1.40394006729294\\
8.980044345898	-1.40299972697181\\
9.00221729490022	-1.40210216220621\\
9.02439024390244	-1.4012461961813\\
9.04656319290466	-1.40043067432694\\
9.06873614190687	-1.39965446308738\\
9.09090909090909	-1.39891644874382\\
9.11308203991131	-1.39821553628692\\
9.13525498891353	-1.39755064833605\\
9.15742793791574	-1.39692072410481\\
9.17960088691796	-1.39632471840849\\
9.20177383592018	-1.39576160071298\\
9.2239467849224	-1.39523035422035\\
9.24611973392461	-1.39472997499352\\
9.26829268292683	-1.39425947111509\\
9.29046563192905	-1.39381786187916\\
9.31263858093126	-1.393404177017\\
9.33481152993348	-1.39301745595123\\
9.3569844789357	-1.39265674708269\\
9.37915742793792	-1.39232110710254\\
9.40133037694013	-1.39200960033441\\
9.42350332594235	-1.39172129810204\\
9.44567627494457	-1.3914552781229\\
9.46784922394679	-1.39121062392667\\
9.490022172949	-1.39098642429812\\
9.51219512195122	-1.39078177274374\\
9.53436807095344	-1.39059576698092\\
9.55654101995565	-1.39042750844994\\
9.57871396895787	-1.39027610184867\\
9.60088691796009	-1.39014065468785\\
9.62305986696231	-1.39002027686818\\
9.64523281596452	-1.38991408027934\\
9.66740576496674	-1.38982117841805\\
9.68957871396896	-1.38974068602787\\
9.71175166297117	-1.38967171875929\\
9.73392461197339	-1.38961339284962\\
9.75609756097561	-1.38956482482409\\
9.77827050997783	-1.38952513121516\\
9.80044345898004	-1.38949342830409\\
9.82261640798226	-1.38946883188086\\
9.84478935698448	-1.38945045702536\\
9.8669623059867	-1.38943741790746\\
9.88913525498891	-1.38942882760989\\
9.91130820399113	-1.3894237979672\\
9.93348115299335	-1.38942143943024\\
9.95565410199556	-1.38942086094717\\
9.97782705099778	-1.38942116986755\\
10	-1.38942147186648\\
};
\addlegendentry{$\Sigma{}_\text{S}\text{ = 1.000000e+21}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.928628231897048\\
0.0221729490022173	-0.928450939656571\\
0.0443458980044346	-0.927924774737058\\
0.0665188470066519	-0.92705894409783\\
0.0886917960088692	-0.92586344507337\\
0.110864745011086	-0.924348985018727\\
0.133037694013304	-0.922526898529374\\
0.155210643015521	-0.920409063432137\\
0.177383592017738	-0.918007816685872\\
0.199556541019956	-0.91533587125164\\
0.221729490022173	-0.912406234894065\\
0.24390243902439	-0.909232131764015\\
0.266075388026608	-0.905826927493421\\
0.288248337028825	-0.902204058408433\\
0.310421286031042	-0.898376965341873\\
0.332594235033259	-0.894359032405643\\
0.354767184035477	-0.890163530967176\\
0.376940133037694	-0.885803568967993\\
0.399113082039911	-0.881292045625214\\
0.421286031042129	-0.876641611471571\\
0.443458980044346	-0.871864633615916\\
0.465631929046563	-0.866973166044008\\
0.48780487804878	-0.861978924730536\\
0.509977827050998	-0.85689326729326\\
0.532150776053215	-0.851727176892697\\
0.554323725055432	-0.846491250060971\\
0.57649667405765	-0.8411956881334\\
0.598669623059867	-0.835850291951957\\
0.620842572062084	-0.830464459513004\\
0.643015521064302	-0.825047186238938\\
0.665188470066519	-0.819607067564722\\
0.687361419068736	-0.814152303545713\\
0.709534368070953	-0.808690705209216\\
0.731707317073171	-0.803229702391699\\
0.753880266075388	-0.797776352822376\\
0.776053215077605	-0.792337352234307\\
0.798226164079823	-0.786919045303688\\
0.82039911308204	-0.781527437237792\\
0.842572062084257	-0.776168205850998\\
0.864745011086475	-0.770846713985946\\
0.886917960088692	-0.765568022154691\\
0.909090909090909	-0.760336901289891\\
0.931263858093126	-0.755157700719529\\
0.953436807095344	-0.750033943139437\\
0.975609756097561	-0.744968799064859\\
0.997782705099778	-0.739965245725443\\
1.019955654102	-0.735026076821527\\
1.04212860310421	-0.730153912000951\\
1.06430155210643	-0.72535120604177\\
1.08647450110865	-0.720620257730515\\
1.10864745011086	-0.715963218429874\\
1.13082039911308	-0.711382100333616\\
1.1529933481153	-0.706878784409615\\
1.17516629711752	-0.702455028034843\\
1.19733924611973	-0.698112472329283\\
1.21951219512195	-0.693852649197867\\
1.24168514412417	-0.689676988092071\\
1.26385809312639	-0.685586822505131\\
1.2860310421286	-0.681583396216696\\
1.30820399113082	-0.677667869305172\\
1.33037694013304	-0.673841323947632\\
1.35254988913525	-0.670104770029496\\
1.37472283813747	-0.666459150587978\\
1.39689578713969	-0.662905347115221\\
1.41906873614191	-0.659444184748919\\
1.44124168514412	-0.656076437380114\\
1.46341463414634	-0.652802832709401\\
1.48558758314856	-0.649624057284365\\
1.50776053215078	-0.646540761552331\\
1.52993348115299	-0.643553564963462\\
1.55210643015521	-0.64066306115975\\
1.57427937915743	-0.637869823285805\\
1.59645232815965	-0.635174409456448\\
1.61862527716186	-0.632577368415385\\
1.64079822616408	-0.630079245417248\\
1.6629711751663	-0.627680588362478\\
1.68514412416851	-0.625381954211369\\
1.70731707317073	-0.623183915698979\\
1.72949002217295	-0.62108706836762\\
1.75166297117517	-0.619092037927767\\
1.77383592017738	-0.617199487951772\\
1.7960088691796	-0.615410127897719\\
1.81818181818182	-0.613724721453811\\
1.84035476718404	-0.612143429470533\\
1.86252771618625	-0.610663851000504\\
1.88470066518847	-0.609283072872289\\
1.90687361419069	-0.607998335551185\\
1.9290465631929	-0.606807025422724\\
1.95121951219512	-0.605706667337212\\
1.97339246119734	-0.604694917384624\\
1.99556541019956	-0.603769555877035\\
2.01773835920177	-0.602928480522973\\
2.03991130820399	-0.602169699783948\\
2.06208425720621	-0.601491326408348\\
2.08425720620843	-0.600891571141998\\
2.10643015521064	-0.600368736617458\\
2.12860310421286	-0.599921211426397\\
2.15077605321508	-0.599547464380545\\
2.17294900221729	-0.59924603896738\\
2.19512195121951	-0.59901554800651\\
2.21729490022173	-0.598854668512347\\
2.23946784922395	-0.598762136767488\\
2.26164079822616	-0.598736743610179\\
2.28381374722838	-0.598777329937582\\
2.3059866962306	-0.598882782425186\\
2.32815964523282	-0.599052029460936\\
2.35033259423503	-0.599284037291283\\
2.37250554323725	-0.599577806374621\\
2.39467849223947	-0.599932367936492\\
2.41685144124169	-0.600346780719511\\
2.4390243902439	-0.600820127920068\\
2.46119733924612	-0.601351514302919\\
2.48337028824834	-0.601940063484207\\
2.50554323725055	-0.602584915372886\\
2.52771618625277	-0.603285223760174\\
2.54988913525499	-0.604040154046728\\
2.57206208425721	-0.604848881096836\\
2.59423503325942	-0.605710587209435\\
2.61640798226164	-0.606624460195749\\
2.63858093126386	-0.60758969155364\\
2.66075388026608	-0.608605474729337\\
2.68292682926829	-0.609671003457485\\
2.70509977827051	-0.61078547017098\\
2.72727272727273	-0.611948064472664\\
2.74944567627494	-0.613157977131874\\
2.77161862527716	-0.614414415218926\\
2.79379157427938	-0.615716584758244\\
2.8159645232816	-0.617063684045238\\
2.83813747228381	-0.618454902371274\\
2.86031042128603	-0.619889418772026\\
2.88248337028825	-0.621366400795\\
2.90465631929047	-0.622885003282579\\
2.92682926829268	-0.624444367167358\\
2.9490022172949	-0.626043618276818\\
2.97117516629712	-0.627681866145129\\
2.99334811529933	-0.629358202829815\\
3.01552106430155	-0.631071701731788\\
3.03769401330377	-0.632821416417297\\
3.05986696230599	-0.634606379440892\\
3.0820399113082	-0.636425601168631\\
3.10421286031042	-0.638278068601249\\
3.12638580931264	-0.640162744197151\\
3.14855875831486	-0.642078564695472\\
3.17073170731707	-0.644024439939735\\
3.19290465631929	-0.645999251702802\\
3.21507760532151	-0.64800185251432\\
3.23725055432373	-0.650031064491926\\
3.25942350332594	-0.652085678177837\\
3.28159645232816	-0.654164451382834\\
3.30376940133038	-0.656266108039799\\
3.32594235033259	-0.658389337069343\\
3.34811529933481	-0.660532791260402\\
3.37028824833703	-0.662695086168901\\
3.39246119733925	-0.664874799037992\\
3.41463414634146	-0.66707046774374\\
3.43680709534368	-0.669280589770315\\
3.4589800443459	-0.671503621219345\\
3.48115299334812	-0.673737975858178\\
3.50332594235033	-0.675982024212462\\
3.52549889135255	-0.678234092708564\\
3.54767184035477	-0.680492462871902\\
3.56984478935698	-0.682755370587609\\
3.5920177383592	-0.68502100543025\\
3.61419068736142	-0.687287510069871\\
3.63636363636364	-0.689552979761782\\
3.65853658536585	-0.691815784981123\\
3.68070953436807	-0.694075557701089\\
3.70288248337029	-0.696332252772002\\
3.72505543237251	-0.698585829225164\\
3.74722838137472	-0.700836250223113\\
3.76940133037694	-0.703083483017556\\
3.79157427937916	-0.705327498914502\\
3.81374722838137	-0.707568273245933\\
3.83592017738359	-0.70980578534767\\
3.85809312638581	-0.712040018542842\\
3.88026607538803	-0.714270960130599\\
3.90243902439024	-0.716498601379694\\
3.92461197339246	-0.718722937526561\\
3.94678492239468	-0.720943967777468\\
3.9689578713969	-0.723161695314579\\
3.99113082039911	-0.725376127305484\\
4.01330376940133	-0.727587274916016\\
4.03547671840355	-0.729795153325985\\
4.05764966740576	-0.731999781747733\\
4.07982261640798	-0.734201183447099\\
4.1019955654102	-0.736399385766714\\
4.12416851441242	-0.738594420151307\\
4.14634146341463	-0.740786322174931\\
4.16851441241685	-0.742975131569779\\
4.19068736141907	-0.745160892256597\\
4.21286031042129	-0.747343652376319\\
4.2350332594235	-0.749523464322987\\
4.25720620842572	-0.751700384777586\\
4.27937915742794	-0.753874474742863\\
4.30155210643016	-0.756045799578872\\
4.32372505543237	-0.758214429039154\\
4.34589800443459	-0.760380437307521\\
4.36807095343681	-0.762543903035237\\
4.39024390243902	-0.764704909378617\\
4.41241685144124	-0.766863544036911\\
4.43458980044346	-0.769019899290382\\
4.45676274944568	-0.771174072038633\\
4.47893569844789	-0.773326163839063\\
4.50110864745011	-0.775476280945348\\
4.52328159645233	-0.777624534346196\\
4.54545454545455	-0.779771039803951\\
4.56762749445676	-0.781915909380827\\
4.58980044345898	-0.784059225309094\\
4.6119733924612	-0.786201064991352\\
4.63414634146341	-0.788341509563602\\
4.65631929046563	-0.790480643925677\\
4.67849223946785	-0.792618556771565\\
4.70066518847007	-0.794755340619504\\
4.72283813747228	-0.796891091841985\\
4.7450110864745	-0.799025910695574\\
4.76718403547672	-0.801159901350673\\
4.78935698447894	-0.803293171921219\\
4.81152993348115	-0.805425834494428\\
4.83370288248337	-0.807558005160574\\
4.85587583148559	-0.809689804042917\\
4.8780487804878	-0.811821355327726\\
4.90022172949002	-0.813952787294729\\
4.92239467849224	-0.816084232347708\\
4.94456762749446	-0.818215827045656\\
4.96674057649667	-0.820347712134331\\
4.98891352549889	-0.822480032578428\\
5.01108647450111	-0.824612937594434\\
5.03325942350333	-0.826746580684215\\
5.05543237250554	-0.828881119669438\\
5.07760532150776	-0.83101671672706\\
5.09977827050998	-0.83315353842575\\
5.1219512195122	-0.835291755763521\\
5.14412416851441	-0.837431544206648\\
5.16629711751663	-0.839573083729936\\
5.18847006651885	-0.841716558858457\\
5.21064301552106	-0.843862158710952\\
5.23281596452328	-0.846010077044849\\
5.2549889135255	-0.848160512303174\\
5.27716186252772	-0.850313667663357\\
5.29933481152993	-0.852469751088144\\
5.32150776053215	-0.854628975378701\\
5.34368070953437	-0.856791558229871\\
5.36585365853659	-0.858957722288139\\
5.3880266075388	-0.86112769521185\\
5.41019955654102	-0.863301709734393\\
5.43237250554324	-0.86548000372993\\
5.45454545454545	-0.86766282028233\\
5.47671840354767	-0.869850375441632\\
5.49889135254989	-0.872042759894626\\
5.52106430155211	-0.874240033513979\\
5.54323725055432	-0.876442257361167\\
5.56541019955654	-0.878649493700681\\
5.58758314855876	-0.880861806014199\\
5.60975609756098	-0.883079259015624\\
5.63192904656319	-0.885301918666201\\
5.65410199556541	-0.887529852190435\\
5.67627494456763	-0.889763128092241\\
5.69844789356984	-0.89200181617189\\
5.72062084257206	-0.894245987543051\\
5.74279379157428	-0.896495714650846\\
5.7649667405765	-0.898751071290074\\
5.78713968957871	-0.901012132624275\\
5.80931263858093	-0.903278975205086\\
5.83148558758315	-0.905551676992534\\
5.85365853658537	-0.907830317375754\\
5.87583148558758	-0.910114977194208\\
5.8980044345898	-0.912405738759886\\
5.92017738359202	-0.91470268587994\\
5.94235033259424	-0.917005903880063\\
5.96452328159645	-0.919315479628524\\
5.98669623059867	-0.921631501561121\\
6.00886917960089	-0.923954059706576\\
6.0310421286031	-0.926283245712988\\
6.05321507760532	-0.928619152874918\\
6.07538802660754	-0.930961876161261\\
6.09756097560976	-0.933311512244144\\
6.11973392461197	-0.935668159528327\\
6.14190687361419	-0.938031918181984\\
6.16407982261641	-0.940402890167843\\
6.18625277161863	-0.942781179275713\\
6.20842572062084	-0.945166891155673\\
6.23059866962306	-0.947560133352408\\
6.25277161862528	-0.949961015340565\\
6.27494456762749	-0.952369648560928\\
6.29711751662971	-0.954786146458051\\
6.31929046563193	-0.957210624518711\\
6.34146341463415	-0.959643200311531\\
6.36363636363636	-0.962083993527914\\
6.38580931263858	-0.964533123052162\\
6.4079822616408	-0.966990698072329\\
6.43015521064302	-0.969456826749279\\
6.45232815964523	-0.971931619135122\\
6.47450110864745	-0.974415187211062\\
6.49667405764967	-0.976907644925798\\
6.51884700665188	-0.979409108235366\\
6.5410199556541	-0.981919695143849\\
6.56319290465632	-0.98443952574517\\
6.58536585365854	-0.986968722266199\\
6.60753880266075	-0.989507409110611\\
6.62971175166297	-0.992055712904464\\
6.65188470066519	-0.994613762542701\\
6.67405764966741	-0.997181689236864\\
6.69623059866962	-0.99975962656457\\
6.71840354767184	-1.00234771051974\\
6.74057649667406	-1.00494607956465\\
6.76274944567627	-1.00755487468356\\
6.78492239467849	-1.01017423943733\\
6.80709534368071	-1.0128043200201\\
6.82926829268293	-1.01544526531724\\
6.85144124168514	-1.0180972269653\\
6.87361419068736	-1.02076035941339\\
6.89578713968958	-1.02343481998633\\
6.9179600886918	-1.02612076895013\\
6.94013303769401	-1.02881836957866\\
6.96230598669623	-1.03152778822274\\
6.98447893569845	-1.03424919438151\\
7.00665188470067	-1.03698276077512\\
7.02882483370288	-1.03972866342062\\
7.0509977827051	-1.04248708170914\\
7.07317073170732	-1.04525819848646\\
7.09534368070953	-1.04804220013495\\
7.11751662971175	-1.05083927665903\\
7.13968957871397	-1.0536496217726\\
7.16186252771619	-1.05647343298945\\
7.1840354767184	-1.05931091171662\\
7.20620842572062	-1.06216226335041\\
7.22838137472284	-1.06502769737576\\
7.25055432372506	-1.06790742746854\\
7.27272727272727	-1.07080167160136\\
7.29490022172949	-1.07371059009087\\
7.31707317073171	-1.07663409619819\\
7.33924611973392	-1.07957203627805\\
7.36141906873614	-1.082524250775\\
7.38359201773836	-1.08549057403686\\
7.40576496674058	-1.08847083412407\\
7.42793791574279	-1.09146485261422\\
7.45011086474501	-1.09447244440238\\
7.47228381374723	-1.09749341749745\\
7.49445676274945	-1.10052757281306\\
7.51662971175166	-1.10357470395496\\
7.53880266075388	-1.10663459700319\\
7.5609756097561	-1.10970703029012\\
7.58314855875831	-1.11279177417372\\
7.60532150776053	-1.11588859080622\\
7.62749445676275	-1.11899723389852\\
7.64966740576497	-1.12211744847959\\
7.67184035476718	-1.12524897065173\\
7.6940133037694	-1.12839152734097\\
7.71618625277162	-1.13154483604347\\
7.73835920177384	-1.13470860456708\\
7.76053215077605	-1.1378825307688\\
7.78270509977827	-1.1410663022879\\
7.80487804878049	-1.14425959627488\\
7.82705099778271	-1.14746207911649\\
7.84922394678492	-1.15067340615669\\
7.87139689578714	-1.15389322141371\\
7.89356984478936	-1.15712115729402\\
7.91574279379157	-1.16035683430211\\
7.93791574279379	-1.16359986074764\\
7.96008869179601	-1.1668498324494\\
7.98226164079823	-1.17010633243654\\
8.00443458980044	-1.17336893064694\\
8.02660753880266	-1.17663718362419\\
8.04878048780488	-1.17991063421186\\
8.07095343680709	-1.18318881124697\\
8.09312638580931	-1.18647122925178\\
8.11529933481153	-1.1897573881254\\
8.13747228381375	-1.19304677283465\\
8.15964523281596	-1.19633885310572\\
8.18181818181818	-1.19963308311582\\
8.2039911308204	-1.20292890117643\\
8.22616407982262	-1.20622572943803\\
8.24833702882483	-1.20952297359905\\
8.27050997782705	-1.21282002259702\\
8.29268292682927	-1.21611624831321\\
8.31485587583149	-1.21941100528284\\
8.3370288248337	-1.22270363041024\\
8.35920177383592	-1.22599344269021\\
8.38137472283814	-1.22927974293733\\
8.40354767184036	-1.23256181352284\\
8.42572062084257	-1.235838918121\\
8.44789356984479	-1.23911030146618\\
8.47006651884701	-1.24237518912011\\
8.49223946784922	-1.24563278725322\\
8.51441241685144	-1.24888228243833\\
8.53658536585366	-1.25212284146046\\
8.55875831485588	-1.25535361114184\\
8.58093126385809	-1.25857371818566\\
8.60310421286031	-1.26178226903803\\
8.62527716186253	-1.26497834977042\\
8.64745011086474	-1.26816102598542\\
8.66962305986696	-1.27132934274385\\
8.69179600886918	-1.27448232451888\\
8.7139689578714	-1.27761897517593\\
8.73614190687361	-1.28073827798123\\
8.75831485587583	-1.28383919564062\\
8.78048780487805	-1.28692067036968\\
8.80266075388027	-1.28998162399787\\
8.82483370288248	-1.29302095810786\\
8.8470066518847	-1.29603755421169\\
8.86917960088692	-1.29903027396653\\
8.89135254988913	-1.30199795942972\\
8.91352549889135	-1.30493943335791\\
8.93569844789357	-1.30785349954884\\
8.95787139689579	-1.31073894322978\\
8.980044345898	-1.31359453149391\\
9.00221729490022	-1.31641901378456\\
9.02439024390244	-1.31921112243175\\
9.04656319290466	-1.3219695732401\\
9.06873614190687	-1.32469306613069\\
9.09090909090909	-1.3273802858383\\
9.11308203991131	-1.33002990266462\\
9.13525498891353	-1.33264057328899\\
9.15742793791574	-1.33521094163822\\
9.17960088691796	-1.33773963981384\\
9.20177383592018	-1.34022528908212\\
9.2239467849224	-1.342666500922\\
9.24611973392461	-1.34506187813501\\
9.26829268292683	-1.34741001601605\\
9.29046563192905	-1.34970950358446\\
9.31263858093126	-1.35195892487605\\
9.33481152993348	-1.35415686029456\\
9.3569844789357	-1.35630188802248\\
9.37915742793792	-1.35839258548923\\
9.40133037694013	-1.36042753089617\\
9.42350332594235	-1.3624053047966\\
9.44567627494457	-1.36432449172795\\
9.46784922394679	-1.36618368189508\\
9.490022172949	-1.36798147290062\\
9.51219512195122	-1.36971647152168\\
9.53436807095344	-1.37138729552643\\
9.55654101995565	-1.37299257553098\\
9.57871396895787	-1.37453095688774\\
9.60088691796009	-1.37600110160692\\
9.62305986696231	-1.37740169030147\\
9.64523281596452	-1.37873142415329\\
9.66740576496674	-1.3799890268955\\
9.68957871396896	-1.38117324680532\\
9.71175166297117	-1.38228285870032\\
9.73392461197339	-1.38331666593564\\
9.75609756097561	-1.38427350239212\\
9.77827050997783	-1.3851522344533\\
9.80044345898004	-1.38595176296068\\
9.82261640798226	-1.38667102514401\\
9.84478935698448	-1.3873089965189\\
9.8669623059867	-1.38786469274462\\
9.88913525498891	-1.38833717143723\\
9.91130820399113	-1.38872553392726\\
9.93348115299335	-1.38902892696183\\
9.95565410199556	-1.38924654433842\\
9.97782705099778	-1.38937762846809\\
10	-1.38942147185993\\
};
\addlegendentry{$\Sigma{}_\text{S}\text{ = 100}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.928628231897562\\
0.0221729490022173	-0.928453731269925\\
0.0443458980044346	-0.927935355648561\\
0.0665188470066519	-0.927081418716213\\
0.0886917960088692	-0.925901011274904\\
0.110864745011086	-0.924403929048908\\
0.133037694013304	-0.922600597691565\\
0.155210643015521	-0.920501996076692\\
0.177383592017738	-0.918119578918036\\
0.199556541019956	-0.915465199702258\\
0.221729490022173	-0.912551034843407\\
0.24390243902439	-0.909389509877605\\
0.266075388026608	-0.905993228414929\\
0.288248337028825	-0.90237490445993\\
0.310421286031042	-0.898547298602144\\
0.332594235033259	-0.89452315847027\\
0.354767184035477	-0.890315163738491\\
0.376940133037694	-0.885935875874594\\
0.399113082039911	-0.881397692728489\\
0.421286031042129	-0.876712807977338\\
0.443458980044346	-0.871893175371425\\
0.465631929046563	-0.866950477662717\\
0.48780487804878	-0.861896100046193\\
0.509977827050998	-0.856741107902118\\
0.532150776053215	-0.851496228595563\\
0.554323725055432	-0.846171837065161\\
0.57649667405765	-0.840777944917943\\
0.598669623059867	-0.835324192738029\\
0.620842572062084	-0.829819845314871\\
0.643015521064302	-0.824273789498594\\
0.665188470066519	-0.818694534397488\\
0.687361419068736	-0.813090213642424\\
0.709534368070953	-0.807468589456093\\
0.731707317073171	-0.801837058279698\\
0.753880266075388	-0.796202657725823\\
0.776053215077605	-0.790572074643462\\
0.798226164079823	-0.784951654098011\\
0.82039911308204	-0.77934740908703\\
0.842572062084257	-0.773765030829058\\
0.864745011086475	-0.768209899479754\\
0.886917960088692	-0.762687095145353\\
0.909090909090909	-0.757201409078297\\
0.931263858093126	-0.751752689021521\\
0.953436807095344	-0.746339313124522\\
0.975609756097561	-0.740963560624967\\
0.997782705099778	-0.735627584992101\\
1.019955654102	-0.730333419529618\\
1.04212860310421	-0.725082982847788\\
1.06430155210643	-0.719878084196767\\
1.08647450110865	-0.714720428654397\\
1.10864745011086	-0.709611622163845\\
1.13082039911308	-0.704553176417908\\
1.1529933481153	-0.699546513587813\\
1.17516629711752	-0.694592970895596\\
1.19733924611973	-0.689693805030168\\
1.21951219512195	-0.684850196407755\\
1.24168514412417	-0.680063253278129\\
1.26385809312639	-0.675334015678633\\
1.2860310421286	-0.670663459238191\\
1.30820399113082	-0.666052498834001\\
1.33037694013304	-0.661501992103543\\
1.35254988913525	-0.657012742814832\\
1.37472283813747	-0.652585504097585\\
1.39689578713969	-0.648220981538103\\
1.41906873614191	-0.643919836140227\\
1.44124168514412	-0.639682687154612\\
1.46341463414634	-0.635510114778085\\
1.48558758314856	-0.631402662724477\\
1.50776053215078	-0.627360840667702\\
1.52993348115299	-0.623385126557245\\
1.55210643015521	-0.619475968805585\\
1.57427937915743	-0.615633788346157\\
1.59645232815965	-0.611858980559661\\
1.61862527716186	-0.608151917065488\\
1.64079822616408	-0.604512947373987\\
1.6629711751663	-0.600942400394161\\
1.68514412416851	-0.597440585790071\\
1.70731707317073	-0.594007795177968\\
1.72949002217295	-0.590644303154729\\
1.75166297117517	-0.587350368146769\\
1.77383592017738	-0.584126233067021\\
1.7960088691796	-0.580972125766247\\
1.81818181818182	-0.577888259263198\\
1.84035476718404	-0.574873789972058\\
1.86252771618625	-0.571927397956314\\
1.88470066518847	-0.569048597284405\\
1.90687361419069	-0.566236936711315\\
1.9290465631929	-0.563491998481756\\
1.95121951219512	-0.560813397003858\\
1.97339246119734	-0.558200777365499\\
1.99556541019956	-0.55565381366342\\
2.01773835920177	-0.553172207113047\\
2.03991130820399	-0.550755683905005\\
2.06208425720621	-0.548403992772766\\
2.08425720620843	-0.54611690223451\\
2.10643015521064	-0.543894197471829\\
2.12860310421286	-0.54173567680806\\
2.15077605321508	-0.539641147750353\\
2.17294900221729	-0.537610422562233\\
2.19512195121951	-0.535643313337527\\
2.21729490022173	-0.533739626552665\\
2.23946784922395	-0.531899157082553\\
2.26164079822616	-0.530121681675744\\
2.28381374722838	-0.528406951897713\\
2.3059866962306	-0.526754686566821\\
2.32815964523282	-0.525164563725743\\
2.35033259423503	-0.523636212211714\\
2.37250554323725	-0.522169202911606\\
2.39467849223947	-0.520763039811565\\
2.41685144124169	-0.519417150975274\\
2.4390243902439	-0.518130879608404\\
2.46119733924612	-0.516903475388367\\
2.48337028824834	-0.515734086256546\\
2.50554323725055	-0.514621750883026\\
2.52771618625277	-0.513565392020511\\
2.54988913525499	-0.512563810962269\\
2.57206208425721	-0.511615683309063\\
2.59423503325942	-0.510719556229929\\
2.61640798226164	-0.50987384737272\\
2.63858093126386	-0.509076845542565\\
2.66075388026608	-0.50832671322135\\
2.68292682926829	-0.507621490950918\\
2.70509977827051	-0.506959103549562\\
2.72727272727273	-0.506337368078186\\
2.74944567627494	-0.505754189566186\\
2.77161862527716	-0.505207583260261\\
2.79379157427938	-0.504695424615711\\
2.8159645232816	-0.504215554540724\\
2.83813747228381	-0.503765789345214\\
2.86031042128603	-0.503343930862634\\
2.88248337028825	-0.502947776564534\\
2.90465631929047	-0.50257512950019\\
2.92682926829268	-0.502223807911045\\
2.9490022172949	-0.501891654390213\\
2.97117516629712	-0.501576544480576\\
2.99334811529933	-0.501276394628753\\
3.01552106430155	-0.500989169436147\\
3.03769401330377	-0.500712888171144\\
3.05986696230599	-0.500445630527418\\
3.0820399113082	-0.500185541631958\\
3.10421286031042	-0.49993083632248\\
3.12638580931264	-0.499679802726856\\
3.14855875831486	-0.499430805187689\\
3.17073170731707	-0.499182286582641\\
3.19290465631929	-0.498932770096348\\
3.21507760532151	-0.498680860502736\\
3.23725055432373	-0.498425245017616\\
3.25942350332594	-0.498164693780961\\
3.28159645232816	-0.497898060026664\\
3.30376940133038	-0.497624279994799\\
3.32594235033259	-0.497342372638145\\
3.34811529933481	-0.497051439170827\\
3.37028824833703	-0.496750662502922\\
3.39246119733925	-0.496439306600511\\
3.41463414634146	-0.496116715806493\\
3.43680709534368	-0.495782314153143\\
3.4589800443459	-0.495435604693487\\
3.48115299334812	-0.495076168874467\\
3.50332594235033	-0.494703665971223\\
3.52549889135255	-0.494317832598211\\
3.54767184035477	-0.493918482309449\\
3.56984478935698	-0.493505505296897\\
3.5920177383592	-0.493078868192808\\
3.61419068736142	-0.49263861397872\\
3.63636363636364	-0.492184862000737\\
3.65853658536585	-0.491717391374979\\
3.68070953436807	-0.491236177842409\\
3.70288248337029	-0.490741752047348\\
3.72505543237251	-0.490234721657382\\
3.74722838137472	-0.489715769334438\\
3.76940133037694	-0.489185650766639\\
3.79157427937916	-0.488645192731985\\
3.81374722838137	-0.488095291162519\\
3.83592017738359	-0.487536909175288\\
3.85809312638581	-0.48697107503455\\
3.88026607538803	-0.48639888000784\\
3.90243902439024	-0.485821476077523\\
3.92461197339246	-0.485240073468525\\
3.94678492239468	-0.484655937953113\\
3.9689578713969	-0.48407038789421\\
3.99113082039911	-0.483484790990551\\
4.01330376940133	-0.482900560689677\\
4.03547671840355	-0.482319152238908\\
4.05764966740576	-0.481742058349651\\
4.07982261640798	-0.481170804457339\\
4.1019955654102	-0.480606943567412\\
4.12416851441242	-0.480052050687532\\
4.14634146341463	-0.479507716857198\\
4.16851441241685	-0.478975542798149\\
4.19068736141907	-0.478457132221978\\
4.21286031042129	-0.477954084844919\\
4.2350332594235	-0.477467989173379\\
4.25720620842572	-0.477000415136803\\
4.27937915742794	-0.476552906656399\\
4.30155210643016	-0.476126974248358\\
4.32372505543237	-0.475724087767985\\
4.34589800443459	-0.475345669405942\\
4.36807095343681	-0.47499308704921\\
4.39024390243902	-0.47466764811697\\
4.41241685144124	-0.474370593975478\\
4.43458980044346	-0.474103095025934\\
4.45676274944568	-0.473866246545921\\
4.47893569844789	-0.473661065348385\\
4.50110864745011	-0.473488487303425\\
4.52328159645233	-0.473349365747687\\
4.54545454545455	-0.473244470785245\\
4.56762749445676	-0.473174425163324\\
4.58980044345898	-0.473139722716497\\
4.6119733924612	-0.473140819229282\\
4.63414634146341	-0.473178094768042\\
4.65631929046563	-0.473251857081399\\
4.67849223946785	-0.473362345487962\\
4.70066518847007	-0.473509735157564\\
4.72283813747228	-0.473694141691883\\
4.7450110864745	-0.473915625912557\\
4.76718403547672	-0.474174198769706\\
4.78935698447894	-0.474469826290335\\
4.81152993348115	-0.474802434494235\\
4.83370288248337	-0.475171914213952\\
4.85587583148559	-0.47557812576492\\
4.8780487804878	-0.476020903421508\\
4.90022172949002	-0.476500059664012\\
4.92239467849224	-0.477015389170558\\
4.94456762749446	-0.477566672535989\\
4.96674057649667	-0.478153679707129\\
4.98891352549889	-0.478776173130231\\
5.01108647450111	-0.479433910611777\\
5.03325942350333	-0.480126647898443\\
5.05543237250554	-0.480854140985535\\
5.07760532150776	-0.481616148166092\\
5.09977827050998	-0.482412431834891\\
5.1219512195122	-0.483242760063019\\
5.14412416851441	-0.484106907959492\\
5.16629711751663	-0.48500465883686\\
5.18847006651885	-0.485935805197682\\
5.21064301552106	-0.486900149558458\\
5.23281596452328	-0.487897505127083\\
5.2549889135255	-0.48892769634914\\
5.27716186252772	-0.4899905593375\\
5.29933481152993	-0.491085942198786\\
5.32150776053215	-0.49221370526926\\
5.34368070953437	-0.493373721271699\\
5.36585365853659	-0.494565875403853\\
5.3880266075388	-0.495790065368123\\
5.41019955654102	-0.497046201351125\\
5.43237250554324	-0.498334205961019\\
5.45454545454545	-0.499654014129546\\
5.47671840354767	-0.501005605720392\\
5.49889135254989	-0.502389002278499\\
5.52106430155211	-0.503804221764985\\
5.54323725055432	-0.505251297009293\\
5.56541019955654	-0.506730275405525\\
5.58758314855876	-0.508241218620306\\
5.60975609756098	-0.509784202313587\\
5.63192904656319	-0.511359315873503\\
5.65410199556541	-0.51296666216623\\
5.67627494456763	-0.51460635730153\\
5.69844789356984	-0.51627853041452\\
5.72062084257206	-0.517983323464123\\
5.74279379157428	-0.519720891048443\\
5.7649667405765	-0.521491400237301\\
5.78713968957871	-0.523295030422065\\
5.80931263858093	-0.525131973182817\\
5.83148558758315	-0.527002432172937\\
5.85365853658537	-0.528906623020999\\
5.87583148558758	-0.530844773250084\\
5.8980044345898	-0.532817122214331\\
5.92017738359202	-0.53482392105278\\
5.94235033259424	-0.536865432660388\\
5.96452328159645	-0.538941931676207\\
5.98669623059867	-0.541053704488704\\
6.00886917960089	-0.543201049258166\\
6.0310421286031	-0.545384275956225\\
6.05321507760532	-0.547603706422531\\
6.07538802660754	-0.549859674438613\\
6.09756097560976	-0.552152525819002\\
6.11973392461197	-0.554482618519769\\
6.14190687361419	-0.556850322764589\\
6.16407982261641	-0.559256021188512\\
6.18625277161863	-0.561700108999702\\
6.20842572062084	-0.564182994159365\\
6.23059866962306	-0.566705097580208\\
6.25277161862528	-0.569266853343725\\
6.27494456762749	-0.571868708936771\\
6.29711751662971	-0.574511125507823\\
6.31929046563193	-0.577194578143426\\
6.34146341463415	-0.579919556165391\\
6.36363636363636	-0.582686563449361\\
6.38580931263858	-0.585494265921607\\
6.4079822616408	-0.588340956424301\\
6.43015521064302	-0.591226585368991\\
6.45232815964523	-0.594151096173267\\
6.47450110864745	-0.597114424766536\\
6.49667405764967	-0.60011649908248\\
6.51884700665188	-0.603157238537326\\
6.5410199556541	-0.606236553493399\\
6.56319290465632	-0.609354344707097\\
6.58536585365854	-0.612510502760535\\
6.60753880266075	-0.615704907476168\\
6.62971175166297	-0.618937427313482\\
6.65188470066519	-0.622207918746997\\
6.67405764966741	-0.625516225624804\\
6.69623059866962	-0.628862178506644\\
6.71840354767184	-0.632245593980857\\
6.74057649667406	-0.635666273959184\\
6.76274944567627	-0.639124004948622\\
6.78492239467849	-0.642618557299425\\
6.80709534368071	-0.646149684428379\\
6.82926829268293	-0.649717122016416\\
6.85144124168514	-0.653320587179745\\
6.87361419068736	-0.656959777613534\\
6.89578713968958	-0.660634370707321\\
6.9179600886918	-0.664344022631284\\
6.94013303769401	-0.6680883673925\\
6.96230598669623	-0.671867015860327\\
6.98447893569845	-0.675679554760224\\
7.00665188470067	-0.679525545635136\\
7.02882483370288	-0.683404523773701\\
7.0509977827051	-0.687315997104748\\
7.07317073170732	-0.691259445057291\\
7.09534368070953	-0.695234317385569\\
7.11751662971175	-0.699240032958629\\
7.13968957871397	-0.70327597851404\\
7.16186252771619	-0.707341507375464\\
7.1840354767184	-0.711435938133929\\
7.20620842572062	-0.715558553292678\\
7.22838137472284	-0.719708597875755\\
7.25055432372506	-0.723885278000545\\
7.27272727272727	-0.728087759414689\\
7.29490022172949	-0.732320159945843\\
7.31707317073171	-0.736587356849589\\
7.33924611973392	-0.740889627380135\\
7.36141906873614	-0.745227253550465\\
7.38359201773836	-0.749600522186797\\
7.40576496674058	-0.754009724985042\\
7.42793791574279	-0.758455158569286\\
7.45011086474501	-0.762937124552155\\
7.47228381374723	-0.767455929596969\\
7.49445676274945	-0.772011885481702\\
7.51662971175166	-0.776605309164564\\
7.53880266075388	-0.781236522851144\\
7.5609756097561	-0.785905854063055\\
7.58314855875831	-0.79061363570802\\
7.60532150776053	-0.795360206151247\\
7.62749445676275	-0.800145909287946\\
7.64966740576497	-0.80497109461712\\
7.67184035476718	-0.80983611731619\\
7.6940133037694	-0.814741338316674\\
7.71618625277162	-0.819687124380515\\
7.73835920177384	-0.824673848177093\\
7.76053215077605	-0.829701888360844\\
7.78270509977827	-0.834771629649082\\
7.80487804878049	-0.839883462900128\\
7.82705099778271	-0.845037785191524\\
7.84922394678492	-0.850234999897918\\
7.87139689578714	-0.855475516768864\\
7.89356984478936	-0.860759752005855\\
7.91574279379157	-0.866088128338741\\
7.93791574279379	-0.871461075100947\\
7.96008869179601	-0.876879028303641\\
7.98226164079823	-0.882342430708161\\
8.00443458980044	-0.887851731896548\\
8.02660753880266	-0.893407388339992\\
8.04878048780488	-0.899009863464628\\
8.07095343680709	-0.904659627714368\\
8.09312638580931	-0.910357158610404\\
8.11529933481153	-0.916102940806667\\
8.13747228381375	-0.921897466141366\\
8.15964523281596	-0.927741233683227\\
8.18181818181818	-0.933634749772518\\
8.2039911308204	-0.939576082194192\\
8.22616407982262	-0.945562791323806\\
8.24833702882483	-0.951594602153318\\
8.27050997782705	-0.95767120374\\
8.29268292682927	-0.963792247047946\\
8.31485587583149	-0.969957342677304\\
8.3370288248337	-0.976166058477655\\
8.35920177383592	-0.98241791703984\\
8.38137472283814	-0.988712393062514\\
8.40354767184036	-0.995048910587962\\
8.42572062084257	-1.00142684010289\\
8.44789356984479	-1.00784549549992\\
8.47006651884701	-1.01430413089448\\
8.49223946784922	-1.02080193729386\\
8.51441241685144	-1.02733803911365\\
8.53658536585366	-1.0339114905376\\
8.55875831485588	-1.04052127171884\\
8.58093126385809	-1.0471662848175\\
8.60310421286031	-1.05384534987403\\
8.62527716186253	-1.06055720051518\\
8.64745011086474	-1.06730047949265\\
8.66962305986696	-1.07407373405306\\
8.69179600886918	-1.08087541114098\\
8.7139689578714	-1.08770385243661\\
8.73614190687361	-1.09455728923138\\
8.75831485587583	-1.1014338371463\\
8.78048780487805	-1.10833149069972\\
8.80266075388027	-1.11524811773294\\
8.82483370288248	-1.12218145370401\\
8.8470066518847	-1.12912909586306\\
8.86917960088692	-1.13608849732498\\
8.89135254988913	-1.14305696105717\\
8.91352549889135	-1.15003163380563\\
8.93569844789357	-1.15700949998407\\
8.95787139689579	-1.16398737555463\\
8.980044345898	-1.17096190193564\\
9.00221729490022	-1.1779295399722\\
9.02439024390244	-1.18488656401368\\
9.04656319290466	-1.19182905614655\\
9.06873614190687	-1.19875290063379\\
9.09090909090909	-1.20565377862226\\
9.11308203991131	-1.21252716318166\\
9.13525498891353	-1.21936831474621\\
9.15742793791574	-1.22617227703596\\
9.17960088691796	-1.23293387354261\\
9.20177383592018	-1.23964770466679\\
9.2239467849224	-1.24630814560487\\
9.24611973392461	-1.2529093450843\\
9.26829268292683	-1.25944522505587\\
9.29046563192905	-1.26590948145146\\
9.31263858093126	-1.27229558612445\\
9.33481152993348	-1.27859679008726\\
9.3569844789357	-1.2848061281683\\
9.37915742793792	-1.29091642520245\\
9.40133037694013	-1.29692030387689\\
9.42350332594235	-1.30281019434017\\
9.44567627494457	-1.30857834568625\\
9.46784922394679	-1.31421683940669\\
9.490022172949	-1.31971760490137\\
9.51219512195122	-1.32507243711839\\
9.53436807095344	-1.33027301637715\\
9.55654101995565	-1.33531093041043\\
9.57871396895787	-1.34017769863367\\
9.60088691796009	-1.34486479862651\\
9.62305986696231	-1.34936369477565\\
9.64523281596452	-1.35366586900418\\
9.66740576496674	-1.35776285346699\\
9.68957871396896	-1.36164626506184\\
9.71175166297117	-1.36530784156501\\
9.73392461197339	-1.36873947916058\\
9.75609756097561	-1.37193327109405\\
9.77827050997783	-1.37488154714473\\
9.80044345898004	-1.37757691357544\\
9.82261640798226	-1.38001229318486\\
9.84478935698448	-1.38218096506402\\
9.8669623059867	-1.38407660363337\\
9.88913525498891	-1.38569331652504\\
9.91130820399113	-1.38702568086251\\
9.93348115299335	-1.38806877749808\\
9.95565410199556	-1.38881822276835\\
9.97782705099778	-1.38927019735593\\
10	-1.38942147186449\\
};
\addlegendentry{ $\Sigma_\text{S}\text{ = 100}$ }
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/sim_mnp/final/rev/scenario_1_mnp_val_rev.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{RGB}{43,131,186}%192,87,70
\definecolor{mycolor1}{RGB}{215,25,28} %init
\definecolor{mycolor3}{RGB}{101,193,63} % chosen
\definecolor{mycolor3}{RGB}{45,51,155} % chosen
\definecolor{mycolor2}{RGB}{125,125,125}% %grayest
\definecolor{mycolor4}{RGB}{175,175,175}% %gray

\begin{tikzpicture}

\begin{axis}[%
width=4.514in,
height=3.662in,
at={(0.757in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
xlabel near ticks,
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={manipulability},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale =0.43,
ylabel near ticks,
xmajorgrids,
ymajorgrids,
legend style={at={(0.59,1
    )}, legend cell align=left, align=left, draw=white!15!black, text opacity =1, fill opacity = 0.6}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00013596800757758\\
0.24390243902439	0.00357124310327096\\
0.48780487804878	0.0072384650224424\\
0.731707317073171	0.0111327940086275\\
0.975609756097561	0.0152488463953645\\
1.21951219512195	0.019580705095553\\
1.46341463414634	0.0241219313614557\\
1.70731707317073	0.0288655777887884\\
1.95121951219512	0.0338042025353743\\
2.19512195121951	0.0389298847219608\\
2.4390243902439	0.0442342409799749\\
2.68292682926829	0.0497084431082637\\
2.92682926829268	0.0553432367982473\\
3.17073170731707	0.0611289613843315\\
3.41463414634146	0.0670555705740283\\
3.65853658536585	0.073112654109851\\
3.90243902439024	0.0792894603128773\\
4.14634146341463	0.0855749194557224\\
4.39024390243902	0.0919576679107241\\
4.63414634146341	0.0984260730172642\\
4.8780487804878	0.104968258610436\\
5.1219512195122	0.111572131151696\\
5.36585365853659	0.118225406400666\\
5.60975609756098	0.124915636565999\\
5.85365853658537	0.131630237872015\\
6.09756097560976	0.138356518476841\\
6.34146341463415	0.145081706676951\\
6.58536585365854	0.151792979332254\\
6.82926829268293	0.158477490445402\\
7.07317073170732	0.165122399828533\\
7.31707317073171	0.171714901790509\\
7.5609756097561	0.178242253777582\\
7.80487804878049	0.184691804900542\\
8.04878048780488	0.191051024281637\\
8.29268292682927	0.197307529154968\\
8.53658536585366	0.203449112654618\\
8.78048780487805	0.209463771225494\\
9.02439024390244	0.215339731592736\\
9.26829268292683	0.221065477226566\\
9.51219512195122	0.226629774240624\\
9.75609756097561	0.232021696663162\\
10	0.237230651021924\\
};
\addlegendentry{Initial}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000135968007584102\\
0.181818181818182	0.000762165578480077\\
0.363636363636364	0.00276805256259427\\
0.545454545454545	0.00655526208517926\\
0.727272727272727	0.0126941538196298\\
0.909090909090909	0.0217820788845185\\
1.09090909090909	0.034203821009534\\
1.27272727272727	0.0500994145909355\\
1.45454545454545	0.0694218791510568\\
1.63636363636364	0.0918080791004398\\
1.81818181818182	0.116573208100102\\
2	0.142728385464922\\
2.18181818181818	0.169083493765759\\
2.36363636363636	0.194407456687681\\
2.54545454545455	0.217555518035071\\
2.72727272727273	0.237604228045097\\
2.90909090909091	0.2540121690967\\
3.09090909090909	0.266569952892235\\
3.27272727272727	0.275309061746616\\
3.45454545454545	0.280538738968312\\
3.63636363636364	0.282800515400168\\
3.81818181818182	0.282802895190182\\
4	0.281288910738252\\
4.18181818181818	0.27894914472792\\
4.36363636363636	0.276400026951133\\
4.54545454545455	0.274168530102936\\
4.72727272727273	0.272677930522939\\
4.90909090909091	0.272249846470402\\
5.09090909090909	0.273118133445779\\
5.27272727272727	0.275426419180328\\
5.45454545454545	0.279229386297073\\
5.63636363636364	0.2844428353315\\
5.81818181818182	0.290834244206265\\
6	0.29812185410599\\
6.18181818181818	0.305969845294224\\
6.36363636363636	0.313999027206299\\
6.54545454545455	0.321780414785897\\
6.72727272727273	0.328863916165714\\
6.90909090909091	0.334833048580709\\
7.09090909090909	0.339315180729491\\
7.27272727272727	0.342001317497818\\
7.45454545454545	0.342661757681229\\
7.63636363636364	0.341152180666781\\
7.81818181818182	0.337433244215642\\
8	0.331578261917769\\
8.18181818181818	0.323770036847339\\
8.36363636363636	0.314311492878768\\
8.54545454545454	0.303623474424299\\
8.72727272727273	0.292196028359486\\
8.90909090909091	0.280568836286626\\
9.09090909090909	0.269304454114116\\
9.27272727272727	0.258960777279207\\
9.45454545454546	0.25008636228486\\
9.63636363636364	0.243202960209623\\
9.81818181818182	0.238782004160221\\
10	0.237230651022405\\
};
\addlegendentry{$\Sigma_S  = 0.0001$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00013596800758735\\
0.181818181818182	0.000390196620343027\\
0.363636363636364	0.00115524742901494\\
0.545454545454545	0.00246218321295516\\
0.727272727272727	0.00436859227936526\\
0.909090909090909	0.0069464750454499\\
1.09090909090909	0.0102546158833461\\
1.27272727272727	0.0143442745278255\\
1.45454545454545	0.0192713033249884\\
1.63636363636364	0.0250753976343594\\
1.81818181818182	0.0317754275346737\\
2	0.0393615885631988\\
2.18181818181818	0.0477932659199089\\
2.36363636363636	0.057003587501689\\
2.54545454545455	0.0668977775106389\\
2.72727272727273	0.0773556040818126\\
2.90909090909091	0.0882654291933093\\
3.09090909090909	0.0995246370742896\\
3.27272727272727	0.111002651286602\\
3.45454545454545	0.122562619547259\\
3.63636363636364	0.134065034961565\\
3.81818181818182	0.145376197515882\\
4	0.156398689208734\\
4.18181818181818	0.167053593768537\\
4.36363636363636	0.177270258350598\\
4.54545454545455	0.186986286434255\\
4.72727272727273	0.196148198287619\\
4.90909090909091	0.204707290926708\\
5.09090909090909	0.212619892863715\\
5.27272727272727	0.219849104683503\\
5.45454545454545	0.22636399702016\\
5.63636363636364	0.232152803902474\\
5.81818181818182	0.237229897968225\\
6	0.24160953123423\\
6.18181818181818	0.245308189012821\\
6.36363636363636	0.248344092908182\\
6.54545454545455	0.250746033492769\\
6.72727272727273	0.252556085357723\\
6.90909090909091	0.253814033082719\\
7.09090909090909	0.25456050510552\\
7.27272727272727	0.254837096445809\\
7.45454545454545	0.254681537423778\\
7.63636363636364	0.254133757430649\\
7.81818181818182	0.253240752367514\\
8	0.252051249397058\\
8.18181818181818	0.250615651596619\\
8.36363636363636	0.248993769093738\\
8.54545454545454	0.2472547224971\\
8.72727272727273	0.245464960835683\\
8.90909090909091	0.243691844885221\\
9.09090909090909	0.242003223086124\\
9.27272727272727	0.240466120944804\\
9.45454545454546	0.239150364750655\\
9.63636363636364	0.238127061863671\\
9.81818181818182	0.237465212803567\\
10	0.237230651022026\\
};
\addlegendentry{$\Sigma_S  = 0.0002$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00013596800758072\\
0.181818181818182	0.000322904831602265\\
0.363636363636364	0.000880187716638655\\
0.545454545454545	0.00181405010495271\\
0.727272727272727	0.00314257130869964\\
0.909090909090909	0.00489145613229794\\
1.09090909090909	0.00708361286524706\\
1.27272727272727	0.00974209532323591\\
1.45454545454545	0.0128945970945282\\
1.63636363636364	0.0165649481605298\\
1.81818181818182	0.0207710468024788\\
2	0.0255214690997603\\
2.18181818181818	0.0308139331070239\\
2.36363636363636	0.0366359821081156\\
2.54545454545455	0.0429632768006157\\
2.72727272727273	0.0497592915974342\\
2.90909090909091	0.0569871657277344\\
3.09090909090909	0.0646094270092665\\
3.27272727272727	0.0725731296095223\\
3.45454545454545	0.0808174584317535\\
3.63636363636364	0.0892747224181346\\
3.81818181818182	0.0978736039729919\\
4	0.106552461336928\\
4.18181818181818	0.115253252098318\\
4.36363636363636	0.123918019770621\\
4.54545454545455	0.132489622020078\\
4.72727272727273	0.140912886238455\\
4.90909090909091	0.149133671025435\\
5.09090909090909	0.157099546392057\\
5.27272727272727	0.164761328827521\\
5.45454545454545	0.172073486498653\\
5.63636363636364	0.179001506101837\\
5.81818181818182	0.185526174627181\\
6	0.191631104067751\\
6.18181818181818	0.197304100961521\\
6.36363636363636	0.202536933396505\\
6.54545454545455	0.207329671490054\\
6.72727272727273	0.211691740422867\\
6.90909090909091	0.215633851523183\\
7.09090909090909	0.219169228584227\\
7.27272727272727	0.222313260341517\\
7.45454545454545	0.225080751630359\\
7.63636363636364	0.227488598493191\\
7.81818181818182	0.229557703019337\\
8	0.231309982344249\\
8.18181818181818	0.232768051299208\\
8.36363636363636	0.233958559809977\\
8.54545454545454	0.234911795221934\\
8.72727272727273	0.235655914032882\\
8.90909090909091	0.236218537894232\\
9.09090909090909	0.236626509539243\\
9.27272727272727	0.236905296546493\\
9.45454545454546	0.237080646612727\\
9.63636363636364	0.237177936059685\\
9.81818181818182	0.237220765235183\\
10	0.237230651021955\\
};
\addlegendentry{$\Sigma_S  = 0.0003$}
%\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/sim_mnp/final/rev/scenario_1_smooth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{101,193,63}
\definecolor{mycolor1}{RGB}{125,125,125}%
\definecolor{mycolor3}{RGB}{175,175,175}%
\definecolor{mycolor4}{RGB}{215,25,28}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.514in,
height=3.302in,
at={(0.757in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel = {$\Sigma_{\bar{S}}$},
xlabel near ticks,
axis x line*=bottom,
xtick={1.3, 2.6, 3.9},
xticklabels = {$1\cdot 10^{-4}$, $2\cdot 10^{-4}$, $3\cdot 10^{-4}$},
ymin=0,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Smoothness cost},
ylabel near ticks,
axis y line*=left,
ymajorgrids,
scale = 0.45,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend image post style={sharp plot, line width=0pt, mark=none}
]
\addplot[ybar, bar width=30, fill=mycolor3, fill opacity=0.8, draw=black, draw opacity = 0.5, area legend] table[row sep=crcr] {%
2.1	2.99850126607073e-06\\
};
\addlegendentry{$\Sigma_{\bar{S}}= 0.0001$}

\addplot[ybar, bar width=30, fill=mycolor3, fill opacity=0.8, draw=black,  draw opacity = 0.5, area legend] table[row sep=crcr] {%
2.5	8.18820994331112e-07\\
};
\addlegendentry{$\Sigma_{\bar{S}}= 0.0002$}

\addplot[ybar, bar width=30, fill=mycolor3, fill opacity=0.8, draw=black,  draw opacity = 0.5, area legend] table[row sep=crcr] {%
2.9	7.02212584731863e-07\\
};
\addlegendentry{$\Sigma_{\bar{S}}= 0.0003$}

\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
5.2	0\\
};
\legend{}
\end{axis}
\end{tikzpicture}%
